Proximal Activation of Smooth Functions in Splitting Algorithms for Convex Image Recovery

Structured convex optimization problems typically involve a mix of smooth and nonsmooth functions. The common practice is to activate the smooth functions via their gradient and the nonsmooth ones via their proximity operator. We show that, although intuitively natural, this approach is not necessarily the most efficient numerically and that, in particular, activating all the functions proximally may be advantageous. To make this viewpoint viable computationally, we derive a number of new examples of proximity operators of smooth convex functions arising in applications. A novel variational model to relax inconsistent convex feasibility problems is also investigated within the proposed framework. Several numerical applications to image recovery are presented to compare the behavior of fully proximal versus mixed proximal/gradient implementations of several splitting algorithms.

==> figures/ex3/cost_time_log.txt <==
time_KT_Imp KT_Imp time_KT_Expl KT_Expl time_FBF_Imp FBF_Imp time_FB_Imp FB_Imp time_FB_Expl FB_Expl time_FBF_Expl FBF_Expl
0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.05211210250854492 -33.95506670551705 0.10479044914245605 -0.5499542800247341 0.05018210411071777 -1.7080871904846768 0.06594467163085938 0.0 0.14830970764160156 -6.421117176901843 0.10549163818359375 -3.639895095869335
0.21422481536865234 -54.664285319521966 0.2369229793548584 -2.489224035429567 0.14816069602966309 -5.435575735609419 0.17647409439086914 -1.7790437659435172 0.30594325065612793 -12.760830718497552 0.26410841941833496 -7.348929182540912
0.31000351905822754 -13.673330644195168 0.4026973247528076 -10.255692722952785 0.24302220344543457 -11.955230431061427 0.2844381332397461 -5.453460302311962 0.4232947826385498 -18.97610515374526 0.4161365032196045 -11.04812872730825
0.41371870040893555 -14.33899357213778 0.5426673889160156 -29.49581615472805 0.33997106552124023 -24.156255252392533 0.3835582733154297 -11.697400536049598 0.5837852954864502 -25.00356357234148 0.5740106105804443 -14.73706047439256
0.5070593357086182 -21.698952482474404 0.6773176193237305 -46.749570374558225 0.43497610092163086 -66.63464433775763 0.48470234870910645 -22.827206035192372 0.7216241359710693 -30.752109138259772 0.7154102325439453 -18.41520676205295
0.6009922027587891 -20.45001626130079 0.8109843730926514 -28.834763576263754 0.5304315090179443 -25.922118110209706 0.5973467826843262 -56.790318923495576 0.8975837230682373 -36.10234674640971 0.8526530265808105 -22.081684100500798
0.6956508159637451 -30.389242922100152 0.9443984031677246 -20.900657945474865 0.6260511875152588 -16.42336519852307 0.6863303184509277 -30.003491265590867 1.0721919536590576 -40.920757861451875 1.0019617080688477 -25.73501189920922
0.7909739017486572 -44.44523841457244 1.0841424465179443 -15.980223435963001 0.7304666042327881 -12.809702498277309 0.7846386432647705 -18.92224343678286 1.1808302402496338 -45.094387614948474 1.1669960021972656 -29.37281607136521
0.8883457183837891 -60.66562861857851 1.217865228652954 -12.185934392057787 0.825796365737915 -11.71171534528854 0.883237361907959 -14.482817963742644 1.287649154663086 -48.5741691549556 1.3151233196258545 -32.99146746441213
0.9844813346862793 -53.69279253360416 1.3532731533050537 -8.875626078346656 0.9210476875305176 -12.022696859547006 0.9820501804351807 -12.883567392287414 1.401341199874878 -51.396329581480494 1.4632105827331543 -36.58564440236646
1.0946879386901855 -50.16234435222354 1.4905357360839844 -5.860752297196521 1.0160620212554932 -13.89214959356538 1.0760440826416016 -12.969234151259528 1.5347354412078857 -53.66278460908572 1.6008574962615967 -40.14771046016877
1.196939468383789 -50.8570981849293 1.6241662502288818 -3.562623623379185 1.1105847358703613 -17.690013674853486 1.1743390560150146 -14.649921409404055 1.6432805061340332 -55.49853573814208 1.7489211559295654 -43.66699659527788
1.3068959712982178 -54.217254547894626 1.7567501068115234 -3.8647233525097335 1.205435037612915 -24.200318856048785 1.2741615772247314 -18.148188145114247 1.754432201385498 -57.018724154950114 1.8948287963867188 -47.12891414546526
1.4203038215637207 -59.527925337231515 1.8891801834106445 -6.156530271071502 1.3008067607879639 -35.80370464702565 1.3767337799072266 -24.06830013904518 1.8989930152893066 -58.30974163486826 2.070864677429199 -50.51396045865129
1.5479233264923096 -65.95283415790752 2.030261278152466 -9.135354373158654 1.395087480545044 -52.433686639822234 1.4754493236541748 -34.26623602118178 1.9951303005218506 -59.43417183106866 2.213695764541626 -53.79689139385561
1.6630470752716064 -72.11147711503573 2.1645171642303467 -13.242062272804372 1.4900031089782715 -36.32500140851371 1.5745365619659424 -55.55190849636523 2.0923235416412354 -60.43438555643769 2.3663294315338135 -56.946359409000216
1.7720184326171875 -75.58391076936067 2.3242099285125732 -18.692761206067964 1.5844790935516357 -27.630783852080402 1.6737654209136963 -43.544821161493765 2.1960203647613525 -61.34012071557422 2.5147225856781006 -59.92574182096242
1.8740992546081543 -76.78719233556325 2.4795687198638916 -26.523112849021206 1.6805884838104248 -23.576309654260626 1.7713468074798584 -32.22591014539479 2.3030574321746826 -62.16971097394612 2.664848566055298 -62.695690692583376
1.9695138931274414 -77.68340543346187 2.6188840866088867 -40.56214310107226 1.7867021560668945 -22.101694223296047 1.870079517364502 -27.204184962391345 2.41099214553833 -62.935271475215 2.8233916759490967 -65.21873091689376
2.0685551166534424 -78.81964043729822 2.8116655349731445 -56.38704901509678 1.8831372261047363 -22.55384946104588 1.9634265899658203 -25.15832020616689 2.520944833755493 -63.644956948721365 2.9694230556488037 -67.46553434842319
2.162990093231201 -80.30760701366697 2.9640848636627197 -35.33224489575392 1.9845712184906006 -24.816425722652355 2.0982677936553955 -25.131968744931473 2.6105949878692627 -64.30701522543566 3.1143181324005127 -69.42091877266253
2.278794527053833 -81.73340470733982 3.096435785293579 -26.028600352277117 2.086484670639038 -29.176198873882623 2.1948232650756836 -26.85501270559803 2.7179369926452637 -64.92763826388482 3.2634522914886475 -71.08742740929748
2.37278413772583 -82.90520439336407 3.2565152645111084 -20.522430901481414 2.188911199569702 -36.63772576459274 2.2908124923706055 -30.44327103735228 2.8252995014190674 -65.5115689038861 3.410489797592163 -72.48446442393876
2.4719064235687256 -83.77582165555887 3.408970355987549 -16.796241862568742 2.2919089794158936 -50.51951142670633 2.387439250946045 -36.51206783177762 2.939662456512451 -66.06226114062179 3.5530431270599365 -73.643858937845
2.567045211791992 -84.44730680855221 3.542659282684326 -14.10789516729644 2.3871781826019287 -59.702117248876725 2.484483003616333 -47.033105014082125 3.0518813133239746 -66.58283356458308 3.708012580871582 -74.60356969151927
2.6595234870910645 -84.98471756572442 3.7196810245513916 -12.182455608889228 2.4825596809387207 -43.721181845295085 2.585491180419922 -69.07956931697616 3.159149646759033 -67.07583504403654 3.860912799835205 -75.40203466757976
2.7521722316741943 -85.46201842541151 3.9162697792053223 -10.977829757781024 2.5801703929901123 -36.50231608843926 2.6831817626953125 -54.92763006808601 3.2558772563934326 -67.5440091994632 4.017282247543335 -76.0742895619907
2.8473575115203857 -85.89536529444545 4.119271278381348 -10.498711527069439 2.6753411293029785 -33.19565509641212 2.780778169631958 -44.04162613632768 3.41898775100708 -67.98966940174726 4.183336973190308 -76.64959996674395
2.942148208618164 -86.29991464465004 4.347554683685303 -10.685024306507444 2.7781994342803955 -32.245910817193895 2.877688407897949 -39.20217058527433 3.568308115005493 -68.41415737162613 4.342695236206055 -77.15118973229545
3.040043830871582 -86.67654052255148 4.564408540725708 -11.439631280400844 2.873814821243286 -33.166759988402795 2.9776833057403564 -37.27235835501189 3.710163116455078 -68.8195394643151 4.500798225402832 -77.59681215732576
3.139329433441162 -87.03080714330486 4.719256639480591 -12.690006444917323 2.9696433544158936 -35.93638155538081 3.0791025161743164 -37.343382570346975 3.8259708881378174 -69.20758395887235 4.646302938461304 -77.99951276263636
3.261688470840454 -87.37171002342396 4.939943313598633 -14.393212025726358 3.073516368865967 -40.97405893430292 3.179264783859253 -39.163969109120956 4.006957292556763 -69.57979780851558 4.789246559143066 -78.36924183854332
3.3779244422912598 -87.7024230728889 5.149355888366699 -16.627930281832562 3.1820125579833984 -49.63452916031041 3.280039072036743 -42.86569289872574 4.153134346008301 -69.93731962855934 4.931883335113525 -78.71314618522123
3.4713611602783203 -88.03116350132936 5.341954231262207 -19.477562935055964 3.2815380096435547 -66.44004652021363 3.380458354949951 -49.09230723273663 4.29644513130188 -70.28121957490943 5.075239896774292 -79.03645592710737
3.5651214122772217 -88.35644910326778 5.483109951019287 -23.189026584133007 3.3787801265716553 -64.7317333424748 3.4789886474609375 -59.897041271819035 4.396296977996826 -70.61239058006804 5.228301286697388 -79.3431777811987
3.6824090480804443 -88.68256751248953 5.6228718757629395 -28.150361753020743 3.476922035217285 -51.58195149191822 3.5772461891174316 -81.44830687482869 4.512194395065308 -70.93167328042973 5.381645441055298 -79.63594760173638
3.792715549468994 -89.00392628342716 5.763116836547852 -35.263478144179146 3.574657917022705 -45.66701064559738 3.6778547763824463 -66.24352122590193 4.6407647132873535 -71.23976122183001 5.521040439605713 -79.91666760791364
3.909449338912964 -89.32517945870516 5.901892185211182 -47.19256655756246 3.6713244915008545 -43.075056986782414 3.776775360107422 -55.94694484517546 4.745150804519653 -71.53745897433146 5.66170597076416 -80.187235958351
4.003703594207764 -89.63869245679909 6.055447101593018 -68.46323676311718 3.7739884853363037 -42.64963533239556 3.8769266605377197 -51.33022207148067 4.870765209197998 -71.8254225459208 5.8193159103393555 -80.44890150252029
4.096425294876099 -89.95155646027433 6.196297645568848 -47.175516980975694 3.870252847671509 -44.04850858800468 3.976181983947754 -49.5345239579425 4.983143329620361 -72.10426541822416 5.963245153427124 -80.70257076997477
4.1900248527526855 -90.25821289077496 6.390601873397827 -36.53770637607912 3.9669270515441895 -47.350266847465306 4.078185319900513 -49.70708741277059 5.106452941894531 -72.37444714193083 6.116480588912964 -80.94896125969555
4.284135580062866 -90.56344096913021 6.546502590179443 -30.42891530552582 4.063491106033325 -53.12505971725719 4.177985668182373 -51.61587600495704 5.230666637420654 -72.63647222568976 6.267277002334595 -81.18871448925057
4.386486768722534 -90.86507231628892 6.687194108963013 -26.381147384752097 4.159007787704468 -63.155289660851146 4.28586483001709 -55.400951807368195 5.339107513427734 -72.89083358838116 6.416102409362793 -81.42225018428104
4.4806294441223145 -91.16526974114095 6.827303647994995 -23.55262421303597 4.254109144210815 -81.70623098779126 4.384272336959839 -61.703828050689864 5.462308406829834 -73.13787326880102 6.559947729110718 -81.65003585561543
4.575317621231079 -91.46047913349393 6.9663612842559814 -21.566245421126947 4.3558735847473145 -70.50813541122463 4.483785390853882 -72.48577129632744 5.568457365036011 -73.37817929129915 6.704182147979736 -81.87239455374261
4.669678211212158 -91.75556850627345 7.1033055782318115 -20.235159495674104 4.451352119445801 -60.03880845841155 4.582010984420776 -90.68152193249567 5.666675806045532 -73.61204688278553 6.846489191055298 -82.08955003657458
4.763913631439209 -92.04364805801326 7.277713775634766 -19.45935385069263 4.547345876693726 -55.20014752101033 4.679810285568237 -77.46786338473486 5.782646417617798 -73.83971511044592 6.993386268615723 -82.30193758679013
4.864182472229004 -92.33110412882556 7.456517219543457 -19.180525732854463 4.642517805099487 -53.24154791225386 4.778993606567383 -67.9579660750789 5.903939485549927 -74.06157652653401 7.147770881652832 -82.50983251705861
4.9586546421051025 -92.61112923339454 7.6357903480529785 -19.360673141768455 4.737729787826538 -53.307060482424276 4.88822340965271 -63.570154051056164 6.009464979171753 -74.27798020849274 7.28891134262085 -82.71338917458434
5.056481838226318 -92.89217113530142 7.815944671630859 -19.980563934601044 4.8341591358184814 -55.17358316400816 4.990971088409424 -61.89013972894262 6.112093210220337 -74.48918909063079 7.438504695892334 -82.91284221538402
5.150958061218262 -93.16857179288161 7.986793279647827 -21.050367570456977 4.929816484451294 -59.012897772445555 5.08888578414917 -62.136650443607635 6.2408788204193115 -74.69532449548637 7.578665256500244 -83.10841636817261
5.244910001754761 -93.44562750189533 8.181740999221802 -22.604560422863784 5.023929119110107 -65.55447205053986 5.190659999847412 -64.09368408387262 6.3523900508880615 -74.89671380504655 7.734553813934326 -83.3002577528734
5.360635995864868 -93.71668948371253 8.431445837020874 -24.710511009293796 5.11777400970459 -76.97846873408375 5.288038492202759 -67.892689348713 6.468937158584595 -75.09359642924447 7.8860650062561035 -83.48840227849267
5.454282522201538 -93.98891581191918 8.660703897476196 -27.481057261087933 5.212766408920288 -91.20084635698157 5.392447233200073 -74.11073420349739 6.570939064025879 -75.28597938054051 8.028408288955688 -83.67295572696437
5.547757148742676 -94.25191903586119 8.834496021270752 -31.124989985480667 5.30906867980957 -77.14237230457377 5.489945650100708 -84.22713992212942 6.684024810791016 -75.47421979745695 8.170659065246582 -83.85425538856909
5.642395257949829 -94.51895083235364 9.062557220458984 -36.03685842691759 5.40584921836853 -68.87055654708008 5.589888334274292 -96.55771749210484 6.79947566986084 -75.6585008897754 8.334664106369019 -84.03243938146106
5.752202272415161 -94.77966964257877 9.249458312988281 -43.110338032982824 5.500422954559326 -64.97507901811404 5.686748027801514 -87.6999527494997 6.902933835983276 -75.83897228302062 8.478450775146484 -84.20760758608901
5.862209796905518 -95.0418203640163 9.473758935928345 -55.03315163002652 5.594322204589844 -63.60256774731323 5.783267498016357 -79.63430334213388 6.999651193618774 -76.01561320136364 8.624427556991577 -84.3798934464966
5.961474180221558 -95.3009791299965 9.711647987365723 -78.23682382872938 5.688882112503052 -64.13289645405064 5.8803064823150635 -75.63044095460813 7.096722841262817 -76.18873642989796 8.767714977264404 -84.54937431060799
6.055838346481323 -95.55738820287628 9.884807109832764 -55.365718493442834 5.783134937286377 -66.44283866260216 5.977900266647339 -74.10337271334258 7.205669403076172 -76.35855144328112 8.916251182556152 -84.71617271536438
6.150458097457886 -95.80814704971507 10.099977016448975 -44.5517792506924 5.877155542373657 -70.78134723686694 6.07609486579895 -74.40737644771315 7.312070608139038 -76.52518636433521 9.071696996688843 -84.88038509913173
6.248327732086182 -96.06059873476431 10.239856004714966 -38.40513462838986 5.9746763706207275 -77.96970506616145 6.178012371063232 -76.34352831505605 7.407916069030762 -76.68876157038854 9.213099956512451 -85.04211201233802
6.347620248794556 -96.3072094446747 10.375389575958252 -34.35972102420532 6.069891929626465 -89.79683104702778 6.274905204772949 -79.99153969910074 7.521736145019531 -76.84939108259117 9.356021165847778 -85.20144489508854
6.442219972610474 -96.55481122834621 10.534815788269043 -31.551670349031447 6.173110485076904 -95.22418039061395 6.373918771743774 -85.69201238927384 7.6180031299591064 -77.007181834009 9.533243656158447 -85.35845379071857
6.559599876403809 -96.80031533598697 10.689759492874146 -29.59412620021853 6.270359039306641 -84.27113984419103 6.491108417510986 -93.74472544339048 7.730687379837036 -77.16223545024492 9.68623685836792 -85.51321726080012
6.656442880630493 -97.04234700332847 10.886311054229736 -28.2882800251139 6.36482310295105 -77.88222060512439 6.5908262729644775 -100.0089557360304 7.828471899032593 -77.31464949336058 9.829280376434326 -85.66580208368211
6.755277872085571 -97.2791864536987 11.024888753890991 -27.519723675535495 6.459519147872925 -74.84278245100174 6.685989856719971 -95.73864752191675 7.929739713668823 -77.4645152400987 9.978336811065674 -85.816211400423
6.8532021045684814 -97.51842079337577 11.198721647262573 -27.22543822052652 6.5546393394470215 -74.00685601180948 6.788060188293457 -90.16150085317474 8.030788660049438 -77.61188945001568 10.12842345237732 -85.96456208887211
6.957132577896118 -97.7478137168957 11.342085838317871 -27.36537930517255 6.649068593978882 -74.95264319170583 6.883209228515625 -86.92168739345777 8.150675296783447 -77.75684222409927 10.271825790405273 -86.11093919303416
7.050599575042725 -97.98206275833343 11.475062131881714 -27.925754161029932 6.754492998123169 -77.63133133345751 6.981863498687744 -85.65563460573165 8.260743618011475 -77.89948082552881 10.437062740325928 -86.25540307770441
7.14638090133667 -98.21310353808677 11.712570667266846 -28.90940862976631 6.850858926773071 -82.30320186482635 7.079875946044922 -85.98565964357465 8.361557960510254 -78.03985206725967 10.581553220748901 -86.39802291383731
7.254728555679321 -98.43605909125748 11.848732948303223 -30.344739414556248 6.944996356964111 -89.56345464471505 7.182713508605957 -87.73657763234793 8.45973253250122 -78.17800204464979 10.729712963104248 -86.53877326185312
7.3589372634887695 -98.65777163014528 12.034126281738281 -32.28605796977621 7.041237115859985 -98.76689406033367 7.286653518676758 -90.8511957383403 8.555242538452148 -78.31402125796573 10.876431703567505 -86.67778733193435
7.454399585723877 -98.88008077862081 12.190523147583008 -34.83904180441845 7.137309312820435 -98.37712433054932 7.385310649871826 -95.20728106336932 8.651376008987427 -78.44797340082937 11.038690328598022 -86.81513952502985
7.5635154247283936 -99.09651312445631 12.373570919036865 -38.17421514867785 7.232759952545166 -91.25110491213212 7.483492374420166 -99.96684630310169 8.749894142150879 -78.5799000203098 11.179566383361816 -86.95087482977047
7.657905340194702 -99.31654103918862 12.514246940612793 -42.612793548763634 7.336552619934082 -86.64020375360855 7.619033098220825 -102.40209700459515 8.86008620262146 -78.70987795471973 11.340713739395142 -87.08503204391187
7.754479885101318 -99.53026894318592 12.676812171936035 -48.82414249644547 7.430771827697754 -84.4508148203497 7.718976259231567 -100.87391361486821 9.038544178009033 -78.83802377121908 11.531466245651245 -87.21767992092506
7.852716445922852 -99.74233946231486 12.86194133758545 -58.5623550746837 7.525547504425049 -84.11681525760929 7.819788932800293 -98.13002840361531 9.16067361831665 -78.96435216099174 11.72972822189331 -87.34886430969931
7.951517105102539 -99.94866809827819 13.017733573913574 -77.94976047955186 7.620201826095581 -85.38175376865235 7.9191505908966064 -96.16118114127731 9.296908855438232 -79.08891253363726 11.922131538391113 -87.47858207460744
8.059850692749023 -100.15203091483966 13.195186853408813 -68.56231464357882 7.715892553329468 -88.20668067422716 8.014785051345825 -95.35855045202521 9.402935981750488 -79.21178683298693 12.136924505233765 -87.60675278609996
8.184306859970093 -100.35637416108835 13.331430673599243 -55.27848212022253 7.812180757522583 -92.66262316103703 8.114351749420166 -95.6682822569446 9.518134117126465 -79.33303151647696 12.299553394317627 -87.73354443230178
8.293214321136475 -100.56418429087324 13.467162847518921 -48.17638918475499 7.907825469970703 -98.47512215997955 8.210622072219849 -96.95264597999282 9.669356346130371 -79.45270026834065 12.447374105453491 -87.85900565093434
8.39872407913208 -100.76239478982787 13.611223459243774 -43.623043522326554 8.002395391464233 -102.88942828425925 8.314903259277344 -98.99996046355959 9.783117771148682 -79.5707811291135 12.610415935516357 -87.98315314861892
8.493423700332642 -100.96201367151436 13.756490468978882 -40.48587927012562 8.096809387207031 -101.38182255316389 8.415626764297485 -101.40304189331721 9.943358898162842 -79.68723064192187 12.762123584747314 -88.10601553125382
8.587162256240845 -101.15678148554336 13.896203994750977 -38.28734019154993 8.191636323928833 -97.4222617850605 8.51413893699646 -103.42874925959958 10.055285215377808 -79.80220303203201 12.956894874572754 -88.2276003005257
8.683120012283325 -101.35042493807799 14.040562391281128 -36.78292082382812 8.287129402160645 -94.54303424376258 8.613128423690796 -104.28484232972595 10.188522815704346 -79.91574733652801 13.106785774230957 -88.3479967114131
8.776925802230835 -101.54594616708829 14.203034400939941 -35.83939117568471 8.381481885910034 -93.21440872217244 8.712488174438477 -103.90444314101222 10.295012474060059 -80.02792301125683 13.249830484390259 -88.4671745694794
8.890851259231567 -101.73778865043955 14.358863115310669 -35.377693374498975 8.475610256195068 -93.29818770727448 8.812480926513672 -102.99151096806987 10.392855644226074 -80.13875633571276 13.4080650806427 -88.58517855593796
8.987027406692505 -101.92311863661621 14.493218898773193 -35.356494502840086 8.57129716873169 -94.64983793161608 8.913093566894531 -102.22695341568249 10.50201964378357 -80.24827859069592 13.58112645149231 -88.70203137232097
9.09099793434143 -102.11534923250598 14.64133071899414 -35.755022183500415 8.665050506591797 -97.13255470101116 9.01054048538208 -101.93419239545052 10.59818720817566 -80.35653968457135 13.804589986801147 -88.8177925237038
9.185778141021729 -102.29697859556285 14.819349765777588 -36.575500405551395 8.759450674057007 -100.43326956006537 9.107467651367188 -102.17799230257214 10.695336103439331 -80.4635732848781 13.953961610794067 -88.93251035870105
9.299025058746338 -102.48579309997517 15.004471063613892 -37.8372459859772 8.860202312469482 -103.61810687537995 9.226323366165161 -102.87775455803498 10.793105363845825 -80.56941052058252 14.12281346321106 -89.0462185796555
9.3918936252594 -102.67258513241157 15.186750650405884 -39.58441369361981 8.959464311599731 -104.99328559173527 9.324675559997559 -103.85132241923185 10.901628732681274 -80.674053060702 14.279473781585693 -89.15891281959
9.483267307281494 -102.85157239124048 15.35635232925415 -41.896054642603985 9.063266038894653 -104.01658924543315 9.423534631729126 -104.84072041771988 11.019627094268799 -80.77754411224923 14.42116641998291 -89.27063388199743
9.578604459762573 -103.02899321026034 15.55130410194397 -44.91192611185507 9.182689666748047 -102.1809444119048 9.521655082702637 -105.57977179556454 11.128841638565063 -80.8799202162312 14.568376064300537 -89.3814157637095
9.674339771270752 -103.21174723363085 15.744587182998657 -48.87582935348048 9.278695821762085 -100.76330719954832 9.619822978973389 -105.91809628192709 11.238919734954834 -80.98121439337214 14.713508367538452 -89.49127752091457
9.776710510253906 -103.37380139871695 15.953516244888306 -54.2782238593545 9.376652956008911 -100.19154373922169 9.717849969863892 -105.90262421714442 11.347648859024048 -81.08145395098971 14.858600616455078 -89.60022848452394
9.885331392288208 -103.55415078741112 16.15993571281433 -62.23524691280083 9.487177848815918 -100.50348280633014 9.81784200668335 -105.71924334297492 11.458313703536987 -81.18066293020459 15.028205633163452 -89.70827057197923
9.98404312133789 -103.7301262713147 16.335904598236084 -76.1529462225771 9.585105657577515 -101.5877105253932 9.915831804275513 -105.56328638914155 11.563507556915283 -81.27884787551018 15.193366527557373 -89.81544779834988
10.079119443893433 -103.89562437249037 16.507978677749634 -83.85680145222473 9.681592226028442 -103.20797350834025 10.018732786178589 -105.55777699295284 11.669965744018555 -81.37601675729455 15.353761911392212 -89.92178108131937
10.179803371429443 -104.06517517404586 16.664536476135254 -67.23739594573581 9.778221368789673 -104.94263680258351 10.116474390029907 -105.73887845098623 11.76763653755188 -81.4722200544251 15.510764837265015 -90.02727781452225
10.29767894744873 -104.23678941989435 16.82290244102478 -58.646094949113454 9.881429195404053 -106.20563107534488 10.22458815574646 -106.073746547881 11.87762999534607 -81.56748325190281 15.667675971984863 -90.13195190929113
10.403404474258423 -104.39709749093906 16.97096037864685 -53.36583436425602 9.978436946868896 -106.5717219906802 10.3240487575531 -106.48560494397452 12.043835639953613 -81.66182729550394 15.816550493240356 -90.23579336409908
10.513642311096191 -104.57097141143848 17.126569986343384 -49.796386275123794 10.07708215713501 -106.16629393635475 10.422976016998291 -106.88247437646231 12.198617935180664 -81.75522172721554 15.96332311630249 -90.33882010046571
10.62886929512024 -104.7325354736382 17.28282356262207 -47.2990975447204 10.187124729156494 -105.49542584344267 10.525339126586914 -107.19081548185024 12.321433305740356 -81.8476770930444 16.12087106704712 -90.44106460476767
10.740939140319824 -104.89879512512485 17.462599754333496 -45.570195327624745 10.281500339508057 -105.00086580252022 10.633770227432251 -107.38133111327407 12.433938264846802 -81.93926865392136 16.27223515510559 -90.54254897831923
10.842886447906494 -105.0651691087553 17.607468605041504 -44.43842295414609 10.377155303955078 -104.8978870979194 10.73192048072815 -107.47403713917018 12.56540322303772 -82.03001541600932 16.434141874313354 -90.64328051343594
10.953770637512207 -105.21710509388612 17.74036931991577 -43.81053788836891 10.476048469543457 -105.2192379831153 10.832167148590088 -107.51905358734638 12.700297832489014 -82.11993449303904 16.576990365982056 -90.74327168195828
11.050583600997925 -105.37402336360265 17.905794620513916 -43.62737972299057 10.570298910140991 -105.87378299057553 10.931262969970703 -107.5697046916717 12.822994709014893 -82.20904670814977 16.725650548934937 -90.8425291940961
11.167055130004883 -105.54493764141239 18.080185651779175 -43.86361813388707 10.664649248123169 -106.68077782701974 11.038188219070435 -107.66268367761411 12.934849977493286 -82.29736952237899 16.873992443084717 -90.94107911794006
11.261481046676636 -105.68303444199933 18.236706256866455 -44.508551523062565 10.759801149368286 -107.41100370447495 11.14384937286377 -107.8095694687008 13.056534767150879 -82.38491921955485 17.017843008041382 -91.03889002588473
11.357537746429443 -105.8515681446452 18.367892265319824 -45.57683987537088 10.853013753890991 -107.87147777582382 11.244780778884888 -107.99910013396266 13.168384790420532 -82.47169903103291 17.16015315055847 -91.1358317337829
11.453053712844849 -106.01369864864756 18.55491018295288 -47.0989929570299 10.950245380401611 -108.0026769753893 11.344274520874023 -108.20753406144304 13.284355163574219 -82.55773300578836 17.29855990409851 -91.2320789153376
11.546168327331543 -106.16007007749887 18.7733952999115 -49.14126669721884 11.042794227600098 -107.89995510929285 11.442559957504272 -108.40832142985384 13.398327827453613 -82.64301678479642 17.448262453079224 -91.32766619580111
11.639907598495483 -106.31976023723148 18.970409154891968 -51.80756410614849 11.13552188873291 -107.732796101738 11.543084859848022 -108.58227533814825 13.556508779525757 -82.72758404113665 17.59537124633789 -91.42260296158518
11.737344980239868 -106.4789792526973 19.19265079498291 -55.284389338729774 11.228981256484985 -107.64874953199266 11.642133951187134 -108.72307115168783 13.65886926651001 -82.81144999712424 17.74420928955078 -91.51689404132527
11.831430673599243 -106.61680609366499 19.422656774520874 -59.90640214699301 11.330405712127686 -107.72452695422979 11.742897987365723 -108.83717242928046 13.81522512435913 -82.89462595954342 17.889514684677124 -91.6105368751402
11.92458176612854 -106.78309374329356 19.595650672912598 -66.37460900538159 11.422951221466064 -107.9628132232572 11.841683864593506 -108.93832059402769 13.914252519607544 -82.9771253962459 18.043729305267334 -91.70350744305048
12.032842636108398 -106.92320611009599 19.809609413146973 -76.40156941349116 11.515820741653442 -108.31144577973964 11.940957069396973 -109.04102490660073 14.010103225708008 -83.05896322789125 18.190575122833252 -91.79584073391119
12.13585352897644 -107.07598086937004 19.963335275650024 -91.41717363338877 11.608086824417114 -108.68651492476481 12.037055969238281 -109.15502055665597 14.119481801986694 -83.14014190068043 18.340667247772217 -91.88755115100044
12.24025845527649 -107.23543984036883 20.111408472061157 -80.90124152079215 11.700974464416504 -109.00469705840277 12.133184432983398 -109.28325776779431 14.23263430595398 -83.22068007731059 18.49653649330139 -91.97864288265016
12.333886861801147 -107.3765170304018 20.29813504219055 -70.18378510496487 11.793977499008179 -109.215453382213 12.230097770690918 -109.42267034410683 14.356172561645508 -83.30058947211229 18.653818368911743 -92.06912542484713
12.428267002105713 -107.51999723589451 20.477946281433105 -63.835424797881956 11.888411045074463 -109.31779785754742 12.359153270721436 -109.56665934179975 14.453410863876343 -83.37984276597183 18.801036596298218 -92.15899536022019
12.521952152252197 -107.6704588509209 20.631309509277344 -59.64002393640599 11.98216986656189 -109.35321939888348 12.45597243309021 -109.7079631951636 14.610121250152588 -83.45838171389755 18.94875168800354 -92.24826408888761
12.617461204528809 -107.79948413075516 20.800466775894165 -56.723312991602384 12.075318336486816 -109.37851964498479 12.552977323532104 -109.8415489415301 14.75233268737793 -83.53632786917458 19.1015944480896 -92.33688820466078
12.711096048355103 -107.95040536060816 20.981306076049805 -54.67968464899951 12.170774221420288 -109.4400280261884 12.650520086288452 -109.96570904361194 14.890693664550781 -83.613693078117 19.246639490127563 -92.4249014670714
12.809309005737305 -108.1026688456292 21.138972759246826 -53.29622806861468 12.265705108642578 -109.55895079261953 12.74958062171936 -110.08198253568659 14.996272802352905 -83.69048779994336 19.413421630859375 -92.51235313864956
12.903199911117554 -108.23280236370572 21.330602884292603 -52.44950062305697 12.359750032424927 -109.7302790583761 12.84591007232666 -110.19421834762184 15.103348016738892 -83.76672203375975 19.565102577209473 -92.59925282163117
12.996660947799683 -108.36857243514281 21.545385122299194 -52.06948782309135 12.45470380783081 -109.93162826746664 12.954801321029663 -110.30603132311201 15.26466178894043 -83.84240530410128 19.72643733024597 -92.68557855868232
13.091217994689941 -108.51471311072316 21.770880937576294 -52.11505548403526 12.549245595932007 -110.13257429134077 13.060916662216187 -110.42034926325735 15.360760927200317 -83.91754570837769 19.87869119644165 -92.77136186644825
13.185442686080933 -108.63796896295062 21.952340602874756 -52.57117285161364 12.642754554748535 -110.30694206791223 13.16831636428833 -110.53784422750459 15.457839965820312 -83.99214587791423 20.0242178440094 -92.85660832086612
13.298760414123535 -108.78807075960546 22.191178560256958 -53.43848852026121 12.745963096618652 -110.44281495349716 13.27247166633606 -110.65765236347374 15.588230609893799 -84.0662055818843 20.180800676345825 -92.94131540407659
13.393645286560059 -108.91397459501303 22.391518592834473 -54.741538859049264 12.83931040763855 -110.54465206409175 13.383662700653076 -110.77815420742539 15.742526054382324 -84.13974656170687 20.338214874267578 -93.02548660210897
13.491403818130493 -109.05953977047277 22.58352303504944 -56.5241705866869 12.93285083770752 -110.62841326541063 13.491068840026855 -110.89760045658822 15.837650537490845 -84.21277903833186 20.493847370147705 -93.10915104840075
13.590024471282959 -109.19928067922542 22.77699303627014 -58.86966290351098 13.026414394378662 -110.71249245221858 13.59542727470398 -111.01454570946424 15.939495325088501 -84.28531002026253 20.640016794204712 -93.1923288339733
13.68944263458252 -109.3172879002783 22.92886972427368 -61.910653120685254 13.119341373443604 -110.81137647762007 13.705556869506836 -111.12869148726533 16.145755529403687 -84.3573435047206 20.803006649017334 -93.27502668851099
13.784231662750244 -109.44985988833494 23.087862014770508 -65.88944154861053 13.212341547012329 -110.92999986673 13.810380697250366 -111.24043049820047 16.306612253189087 -84.42888129384777 20.947554349899292 -93.35724476799885
13.879097938537598 -109.58933050945856 23.27295756340027 -71.24768299469412 13.311046361923218 -111.06440912294671 13.917603731155396 -111.35073741534264 16.446488857269287 -84.4999308373125 21.094122886657715 -93.43898854707433
13.97327995300293 -109.71449606687455 23.434669494628906 -78.93368574155521 13.404748678207397 -111.20624372698897 14.023407220840454 -111.46040238187075 16.553786277770996 -84.57050614100508 21.23202896118164 -93.52026134638577
14.069929599761963 -109.85854054337892 23.683993577957153 -90.56644323953253 13.499006748199463 -111.3450465574179 14.132784843444824 -111.57037274533194 16.656236171722412 -84.64061736503197 21.38210654258728 -93.6010823840205
14.164644479751587 -109.97419173193863 23.876030921936035 -93.85321335946229 13.591845512390137 -111.47343881319053 14.239506006240845 -111.68099490830629 16.796605587005615 -84.71027096853228 21.533971309661865 -93.68144711482175
14.27217984199524 -110.1142758098753 24.058717966079712 -82.41514281046165 13.686652898788452 -111.58882809877007 14.342311382293701 -111.79135515757997 16.938294410705566 -84.77947170475476 21.673937797546387 -93.76134609053261
14.371095657348633 -110.24401705872911 24.26444673538208 -74.81358074140219 13.779770851135254 -111.69363834510602 14.444951295852661 -111.90106317507312 17.07874321937561 -84.84822597696508 21.814719200134277 -93.84077526788826
14.464847564697266 -110.37773616722818 24.462931156158447 -69.87795988650619 13.872510194778442 -111.79397882055358 14.547276020050049 -112.01012245326879 17.224634885787964 -84.91654082345858 21.956379890441895 -93.91976313978441
14.56365418434143 -110.50198064560308 24.6690194606781 -66.47538005793186 13.965246677398682 -111.89522803446614 14.64958119392395 -112.11840004632022 17.340198755264282 -84.98442252128159 22.115626335144043 -93.9983255175507
14.660865068435669 -110.64605397123152 24.859305381774902 -64.08559766783509 14.058746337890625 -112.00100088514773 14.751345157623291 -112.22596510362216 17.479665279388428 -85.05187793681117 22.25647497177124 -94.07646389290562
14.757583141326904 -110.74514931433136 25.048017501831055 -62.428902436405465 14.153014421463013 -112.11248081652103 14.856218576431274 -112.33274926420556 17.624138832092285 -85.11891564079077 22.397971630096436 -94.15415271763797
14.876065254211426 -110.88771104302322 25.191291332244873 -61.356212908600114 14.247218608856201 -112.2278087091926 14.958991050720215 -112.43891860420034 17.762389421463013 -85.18554235268348 22.54530620574951 -94.23136613106385
14.975449800491333 -111.01557044932636 25.366990327835083 -60.77211077512199 14.342568159103394 -112.34447184571415 15.05955171585083 -112.54459496803759 17.912912607192993 -85.25176396087167 22.699944496154785 -94.30816273943736
15.073162078857422 -111.14287186462163 25.507806539535522 -60.627165418480224 14.4351646900177 -112.45913856795951 15.163023710250854 -112.6495103472239 18.022486925125122 -85.31758560638391 22.846829891204834 -94.38455526005922
15.166429042816162 -111.27234971402729 25.697124481201172 -60.890891297823096 14.53269910812378 -112.56978912929446 15.268593788146973 -112.75372016313284 18.129942893981934 -85.38300999157232 23.00180745124817 -94.46054129550676
15.261075019836426 -111.39626996353093 25.886396408081055 -61.55882065191222 14.626011848449707 -112.67571192111106 15.369512557983398 -112.85774062640957 18.238349437713623 -85.44804110199628 23.1483895778656 -94.53612863154518
15.355348587036133 -111.4999066592394 26.12956142425537 -62.63987405370062 14.720313787460327 -112.77854374210457 15.487653255462646 -112.96128289408047 18.378077507019043 -85.51268552101197 23.29783844947815 -94.6113379075406
15.448253870010376 -111.63934015903111 26.30782461166382 -64.16846606443062 14.814709901809692 -112.87995371869536 15.582482814788818 -113.06454324791822 18.48643398284912 -85.57694912547183 23.45710825920105 -94.68615370307856
15.541982412338257 -111.75280048366709 26.49337601661682 -66.20153517283003 14.907764911651611 -112.9817309471302 15.674428939819336 -113.16758541973746 18.58485460281372 -85.64081595275152 23.604456424713135 -94.76055447600216
15.638685703277588 -111.89238351133703 26.689844369888306 -68.83932396499323 15.00175404548645 -113.08464069251976 15.765796661376953 -113.27010268505745 18.70297408103943 -85.70429424703418 23.765286207199097 -94.83455417151112
15.73108720779419 -112.01568807553565 26.840495109558105 -72.2434401971796 15.100850820541382 -113.18895297006233 15.862068891525269 -113.37188494003524 18.803431749343872 -85.76740480689197 23.909843921661377 -94.90816630999682
15.826857566833496 -112.1121157037432 26.989298582077026 -76.69904668774015 15.194089412689209 -113.29449087777128 15.955472946166992 -113.47307819076181 18.91311240196228 -85.83015076610454 24.060458183288574 -94.98140887758055
15.92183542251587 -112.24225377649609 27.140084505081177 -82.7136398762305 15.28804898262024 -113.400175574207 16.05620813369751 -113.57401335526247 19.021125316619873 -85.89254084426184 24.21131420135498 -95.05429724706684
16.0152690410614 -112.36245327741005 27.28321933746338 -91.06055941070815 15.381811141967773 -113.50485183468246 16.150878190994263 -113.67472901197496 19.12903141975403 -85.95458121676289 24.372509956359863 -95.12683566923742
16.11468529701233 -112.46833945741231 27.446017742156982 -99.22594122750907 15.476792335510254 -113.60785734979225 16.24857997894287 -113.7751512430328 19.236745834350586 -86.0162774004352 24.527040004730225 -95.19902091622377
16.21251153945923 -112.62259924326962 27.593921899795532 -94.12040013717828 15.57070517539978 -113.70930101375166 16.346442937850952 -113.87511521776476 19.34722089767456 -86.07763471540856 24.67622971534729 -95.27083871821941
16.31491994857788 -112.71796736893734 27.743812561035156 -86.04716433677119 15.665954828262329 -113.80952227266086 16.449109077453613 -113.97474537827384 19.444230318069458 -86.13864438794606 24.818017959594727 -95.34230674666482
16.413708448410034 -112.82872226695068 27.897525548934937 -80.3910770135834 15.760071516036987 -113.90919068850222 16.54571843147278 -114.07411671652618 19.580443859100342 -86.19931983012526 24.963534832000732 -95.41344714436015
16.51672077178955 -112.97649353875136 28.046217441558838 -76.463625808855 15.854419469833374 -114.00896089587073 16.641464710235596 -114.17290491446997 19.7474205493927 -86.25965883979839 25.10822343826294 -95.4842626397515
16.6143536567688 -113.04646544721273 28.179040908813477 -73.67886060518985 15.948787689208984 -114.10895526638328 16.74423336982727 -114.27120912203684 19.897080183029175 -86.31967334456193 25.253891468048096 -95.55475232675568
16.71719193458557 -113.19345874632535 28.326770544052124 -71.71292818030659 16.044329166412354 -114.20878931956744 16.842458486557007 -114.36919967036692 20.010881185531616 -86.3793709168368 25.397356033325195 -95.6249090975681
16.837196588516235 -113.3276162989202 28.485385417938232 -70.37838758678492 16.139448881149292 -114.30866212317119 16.939223766326904 -114.46683464481444 20.156067609786987 -86.43875284328305 25.540473699569702 -95.69474698037637
16.95595121383667 -113.41398291990096 28.62538719177246 -69.56528766683971 16.233047008514404 -114.40843261270645 17.039213180541992 -114.56408838619289 20.2810275554657 -86.49779525231536 25.688907623291016 -95.7642601812082
17.062236785888672 -113.55261067992707 28.77351427078247 -69.20628386743893 16.325771808624268 -114.5075705819825 17.132603645324707 -114.66078773448152 20.466804265975952 -86.5565304165112 25.837709665298462 -95.8334442835708
17.15824794769287 -113.6668841585768 28.927976608276367 -69.26381965942716 16.41895866394043 -114.60537041166646 17.232922077178955 -114.75701585240813 20.635250329971313 -86.61496577752482 25.993026971817017 -95.90230014301557
17.25301480293274 -113.76317206695133 29.071913480758667 -69.7206149924573 16.512199878692627 -114.70255804717281 17.33427095413208 -114.8523677868923 20.784563064575195 -86.67310714380534 26.155417919158936 -95.97084813772162
17.347578287124634 -113.91453826101628 29.215654373168945 -70.57775529766477 16.604854583740234 -114.79938179811435 17.43680167198181 -114.94706658429618 20.950499057769775 -86.73095907905545 26.320462703704834 -96.03909523216748
17.445971727371216 -114.01056428669764 29.366122484207153 -71.85366580153828 16.698204517364502 -114.89559639431971 17.538835525512695 -115.04181276585095 21.125853300094604 -86.78852554347267 26.474857807159424 -96.10703594583754
17.542506456375122 -114.11573571899964 29.516492128372192 -73.58736151657529 16.79045796394348 -114.99148906788224 17.642314434051514 -115.13652937201401 21.2661714553833 -86.84580862431008 26.63616108894348 -96.17467399789794
17.63765001296997 -114.2554151879034 29.672763109207153 -75.84626636212556 16.888311862945557 -115.0875318915552 17.742828369140625 -115.23099347388157 21.426192045211792 -86.90280873662893 26.774625062942505 -96.24200962387029
17.730261087417603 -114.32610106897015 29.815556526184082 -78.73740873284292 16.981507539749146 -115.18364357158889 17.843498706817627 -115.32506265045419 21.55899691581726 -86.95952950741889 26.918994903564453 -96.30897427016252
17.82322907447815 -114.46567195425382 29.952223300933838 -82.43311828249685 17.074786901474 -115.27979393093352 17.947911739349365 -115.41871145790849 21.73908257484436 -87.01597767674853 27.08210301399231 -96.37559233711005
17.918379545211792 -114.59592288741146 30.087684154510498 -87.19576234005325 17.167903661727905 -115.37520070969381 18.048233032226562 -115.51226457875103 21.868975162506104 -87.07215849282039 27.23111844062805 -96.44190665907033
18.01356863975525 -114.67616122144904 30.241411209106445 -93.32703926103208 17.2601900100708 -115.47011889686415 18.150108098983765 -115.6057261656068 21.987537622451782 -87.12807604176993 27.38240146636963 -96.5079237528945
18.10971450805664 -114.81314683192998 30.37623143196106 -100.16882248116426 17.353570222854614 -115.56424724992883 18.250468015670776 -115.69872855776028 22.09636664390564 -87.18373349079727 27.536930322647095 -96.57364349461946
18.20421862602234 -114.91811317490726 30.510692834854126 -101.9062956255277 17.446916818618774 -115.65797716689362 18.353721141815186 -115.79135400126866 22.215818405151367 -87.2391333494352 27.68177056312561 -96.63906994755757
18.297895431518555 -115.0151860534281 30.673496961593628 -96.48847984151854 17.539228200912476 -115.75153983214915 18.454283475875854 -115.88389449226898 22.328538417816162 -87.2942778376985 27.826117038726807 -96.70418002680792
18.390503406524658 -115.15811568087409 30.911553621292114 -90.81669078069643 17.63172483444214 -115.84460326021812 18.568897008895874 -115.97619507649517 22.48413109779358 -87.34916937280147 27.97960090637207 -96.76896879701323
18.48548436164856 -115.25470966013062 31.122366428375244 -86.53664651130987 17.726243019104004 -115.93704748496229 18.67278504371643 -116.06781638396241 22.616331815719604 -87.40380900422416 28.13546347618103 -96.83349461107693
18.58192801475525 -115.36185524438326 31.32767367362976 -83.41277591969862 17.820902824401855 -116.02981795663149 18.781919956207275 -116.15941216731805 22.732666492462158 -87.45816934626819 28.28599190711975 -96.89776080913066
18.676424026489258 -115.50698216794557 31.511228322982788 -81.15617749143182 17.91480040550232 -116.12273953881663 18.88539481163025 -116.25068428640004 22.829427003860474 -87.51223002361861 28.43871784210205 -96.9617574122426
18.771642208099365 -115.55800395842083 31.70475459098816 -79.56919191731262 18.008315086364746 -116.21557318478837 18.99024271965027 -116.34159158103893 22.95366859436035 -87.56604330211557 28.592731714248657 -97.02543453237936
18.870075464248657 -115.69789215785802 31.86149764060974 -78.52951267029204 18.102043628692627 -116.30778699333887 19.096630573272705 -116.43228644841166 23.125465154647827 -87.61961723739383 28.73186707496643 -97.08883524302254
18.965561628341675 -115.81123413938681 32.059648275375366 -77.95763368737566 18.197176694869995 -116.39936514526613 19.20003366470337 -116.52264068618523 23.225125074386597 -87.67295274774173 28.88503861427307 -97.1519681199956
19.068683385849 -115.89668992865144 32.22869873046875 -77.80729969531843 18.290879249572754 -116.49029870250541 19.30261778831482 -116.61275052176882 23.34079623222351 -87.7260512915139 29.029885292053223 -97.2148252048084
19.167535305023193 -116.04574506223186 32.4054799079895 -78.05139370118158 18.383361339569092 -116.58095659326762 19.405903577804565 -116.7025559094261 23.476982831954956 -87.77891434586883 29.194140672683716 -97.27740151177059
19.26234197616577 -116.13376097558779 32.56122922897339 -78.6818267892796 18.47645139694214 -116.67156695926008 19.510011196136475 -116.79218818010084 23.617103576660156 -87.83153965633481 29.354485750198364 -97.33970994545551
19.35836100578308 -116.21966685595622 32.722984313964844 -79.704259661202 18.56994867324829 -116.76174034433313 19.61115837097168 -116.88138841951529 23.724147081375122 -87.8839313754691 29.500088930130005 -97.40174767291309
19.460172176361084 -116.38175818088197 32.897552251815796 -81.14169430156369 18.671754837036133 -116.851515399173 19.72362208366394 -116.96982539419636 23.821280002593994 -87.93609636957378 29.6507785320282 -97.46351933609303
19.56004309654236 -116.45257703025291 33.05759811401367 -83.0342810056743 18.766615390777588 -116.9409358409047 19.841861248016357 -117.05811077972575 23.92046809196472 -87.98803527401647 29.794851064682007 -97.52502332068937
19.656432151794434 -116.56898551798523 33.27675461769104 -85.4460475233067 18.85950803756714 -117.0302481580177 19.949182987213135 -117.14599610643543 24.065547466278076 -88.0397444879465 29.93983006477356 -97.58623813591657
19.780600786209106 -116.70832937090569 33.41139793395996 -88.46654732560508 18.95285701751709 -117.11974298876513 20.049995183944702 -117.23409187203538 24.213302850723267 -88.09121922464145 30.08745574951172 -97.64717339874514
19.911967515945435 -116.75981767374039 33.55943822860718 -92.20500378590987 19.045462608337402 -117.20892106441792 20.156243801116943 -117.32228048434715 24.38369584083557 -88.14246386057307 30.23540711402893 -97.70786811305273
20.00588321685791 -116.89342621841763 33.70302963256836 -96.7122420484875 19.137838125228882 -117.29800566636644 20.25833773612976 -117.41035348768123 24.540520191192627 -88.19349655430779 30.375733137130737 -97.76832021801269
20.1010901927948 -117.01942776318913 33.841025590896606 -101.5692087378479 19.23949956893921 -117.38657341353752 20.360315799713135 -117.49801755781867 24.68178939819336 -88.24432222066115 30.521469354629517 -97.82852572677209
20.24253797531128 -117.07409321311671 34.05537033081055 -104.71010622038237 19.338435411453247 -117.47505397295569 20.464413166046143 -117.58527524210486 24.83806872367859 -88.2949437303977 30.659966945648193 -97.88848206174534
20.352060556411743 -117.2216078622568 34.26900267601013 -103.4543293986074 19.43056035041809 -117.56343965923563 20.561447381973267 -117.67198077561073 24.996893882751465 -88.34536375641925 30.809067010879517 -97.94819722132674
20.449265003204346 -117.31067138905098 34.46364188194275 -99.58163578970372 19.5228111743927 -117.65151394524582 20.656299829483032 -117.75866891296687 25.131314277648926 -88.39558383090163 30.952144861221313 -98.00767762584371
20.543551683425903 -117.41473281213115 34.64842867851257 -95.71516806374008 19.616246461868286 -117.73924421391186 20.74933385848999 -117.8450731352959 25.24013113975525 -88.44557795089769 31.09810972213745 -98.06692617962598
20.63852548599243 -117.56492167941462 34.817487716674805 -92.58122202291133 19.70855474472046 -117.82675588927157 20.8392813205719 -117.93129546939797 25.344735145568848 -88.49533957824947 31.24563455581665 -98.1259549422982
20.732298612594604 -117.60484154390988 34.9945809841156 -90.18829313139452 19.800058603286743 -117.9139782274371 20.936800003051758 -118.01708249694514 25.441308736801147 -88.54489231455005 31.390507221221924 -98.18476029049319
20.826005220413208 -117.73763886150128 35.18544411659241 -88.4295393848121 19.891480207443237 -118.00082138338597 21.033118724822998 -118.1025478060726 25.540342807769775 -88.59425191187452 31.538719177246094 -98.2433279006809
20.91995596885681 -117.87174755453009 35.436158180236816 -87.20491530720469 19.984127521514893 -118.08595819463079 21.130574941635132 -118.18788354657629 25.684462308883667 -88.64342144176152 31.6833553314209 -98.30166188608695
21.017693519592285 -117.899151682856 35.617637395858765 -86.44320155301222 20.075995206832886 -118.17046581961627 21.22625470161438 -118.27216454006134 25.7794189453125 -88.69239782274747 31.831040620803833 -98.35974713998972
21.11249017715454 -118.0411493506356 35.794376850128174 -86.09406515584678 20.16761350631714 -118.25486175814513 21.320112705230713 -118.35616154411059 25.875297784805298 -88.74118270374849 31.980679273605347 -98.41760930003778
21.207828760147095 -118.15888332540464 35.952725648880005 -86.12837973318888 20.259171724319458 -118.33937918333169 21.415739059448242 -118.43984877500387 25.97302794456482 -88.78978160025737 32.1311559677124 -98.4752624349777
21.302565813064575 -118.2234165034354 36.125964641571045 -86.52745558063357 20.350812911987305 -118.42385817430477 21.508420944213867 -118.52313529275818 26.069080591201782 -88.83819566932894 32.305800437927246 -98.53269852195511
21.4540798664093 -118.35637253113062 36.28076148033142 -87.28892616857809 20.451680183410645 -118.5082991770001 21.637389421463013 -118.60654576146754 26.171151876449585 -88.88642600161488 32.45958209037781 -98.58990860145457
21.551059246063232 -118.43877385249567 36.41348886489868 -88.41687770250454 20.546216011047363 -118.59161428191905 21.732320308685303 -118.68985352381725 26.289063692092896 -88.93447381765475 32.61457705497742 -98.64689166609182
21.648929119110107 -118.53058076609598 36.55266308784485 -89.93105678298839 20.638197422027588 -118.67440402186452 21.83221411705017 -118.7729297674163 26.38456439971924 -88.98234130754463 32.76676917076111 -98.70365227980335
21.75304675102234 -118.68284461844735 36.72209596633911 -91.85380683283276 20.730234384536743 -118.75723715831373 21.92741107940674 -118.85549777858284 26.479745626449585 -89.0300314327605 32.91102361679077 -98.76018901503906
21.848551511764526 -118.73185653456657 36.912649154663086 -94.21633034887793 20.821916341781616 -118.84025029133508 22.02339005470276 -118.93811685454394 26.584994077682495 -89.07754697388084 33.058597564697266 -98.81649925107092
21.968223094940186 -118.840896582632 37.10693311691284 -97.027160036699 20.9149169921875 -118.92342322391977 22.119771242141724 -119.02091016510347 26.690454483032227 -89.12488815786574 33.20166039466858 -98.87258388436543
22.06513547897339 -118.961970856796 37.33091926574707 -100.23197436193227 21.007880210876465 -119.0061691418284 22.217113256454468 -119.10302133870852 26.796915769577026 -89.17204682028141 33.3459198474884 -98.9284631628778
22.162597179412842 -118.9886255076626 37.484129428863525 -103.5353304098393 21.100602388381958 -119.0880489133856 22.31177258491516 -119.18480814540388 26.90299081802368 -89.21903623394661 33.49238443374634 -98.98414672251002
22.26303005218506 -119.14923388076488 37.6402108669281 -106.150682183845 21.19314932823181 -119.16968190389234 22.40623903274536 -119.26615047965134 27.009185075759888 -89.26585892145064 33.645724058151245 -99.0396317817115
22.358588457107544 -119.25094256857307 37.81830716133118 -106.9204177793971 21.286121368408203 -119.2512257888393 22.503901720046997 -119.34670396761781 27.117438554763794 -89.3125162210616 33.79200005531311 -99.09489152384567
22.453627109527588 -119.31442314172455 38.01331424713135 -105.59797690766112 21.37984609603882 -119.33279534563128 22.599452257156372 -119.42663849397772 27.215579748153687 -89.35900901985494 33.94118022918701 -99.1499532144818
22.557610988616943 -119.4487332917148 38.21812558174133 -103.20528314792726 21.472580194473267 -119.41456797142287 22.695021152496338 -119.50658803848873 27.31139063835144 -89.4053375155694 34.08580565452576 -99.2048125324178
22.653561115264893 -119.50728852207 38.435319662094116 -100.71925125637917 21.565330266952515 -119.49612275242849 22.791448831558228 -119.58647808715523 27.409352779388428 -89.45150156131432 34.23769474029541 -99.25947016433447
22.751688241958618 -119.60826621069424 38.62014675140381 -98.56256848165877 21.66240906715393 -119.57732974915533 22.886966705322266 -119.6663107302359 27.504738807678223 -89.49750363087107 34.37961173057556 -99.31393346092476
22.849792957305908 -119.76674468104929 38.7622275352478 -96.84450146915853 21.75509548187256 -119.65844913934264 22.986082792282104 -119.74611046113327 27.604665756225586 -89.54334711655022 34.5287389755249 -99.36818807257501
22.953901529312134 -119.791662628339 38.93448090553284 -95.56211428435788 21.84797692298889 -119.73970710680389 23.0881290435791 -119.82584680354014 27.732468843460083 -89.58903214094204 34.67821526527405 -99.42223347485552
23.05097532272339 -119.91727569281652 39.10090684890747 -94.68845805872233 21.940841913223267 -119.82086555278217 23.1810040473938 -119.9054654161474 27.831995248794556 -89.63455779027694 34.83339738845825 -99.47607470764501
23.197020530700684 -120.02768414670548 39.27408790588379 -94.1894124611858 22.032747507095337 -119.90146079434327 23.27431559562683 -119.98465605392882 27.927656173706055 -89.67992601906111 34.98216009140015 -99.5297230520437
23.312650680541992 -120.0525581703299 39.431082248687744 -94.04144595982287 22.12459921836853 -119.98189916654029 23.380708694458008 -120.06373790338534 28.030048370361328 -89.72514013954232 35.13020420074463 -99.58317709598803
23.42119264602661 -120.20050193520231 39.59457278251648 -94.22521625774172 22.215718746185303 -120.06184169045017 23.486121654510498 -120.1426423247332 28.125967741012573 -89.7702026514688 35.28644895553589 -99.63644058234206
23.530226469039917 -120.30507438442305 39.78786873817444 -94.73141993329854 22.306977033615112 -120.14124187426084 23.587927103042603 -120.22116552170667 28.225256204605103 -89.81511603410442 35.4367241859436 -99.6895190190935
23.646402835845947 -120.35925448903883 39.925182580947876 -95.54992019713524 22.398603677749634 -120.22083316054346 23.694580554962158 -120.2996302375786 28.32233500480652 -89.85988210486427 35.607096910476685 -99.7424078461264
23.748156309127808 -120.50516247184133 40.12292766571045 -96.68322823082323 22.49027371406555 -120.30050299987812 23.79482674598694 -120.37821505175314 28.418659210205078 -89.90450231520859 35.75785160064697 -99.79509466752427
23.86629891395569 -120.5475086467483 40.26097869873047 -98.12279621807133 22.58213496208191 -120.38003184270961 23.895204544067383 -120.45686995802444 28.51551103591919 -89.94897822138995 35.91776180267334 -99.84757189634269
23.967384099960327 -120.62995208218928 40.41411066055298 -99.85888600041294 22.67397713661194 -120.45950998188633 23.998907327651978 -120.53545058441257 28.612089157104492 -89.99331061273165 36.084200859069824 -99.89986816866093
24.071422576904297 -120.85715691486341 40.590749979019165 -101.84892322770042 22.765517950057983 -120.53896543937894 24.099995374679565 -120.61393890696533 28.707799434661865 -90.03749607231848 36.2555570602417 -99.95198536107617
24.172345876693726 -120.8294995816459 40.72427201271057 -103.99843192881158 22.85721254348755 -120.61822985203877 24.200583934783936 -120.69230328856834 28.80570077896118 -90.08153726191226 36.41159510612488 -100.00391922466494
24.27561354637146 -120.913140402865 40.86164331436157 -106.10092696514329 22.949634313583374 -120.69728685893142 24.30003023147583 -120.77040551577056 28.901966094970703 -90.1254256212112 36.57086133956909 -100.05567360187156
24.37718963623047 -121.07384362548831 41.0098397731781 -107.81076040457043 23.041415214538574 -120.77626014893825 24.402586460113525 -120.84787883525466 28.99904704093933 -90.16916275211322 36.72156023979187 -100.1072532346729
24.477535247802734 -121.05571772881041 41.14760398864746 -108.7114777180899 23.134806156158447 -120.85503107926655 24.51059579849243 -120.9249644485979 29.096108198165894 -90.21276062041218 36.867796182632446 -100.15864801516494
24.580614805221558 -121.22609671708986 41.29586672782898 -108.59463143403451 23.227697372436523 -120.93334069753753 24.61288571357727 -121.00167769285962 29.19295620918274 -90.25621895217793 37.02271914482117 -100.20985068175048
24.70149874687195 -121.32874954871191 41.53433179855347 -107.64140569906287 23.31955099105835 -121.01158135411539 24.725003480911255 -121.07847476246954 29.290409326553345 -90.29953865297435 37.18827509880066 -100.26086916691034
24.814903736114502 -121.38491117357988 41.77518343925476 -106.26104438779012 23.414567470550537 -121.08975284547653 24.829280853271484 -121.15538882806867 29.386675357818604 -90.34272136284402 37.34167551994324 -100.31170251200305
24.912488222122192 -121.5198906015412 42.01611614227295 -104.80302142270519 23.50825023651123 -121.16740028279466 24.92944359779358 -121.23239208692226 29.482979774475098 -90.38576688620856 37.49593210220337 -100.36234727156665
25.007389783859253 -121.55760655543489 42.21160292625427 -103.48329176902426 23.599796295166016 -121.24481800655978 25.035605669021606 -121.30923590297306 29.591297149658203 -90.42867426666166 37.656920433044434 -100.41281550026667
25.104958057403564 -121.64506407337814 42.441771268844604 -102.39660495977992 23.691532850265503 -121.32264573618166 25.146371603012085 -121.38618349081139 29.68695592880249 -90.4714429825494 37.826040267944336 -100.46309341576043
25.21563196182251 -121.79875714309424 42.635653018951416 -101.584709953876 23.7857403755188 -121.40070260026361 25.252883434295654 -121.46312295243698 29.78611445426941 -90.51407383657448 37.982534408569336 -100.51317518779386
25.322397708892822 -121.80827187190219 42.81551384925842 -101.05206971273164 23.878400564193726 -121.47862531458838 25.357393980026245 -121.53993998850966 29.884628534317017 -90.55656915781046 38.12846779823303 -100.56303090588058
25.437968730926514 -121.95014408287179 42.99072551727295 -100.79526626381056 23.97043800354004 -121.55623820901363 25.4613299369812 -121.6165938831797 29.98026132583618 -90.59893258473734 38.283032178878784 -100.61263605284913
25.548553228378296 -122.03653924334071 43.12366008758545 -100.80697637169922 24.062939882278442 -121.6329064286134 25.55526304244995 -121.69252772722892 30.07631540298462 -90.64116650346824 38.431464433670044 -100.66206360331392
25.65630555152893 -122.05119642469256 43.26711893081665 -101.07423412788569 24.155259370803833 -121.70918265614327 25.649702072143555 -121.76814707607642 30.173542022705078 -90.68327204632473 38.5767285823822 -100.71133952263739
25.765315771102905 -122.20422051482436 43.430723428726196 -101.58833720617153 24.24821424484253 -121.78516310402883 25.744194746017456 -121.84372698126593 30.28732991218567 -90.72524928627632 38.71605587005615 -100.76047046256241
25.864051818847656 -122.31462007770709 43.5674307346344 -102.33293051583462 24.341110467910767 -121.86139045416218 25.838491439819336 -121.91928018710102 30.38622546195984 -90.76709230997857 38.85855722427368 -100.80945064561958
25.987185955047607 -122.32340935954184 43.73085975646973 -103.29059024699555 24.433886766433716 -121.93790460355886 25.93174648284912 -121.99489986630716 30.481879472732544 -90.80880378745073 38.999197006225586 -100.85826204544242
26.083852767944336 -122.51786880518767 43.889363527297974 -104.42846691532807 24.526384353637695 -122.01431301715917 26.029412269592285 -122.07054251072732 30.577810287475586 -90.85038961759643 39.149651288986206 -100.9068799932364
26.179732084274292 -122.55593967163168 44.03408479690552 -105.69958516659827 24.61956214904785 -122.09057731608213 26.12282705307007 -122.14616856493323 30.693137407302856 -90.89185104338742 39.29396200180054 -100.95529512784321
26.27320623397827 -122.59237166326201 44.207138776779175 -107.02838641065925 24.712151288986206 -122.16662797376542 26.221930742263794 -122.22153192574437 30.810331344604492 -90.93318950999983 39.43854284286499 -101.0035179270573
26.366634368896484 -122.78809215527298 44.34862780570984 -108.30167873553806 24.80556893348694 -122.24262611848158 26.32288885116577 -122.29671583718103 30.92922306060791 -90.97438857137013 39.59331750869751 -101.05156588767039
26.459758281707764 -122.76333148255814 44.53430461883545 -109.37842901225999 24.89861798286438 -122.31860884543492 26.419997215270996 -122.37178945231335 31.03840208053589 -91.0154141135657 39.74901723861694 -101.09944864949284
26.553582906723022 -122.90158365119237 44.7728157043457 -110.11365803188794 24.99094796180725 -122.39423552071526 26.520446300506592 -122.44674434471067 31.201528072357178 -91.05630241263087 39.90793561935425 -101.14714514519076
26.657979011535645 -123.0235003205907 44.94602370262146 -110.40888381746069 25.082400798797607 -122.46922806092786 26.61637544631958 -122.52155012415304 31.3756320476532 -91.09707203179163 40.061116218566895 -101.19467121959596
26.751684188842773 -122.97493081090218 45.16708731651306 -110.27001681899554 25.17498254776001 -122.54426300581785 26.712103605270386 -122.59640867718969 31.51644277572632 -91.13771977809078 40.21141815185547 -101.24201499848496
26.84716033935547 -123.15559325914472 45.360960960388184 -109.79489667780186 25.26688551902771 -122.61947866930589 26.806987762451172 -122.67126249708949 31.67054796218872 -91.17824432927443 40.36190485954285 -101.28918503098141
26.94118881225586 -123.2638534599497 45.59594798088074 -109.1269781237236 25.358234405517578 -122.69483519913268 26.902022123336792 -122.7460650981042 31.793034553527832 -91.21865366776976 40.50862455368042 -101.33616711661423
27.034998893737793 -123.26801386106061 45.80238223075867 -108.3983287388118 25.44966769218445 -122.77017682542954 27.01642632484436 -122.82060833204943 31.92569088935852 -91.2589476196004 40.66177678108215 -101.3829468601776
27.12879753112793 -123.43400700697447 45.95447015762329 -107.71475816882516 25.54155993461609 -122.84547854706061 27.11947250366211 -122.89506389703986 32.07065677642822 -91.29912561949118 40.80296301841736 -101.42954626218474
27.231704235076904 -123.4719995295325 46.144471406936646 -107.14587277460657 25.633213996887207 -122.92076603663011 27.227325916290283 -122.9693082638685 32.190046072006226 -91.33918820792887 40.9576141834259 -101.47598822019553
27.33051085472107 -123.55535480782457 46.29442501068115 -106.72355132104786 25.72475290298462 -122.99599102785196 27.334615230560303 -123.0430540438107 32.33701944351196 -91.37913630892668 41.09885859489441 -101.52226346957625
27.423755645751953 -123.7430617692371 46.462905168533325 -106.47433257134983 25.815906286239624 -123.07060871099999 27.439985036849976 -123.11682923560353 32.453089475631714 -91.41896986864577 41.25024104118347 -101.5683836630646
27.51720404624939 -123.66039218442813 46.61854791641235 -106.40271387621635 25.908125638961792 -123.14494324614725 27.55134916305542 -123.19065356866216 32.558791399002075 -91.4586876095501 41.39233708381653 -101.61435273137342
27.610695123672485 -123.80359970470208 46.761372804641724 -106.5049672356464 25.999429941177368 -123.21893233803257 27.657490015029907 -123.26420149746434 32.654369592666626 -91.49828857503024 41.54202938079834 -101.66017686378113
27.703660249710083 -123.95378075732003 46.938805103302 -106.77689087107098 26.09104871749878 -123.29304342164477 27.761089324951172 -123.33780841479413 32.76068997383118 -91.53777286486509 41.68065166473389 -101.70584219327671
27.810112953186035 -123.9340884214562 47.155268907547 -107.19837586666868 26.183918237686157 -123.36744054305031 27.873069047927856 -123.41176562719143 32.866039514541626 -91.57714082037194 41.82697796821594 -101.75137377953743
27.906893730163574 -124.06582671247347 47.34900379180908 -107.75287088463556 26.27591586112976 -123.44164532737759 27.98275113105774 -123.48567087713593 32.97512674331665 -91.6163912500758 41.96618342399597 -101.7967732378476
28.000831127166748 -124.1629017356504 47.53268313407898 -108.41314236047717 26.37466549873352 -123.51472723582673 28.086378574371338 -123.55931271499361 33.083550453186035 -91.6555134257585 42.11011457443237 -101.84203911755559
28.096567630767822 -124.17844527673545 47.713221073150635 -109.13495662238086 26.46549105644226 -123.58654519545487 28.19326949119568 -123.63275600338125 33.19541668891907 -91.69451927054746 42.26394081115723 -101.8871627061563
28.192954063415527 -124.37337805657192 47.904711961746216 -109.87289135912876 26.557154655456543 -123.65858428803462 28.30106019973755 -123.70383297668712 33.30308556556702 -91.73341042415841 42.43036150932312 -101.93213586460261
28.298940896987915 -124.38560987100325 48.12746715545654 -110.57227131613159 26.654502630233765 -123.7308501888147 28.41093897819519 -123.7747550575242 33.40828800201416 -91.77218669487934 42.57160305976868 -101.97696815171376
28.39958119392395 -124.4875514873672 48.330750942230225 -111.16778987959262 26.746211528778076 -123.80315596364598 28.51880168914795 -123.84589577784907 33.5139696598053 -91.81084904557815 42.7192018032074 -102.02167262910648
28.494931936264038 -124.60593616185527 48.49641752243042 -111.60890346138773 26.83884620666504 -123.87499862225887 28.624852180480957 -123.91716266861584 33.63070464134216 -91.84939893517236 42.85829520225525 -102.06624419548538
28.59128212928772 -124.58469989475205 48.63056015968323 -111.85356536701497 26.93362069129944 -123.94628528262436 28.75632667541504 -123.9884451111943 33.759854793548584 -91.88783754346595 43.01975131034851 -102.11068041318813
28.721596479415894 -124.70482288818329 48.78397607803345 -111.90741895611175 27.02614188194275 -124.0176785083944 28.85729169845581 -124.05952542863122 33.85585021972656 -91.92616393118175 43.16717052459717 -102.15500162464396
28.839771270751953 -124.80579494719082 48.939576148986816 -111.78879363748521 27.118670225143433 -124.08905735941397 28.954074144363403 -124.13047932031888 33.95353865623474 -91.96438188220469 43.310930252075195 -102.19920748097651
28.943127870559692 -124.81001618575334 49.09944128990173 -111.54453793663001 27.21174383163452 -124.16031261103737 29.099145889282227 -124.20107922264012 34.04966735839844 -92.00249343468258 43.46062350273132 -102.24328993289853
29.04704999923706 -125.01725026768278 49.255228996276855 -111.22735257246389 27.308035135269165 -124.2316524949552 29.24751091003418 -124.27138953182444 34.2269389629364 -92.04049780214582 43.60782718658447 -102.28723301853096
29.149476051330566 -124.9998805573637 49.405675649642944 -110.88967936386956 27.400927543640137 -124.3030282444416 29.385100603103638 -124.34147673072482 34.39321732521057 -92.07839498447098 43.748936891555786 -102.33103347074615
29.252006769180298 -125.04136221145754 49.552523136138916 -110.58555314449288 27.49356746673584 -124.37439459551643 29.488457202911377 -124.41111831724824 34.5085928440094 -92.11618732248121 43.89390254020691 -102.37468816101007
29.35872793197632 -125.24109120934703 49.73910403251648 -110.3339719064914 27.5866961479187 -124.44550751124555 29.603638172149658 -124.48037043010407 34.67155313491821 -92.15387724592699 44.0467255115509 -102.41818159303995
29.4577796459198 -125.22135421223525 49.945027589797974 -110.16721998328799 27.679598808288574 -124.51625997298605 29.71227741241455 -124.54968685915628 34.77114987373352 -92.1914657290809 44.18566370010376 -102.46150622014312
29.58530592918396 -125.31524051678704 50.0831618309021 -110.09573896480458 27.77210569381714 -124.58642544646482 29.816779851913452 -124.61891222996272 34.93631958961487 -92.22895356313208 44.33735680580139 -102.50466702146825
29.688902616500854 -125.56148116868673 50.24555277824402 -110.11864969752384 27.864245176315308 -124.65601878818967 29.91876482963562 -124.6880126688467 35.0615336894989 -92.26634092225586 44.48049736022949 -102.54770057242143
29.7963809967041 -125.4052229576026 50.481589794158936 -110.2453822398332 27.955883264541626 -124.72481071501775 30.028908729553223 -124.75677121088991 35.17054867744446 -92.30360744833625 44.62936067581177 -102.5906232303044
29.899173259735107 -125.54588579556022 50.709856271743774 -110.45790767538875 28.04723358154297 -124.79377609585487 30.168114185333252 -124.82517560940367 35.290634870529175 -92.34075746187213 44.78544282913208 -102.63342509367673
30.006407976150513 -125.64355807411518 50.89126205444336 -110.74700306356576 28.139848470687866 -124.8627604176305 30.27618098258972 -124.89359947769272 35.400960206985474 -92.37781002893038 44.96345853805542 -102.67610221910832
30.1165030002594 -125.61809845663467 51.11337232589722 -111.09896035584907 28.23141098022461 -124.93196962878655 30.382314205169678 -124.96200190697168 35.50207495689392 -92.41476603179242 45.13691544532776 -102.7186603098472
30.223429441452026 -125.86593238191968 51.291017293930054 -111.48783488857313 28.322885274887085 -125.00132675940384 30.488677501678467 -125.03050029037414 35.59799575805664 -92.45162605685832 45.284162282943726 -102.7610957268262
30.355226039886475 -125.90609290391117 51.517295360565186 -111.89127100858258 28.415160179138184 -125.07056794589509 30.644277334213257 -125.0989856875322 35.69525408744812 -92.48838801211957 45.42639923095703 -102.8033688250575
30.463295698165894 -125.87842685794881 51.71613121032715 -112.27757149344804 28.50778579711914 -125.13961403412662 30.742761373519897 -125.16731641955523 35.791224002838135 -92.5250474361131 45.64771056175232 -102.84549172174103
30.579633235931396 -126.02428806495928 51.86358118057251 -112.62837555850467 28.60100293159485 -125.20827140850331 30.845138549804688 -125.23555671618625 35.89293909072876 -92.56161381143554 45.86447596549988 -102.88745867310055
30.684613704681396 -126.05133850996403 52.00706100463867 -112.91539822766626 28.69325590133667 -125.27612272106211 30.96926188468933 -125.3034594427158 35.99899506568909 -92.59808782137074 46.054636001586914 -102.92930835435449
30.800313711166382 -126.1227212439509 52.14282774925232 -113.12451176391724 28.78449296951294 -125.34397436236651 31.062662363052368 -125.37053754407458 36.100013971328735 -92.6344680675164 46.21282720565796 -102.97102893878494
30.94374132156372 -126.3528779821682 52.27747416496277 -113.25170995529832 28.8764705657959 -125.41159724877666 31.158305883407593 -125.43729033273823 36.199074268341064 -92.6707440867253 46.419650077819824 -103.01264141509428
31.048784971237183 -126.28335303834398 52.41435217857361 -113.29955822059944 28.968363046646118 -125.4793756027159 31.251112937927246 -125.50429026309149 36.29888844490051 -92.70692702481068 46.56837868690491 -103.05414144434579
31.15148091316223 -126.39292251873789 52.582290172576904 -113.27838531362461 29.060661554336548 -125.5472361699838 31.346957445144653 -125.5715624051175 36.39442420005798 -92.74301629376114 46.7245090007782 -103.09555097612373
31.258837461471558 -126.46632568883362 52.77795600891113 -113.21250336480126 29.152640104293823 -125.61493626194394 31.44604468345642 -125.63873842390609 36.50091886520386 -92.7790088379765 46.89002466201782 -103.13687680309634
31.363031148910522 -126.45475720748391 52.93608093261719 -113.11588525920754 29.24417757987976 -125.68269868882327 31.561717987060547 -125.70595077821181 36.59702205657959 -92.81490247146563 47.082828998565674 -103.17812376176516
31.463785409927368 -126.6336416220235 53.08190608024597 -113.0139305048352 29.339508056640625 -125.7506758693947 31.664865732192993 -125.77307352158611 36.69395112991333 -92.85070049558811 47.24443197250366 -103.21927494416187
31.558374404907227 -126.69346670656589 53.21405339241028 -112.92001896661965 29.430244207382202 -125.81834846002562 31.783292293548584 -125.84001640786866 36.78911566734314 -92.886401205595 47.45966577529907 -103.26034540291343
31.655654907226562 -126.72695150710298 53.37012982368469 -112.85680008241825 29.521350145339966 -125.8857171371206 31.89009714126587 -125.9068794966719 36.89305377006531 -92.922002745996 47.65373134613037 -103.30132652676879
31.754611253738403 -126.83107228296622 53.51749801635742 -112.82783519049225 29.612905740737915 -125.95232671570072 31.984354972839355 -125.97347152169247 37.01285481452942 -92.95750805150624 47.82805299758911 -103.34219848072755
31.849430561065674 -126.8360062863595 53.69545865058899 -112.84240463525954 29.70685338973999 -126.0171927097982 32.093780279159546 -126.03891452899506 37.11456346511841 -92.99292039053063 47.97609734535217 -103.38295082336938
31.94357419013977 -126.93157332991474 53.8498272895813 -112.90537620954973 29.800105094909668 -126.08219897454985 32.210028648376465 -126.10400271499793 37.212408781051636 -93.02824089777889 48.15214395523071 -103.42358122328164
32.041558504104614 -127.20618370763358 53.983546018600464 -113.01025808554229 29.898653984069824 -126.1480507795145 32.308613777160645 -126.16936653797175 37.3092896938324 -93.06347273232568 48.337347745895386 -103.46409169919765
32.135226249694824 -126.97371946754527 54.1447012424469 -113.15519561471865 29.990659475326538 -126.21457170731794 32.404205083847046 -126.23493756547543 37.406779050827026 -93.09861566950227 48.57971405982971 -103.50448204390126
32.23200178146362 -127.2137603715751 54.30245018005371 -113.32897517756841 30.08328413963318 -126.28111149807937 32.503504037857056 -126.30010021529193 37.50886297225952 -93.13367188499576 48.78663897514343 -103.54474767866364
32.32685303688049 -127.2097111884726 54.46936297416687 -113.52642191943428 30.17607307434082 -126.34741642462977 32.61731767654419 -126.36550896306369 37.62189865112305 -93.16864337040629 49.028274059295654 -103.58490472488356
32.42092180252075 -127.21067067893395 54.60441040992737 -113.7313209884392 30.269481658935547 -126.4137346519788 32.724037647247314 -126.43132329568402 37.72724485397339 -93.2035302540087 49.214842319488525 -103.62495835335264
32.51730442047119 -127.38178698568218 54.79194903373718 -113.93057875994708 30.362914323806763 -126.47912568434006 32.82667851448059 -126.49729055352671 37.82595109939575 -93.23833139637883 49.37227249145508 -103.66491995066286
32.61134123802185 -127.4910321904374 54.93057465553284 -114.11291936358488 30.455098152160645 -126.54463856257942 32.935736894607544 -126.5630424610529 37.93258047103882 -93.27304936878721 49.58941721916199 -103.70478664477211
32.70393657684326 -127.45718795598533 55.06400942802429 -114.27530685403303 30.54707980155945 -126.61020477090196 33.04287934303284 -126.62845970438107 38.0397584438324 -93.3076867255767 49.775736808776855 -103.74456807902426
32.79876470565796 -127.69726055171454 55.228442430496216 -114.39974746725424 30.63957953453064 -126.67479041658132 33.17384314537048 -126.69306177573668 38.14623498916626 -93.34224171163007 49.98402738571167 -103.78425664129593
32.896450996398926 -127.50103976080966 55.370595932006836 -114.49224739590902 30.731936931610107 -126.73926723036381 33.29146933555603 -126.75730067600172 38.25083684921265 -93.37671346239772 50.1467821598053 -103.82382371929417
32.99093055725098 -127.73881312943013 55.5136923789978 -114.55220613474452 30.824159860610962 -126.80446948734155 33.393946409225464 -126.82174217108665 38.34944152832031 -93.41110033974856 50.31188488006592 -103.86327300786459
33.08622670173645 -127.92233901257438 55.6795711517334 -114.57949573742015 30.91585659980774 -126.8698984955513 33.52531385421753 -126.88646253915832 38.461175203323364 -93.44540121136845 50.471898317337036 -103.90259408858444
33.19072699546814 -127.80272851944665 55.8683385848999 -114.57914630023376 31.00735306739807 -126.93520638003884 33.64107155799866 -126.95123947317619 38.59250068664551 -93.47962136222961 50.664358615875244 -103.94181539245793
33.293923139572144 -127.94520133079205 56.06011462211609 -114.56677075835196 31.099825143814087 -127.00074738817838 33.747323989868164 -127.01592660932383 38.723395347595215 -93.51375840230904 50.83423686027527 -103.98093826996237
33.38912892341614 -128.04854859049132 56.226157665252686 -114.54468847396136 31.191731214523315 -127.0661487854735 33.86855125427246 -127.08051349727741 38.85857677459717 -93.54780789894144 51.08648610115051 -104.01996441343734
33.483134508132935 -127.98482941336253 56.40283799171448 -114.5244375224253 31.28280472755432 -127.13077646896025 33.97020864486694 -127.14501974834116 38.98830270767212 -93.58177537948873 51.33724069595337 -104.05888658978002
33.5779070854187 -128.18509029700476 56.61845779418945 -114.51684976043886 31.374862909317017 -127.195227011616 34.08117699623108 -127.20962119185118 39.10258364677429 -93.6156610511472 51.5324273109436 -104.09769171235185
33.678467750549316 -128.16077295940613 56.845550298690796 -114.52432700004196 31.46687388420105 -127.25947346822096 34.18697667121887 -127.2741144210967 39.24789023399353 -93.64946006511343 51.728251695632935 -104.13640513193812
33.773587226867676 -128.18895553345814 57.03101587295532 -114.5465954197067 31.55821132659912 -127.32300607698399 34.32750725746155 -127.33831991730423 39.42835021018982 -93.68317139929425 51.92438626289368 -104.17503748900282
33.872650146484375 -128.46394162301004 57.181421995162964 -114.59067263423009 31.649869680404663 -127.38676656697088 34.463399171829224 -127.4023224976706 39.56006217002869 -93.71679742283038 52.08794450759888 -104.2135933838465
33.96747612953186 -128.33934731954068 57.329280853271484 -114.65553278956264 31.740995168685913 -127.45080045878863 34.61747217178345 -127.46626339864335 39.66603446006775 -93.7503409634276 52.25600075721741 -104.25204868165198
34.06172323226929 -128.38454427183683 57.46658515930176 -114.74651243812315 31.832618713378906 -127.51505083984023 34.713587284088135 -127.53022299716895 39.764188289642334 -93.78380411728841 52.39499878883362 -104.29040788842224
34.16430592536926 -128.6622518800221 57.601444482803345 -114.8449532656862 31.9238703250885 -127.57948717267593 34.80170273780823 -127.59413936689526 39.86843013763428 -93.81718882267296 52.54778599739075 -104.32867334330767
34.26411199569702 -128.4581930245954 57.741302490234375 -114.96422687543142 32.01512932777405 -127.64390242966493 34.891690492630005 -127.65812509103921 39.974677085876465 -93.85049670919757 52.68666744232178 -104.3668091733048
34.360546588897705 -128.67127901328183 57.884504079818726 -115.07903965215982 32.10777258872986 -127.7081720692933 34.9813346862793 -127.72215900344119 40.07221221923828 -93.88372810246145 52.826637506484985 -104.40483249287524
34.455888986587524 -128.80737514571055 58.01791334152222 -115.2074642571699 32.1990180015564 -127.77224755445387 35.07068467140198 -127.7861458458729 40.16397976875305 -93.91688194115609 52.97315549850464 -104.44274180433807
34.55042123794556 -128.68213888921198 58.152711391448975 -115.32831910190312 32.29761242866516 -127.83622718282382 35.16014289855957 -127.85001011060217 40.26081991195679 -93.94995841930053 53.120394229888916 -104.48056873361196
34.64484477043152 -128.9092493756711 58.28415107727051 -115.43987034012027 32.38841438293457 -127.89997607145341 35.24861025810242 -127.91381412143123 40.3603413105011 -93.98295795869967 53.27298378944397 -104.51831154420972
34.7390456199646 -128.91969936605955 58.41564226150513 -115.54392615198994 32.479498624801636 -127.96330589424245 35.33702254295349 -127.97719498330396 40.482993602752686 -94.01588077127829 53.43894696235657 -104.55595793512441
34.83744168281555 -128.90797315485767 58.54664373397827 -115.63376268644714 32.57141995429993 -128.02670155257718 35.426363468170166 -128.0403264182542 40.57991647720337 -94.04873026636785 53.6196768283844 -104.59349598932039
34.93110990524292 -129.10955328812673 58.68046593666077 -115.70565987682684 32.663819789886475 -128.09024848239503 35.52392220497131 -128.10305541710935 40.677674531936646 -94.08150682922349 53.77007079124451 -104.63092704140423
35.027658224105835 -129.0980411645886 58.82041096687317 -115.7702230557829 32.75713610649109 -128.1539215175635 35.61465787887573 -128.16592766223488 40.78313708305359 -94.11418560851452 53.90929365158081 -104.66825208664622
35.12106800079346 -129.17303662639478 58.99702072143555 -115.8123321199188 32.857033252716064 -128.21751619843167 35.70415449142456 -128.22864864849885 40.8903865814209 -94.14677795787819 54.05118918418884 -104.7054604935883
35.21471548080444 -129.3638890437338 59.15824270248413 -115.85384264949111 32.949209213256836 -128.28120955552774 35.79305601119995 -128.29146178890787 41.001983880996704 -94.17929862765436 54.204554080963135 -104.74256972973777
35.30996489524841 -129.22597675849602 59.311657190322876 -115.88570644715648 33.04165530204773 -128.34484884106178 35.88178753852844 -128.35435480161695 41.09827756881714 -94.2117483765712 54.35975241661072 -104.7795870069535
35.405582427978516 -129.38649308860886 59.48023271560669 -115.91062846512379 33.134387254714966 -128.40824473091294 35.97633910179138 -128.4173983102334 41.19545102119446 -94.24412843736916 54.503288984298706 -104.8165226135281
35.499587535858154 -129.5345026044572 59.650758504867554 -115.9384740388191 33.228758096694946 -128.4713816654849 36.06638836860657 -128.48047087390287 41.29134511947632 -94.27643972363518 54.66479277610779 -104.85338324960823
35.59277963638306 -129.38317872285995 59.7979838848114 -115.97324970575991 33.322044372558594 -128.53380072623497 36.162256717681885 -128.5434732245807 41.392823219299316 -94.308682684418 54.81313705444336 -104.89013906010291
35.68906354904175 -129.64726903114308 59.95756387710571 -116.01470653637945 33.414313077926636 -128.59610418843963 36.256709814071655 -128.60614859676414 41.48972511291504 -94.34085720475696 54.97986650466919 -104.92679085200399
35.786526679992676 -129.66284505970035 60.12197422981262 -116.05543200253274 33.50617480278015 -128.65868401299173 36.35763502120972 -128.66865776484394 41.58686065673828 -94.37296454333676 55.15550994873047 -104.96337481145743
35.880228996276855 -129.6200751893773 60.32203769683838 -116.1109380524819 33.59887337684631 -128.72156112228498 36.45755481719971 -128.73071114798447 41.68304777145386 -94.40500470814379 55.296643018722534 -104.99989303350296
36.00706672668457 -129.79043487904147 60.488521575927734 -116.18200176309877 33.691927671432495 -128.78463836192412 36.551860094070435 -128.79241795468397 41.78119230270386 -94.43697665992394 55.482940673828125 -105.03633716516374
36.102471351623535 -129.74047493582611 60.665283203125 -116.24322575675016 33.784268617630005 -128.8478987089047 36.64067602157593 -128.85403777947164 41.87855768203735 -94.46887704189606 55.62551236152649 -105.07272012718718
36.19680309295654 -129.85348754039575 60.87328386306763 -116.32455705029962 33.87630581855774 -128.91080274713357 36.729106426239014 -128.91568392809688 41.976239919662476 -94.500704716948 55.76700949668884 -105.10904254614468
36.29011678695679 -130.18023593156644 61.07261681556702 -116.39723203111782 33.96791410446167 -128.9732000310278 36.81804847717285 -128.9774179670838 42.074015378952026 -94.53246346915356 55.9121356010437 -105.14527152453101
36.38264226913452 -129.86466177043542 61.27448558807373 -116.47219608308815 34.06072521209717 -129.0356980009775 36.90568518638611 -129.03919208206108 42.17563986778259 -94.56415488631072 56.0813684463501 -105.18136888181235
36.47512412071228 -130.0783106198419 61.454017639160156 -116.55132903564223 34.15932655334473 -129.09815331586 36.99614715576172 -129.10096204109837 42.28899884223938 -94.59577670412162 56.22550582885742 -105.21738380447103
36.56911611557007 -130.1292778952026 61.62859582901001 -116.6182445089028 34.276049852371216 -129.1600294494239 37.09438133239746 -129.16259125614633 42.39739513397217 -94.627329370887 56.36504006385803 -105.25330264829319
36.670459032058716 -130.08896953400298 61.79229950904846 -116.69038922851061 34.369860887527466 -129.22147934296362 37.182655811309814 -129.22397666436072 42.49504089355469 -94.65879969430648 56.49893093109131 -105.2891567277721
36.76422476768494 -130.2759446398501 61.9615797996521 -116.7563073093869 34.46345520019531 -129.28310344364584 37.28163552284241 -129.28516273525253 42.59160900115967 -94.69020420886297 56.635398387908936 -105.32495198432488
36.86115121841431 -130.36744968683206 62.123300552368164 -116.8189613159403 34.555248975753784 -129.3445386119568 37.37097358703613 -129.34599780989117 42.69468426704407 -94.72154093047112 56.767263889312744 -105.36069040324702
36.95591068267822 -130.20643378404804 62.30646777153015 -116.86713274635869 34.64724159240723 -129.4059259193169 37.45886158943176 -129.40670363263342 42.80279564857483 -94.75280764958902 56.899656534194946 -105.39637278403491
37.05037784576416 -130.5258646585578 62.477930784225464 -116.91595081790082 34.73883414268494 -129.46739650745468 37.54623866081238 -129.4668886382015 42.90764594078064 -94.78400511994278 57.035725355148315 -105.43197199239219
37.15086102485657 -130.41239184908545 62.64677882194519 -116.9689406754272 34.83029556274414 -129.52884089275318 37.633209228515625 -129.5272577119049 43.014185667037964 -94.81513297329892 57.177430629730225 -105.46752039243808
37.248624324798584 -130.58152454677386 62.83427047729492 -117.00107575862175 34.92214775085449 -129.58987884225715 37.72082781791687 -129.5877517178762 43.12003779411316 -94.84619079906238 57.3207528591156 -105.50302047926493
37.34765625 -130.75536439406565 63.05671191215515 -117.04038790861622 35.01415419578552 -129.65079560524214 37.810007095336914 -129.64836336174656 43.22989010810852 -94.87718059130336 57.48922038078308 -105.53846995536055
37.44679117202759 -130.61818139142733 63.22959065437317 -117.07577203142206 35.10535144805908 -129.71178682682063 37.91618633270264 -129.7089374406945 43.35326671600342 -94.90810402476804 57.66618609428406 -105.57382480471296
37.54943609237671 -130.62736753097025 63.444340467453 -117.11739412266381 35.19695973396301 -129.77262354598437 38.009973764419556 -129.76955907170296 43.45139002799988 -94.93896153602152 57.810795307159424 -105.609085960392
37.64858913421631 -130.93453787581348 63.656697034835815 -117.16076655781526 35.2881019115448 -129.83339500360802 38.09939193725586 -129.83017953821394 43.55162787437439 -94.96975249057064 57.95284080505371 -105.64426976947827
37.77198052406311 -130.63686031418223 63.87491822242737 -117.20020503255586 35.37949013710022 -129.8937732858372 38.1869912147522 -129.89081840694712 43.65001130104065 -95.00047576514737 58.112528800964355 -105.6793762666473
37.879929065704346 -130.99058009766526 64.03946018218994 -117.2501502534807 35.471534729003906 -129.9541396829164 38.292391538619995 -129.951298449648 43.81464457511902 -95.03113167852243 58.256709575653076 -105.7144069374918
38.004334449768066 -131.02109189515156 64.26056098937988 -117.30220283848773 35.563668966293335 -130.01487551667225 38.382002115249634 -130.01166782216598 44.006474018096924 -95.06172329748273 58.408167362213135 -105.74936585473003
38.11605501174927 -130.98264779485183 64.44272089004517 -117.3638362741488 35.656452655792236 -130.0759146058145 38.47311878204346 -130.07205981080625 44.10509395599365 -95.092251272105 58.57277226448059 -105.78425768143032
38.21035385131836 -131.05066831970322 64.59310412406921 -117.4243251077308 35.74933433532715 -130.1369227665644 38.564183950424194 -130.13233749843144 44.225672483444214 -95.1227160074441 58.71215105056763 -105.81908336405829
38.3051552772522 -131.17695751729534 64.75486207008362 -117.48534324375737 35.841962575912476 -130.197536370287 38.674126863479614 -130.19247149948725 44.32495951652527 -95.1531185071513 58.87217879295349 -105.85383041066281
38.40609526634216 -131.07261949530314 64.9600944519043 -117.5569878905552 35.93566942214966 -130.25735480990187 38.76757454872131 -130.25239256065825 44.421061515808105 -95.1834597467371 59.01194357872009 -105.88850239224988
38.50449872016907 -131.48657408227896 65.16372632980347 -117.62092319905774 36.02843475341797 -130.31716393647147 38.86824131011963 -130.31228394452862 44.51669144630432 -95.21374049729182 59.19904398918152 -105.92309426948358
38.60163712501526 -131.2332691409366 65.32119917869568 -117.68170943024707 36.13594913482666 -130.37728408847494 38.97870850563049 -130.37228248519983 44.613481521606445 -95.24394349584581 59.36913752555847 -105.95758514363204
38.70297122001648 -131.4012949108025 65.55785298347473 -117.74128953570347 36.228222370147705 -130.43764503791917 39.08790874481201 -130.4323579748857 44.709914445877075 -95.27408708122395 59.520695209503174 -105.99198199392876
38.797571420669556 -131.42765977601516 65.71514868736267 -117.8043061100577 36.32049584388733 -130.49775068013065 39.18129754066467 -130.49259113705352 44.807913303375244 -95.3041724974367 59.67993116378784 -106.02627215020871
38.89219880104065 -131.34386078785107 65.85856485366821 -117.85781428699181 36.41810178756714 -130.55766894532672 39.27160143852234 -130.55286187461968 44.904152631759644 -95.33420005006504 59.87124252319336 -106.06049248853296
39.0045063495636 -131.52902367717257 66.0458505153656 -117.91769741579989 36.512187242507935 -130.61776121866117 39.36129689216614 -130.61311536623808 44.999529123306274 -95.36416977015475 60.0150363445282 -106.09464667304087
39.11202001571655 -131.7146085457815 66.2150251865387 -117.96435742778684 36.60520052909851 -130.67798240951245 39.45143461227417 -130.67337711136764 45.0948383808136 -95.39408113080385 60.17514204978943 -106.12871662463428
39.220062494277954 -131.505797947735 66.40499472618103 -118.02458197516827 36.69727325439453 -130.73828984472183 39.542821407318115 -130.73361631333592 45.19043803215027 -95.42393062794304 60.32783913612366 -106.16270851157702
39.31352210044861 -131.87770293661794 66.57797122001648 -118.07161034411538 36.78878331184387 -130.79809879275356 39.63613772392273 -130.79306538159193 45.28554892539978 -95.45372005997936 60.481330156326294 -106.19664599554498
39.40794634819031 -131.71444136805096 66.76111936569214 -118.12016855775909 36.879940032958984 -130.85770528427636 39.72756290435791 -130.8517615401664 45.38413047790527 -95.4834506160057 60.65296125411987 -106.23052792599637
39.500542402267456 -131.85351919071744 66.97024154663086 -118.16833161712124 36.97365760803223 -130.9172842003032 39.81645584106445 -130.91048287666618 45.47938656806946 -95.51311839750822 60.837547063827515 -106.26434164599956
39.60000681877136 -132.03909534954448 67.20952248573303 -118.21994851664564 37.064756631851196 -130.97712492925484 39.905757665634155 -130.9693398074219 45.657764196395874 -95.54272483119959 60.99361252784729 -106.29806243604281
39.700032472610474 -131.81394308338182 67.37169551849365 -118.26922290984825 37.156320095062256 -131.03723187663658 39.996556997299194 -131.02812968498372 45.763951539993286 -95.57227053579837 61.15181255340576 -106.33169662667883
39.79502010345459 -131.95878492497357 67.51751518249512 -118.31287127750184 37.24839735031128 -131.09750869491572 40.08661890029907 -131.08706170027762 45.9377875328064 -95.601757088168 61.3003945350647 -106.36521798784045
39.954509973526 -132.20466205086797 67.67219662666321 -118.35693160582423 37.34086322784424 -131.15763058182503 40.17771244049072 -131.14604354443136 46.071131229400635 -95.63118244110854 61.46233940124512 -106.39863497898128
40.07686805725098 -131.93504338181586 67.814204454422 -118.40864736467735 37.43388605117798 -131.2175387443512 40.26698541641235 -131.2050934438877 46.20441675186157 -95.66055096747917 61.612091302871704 -106.4319899885468
40.187721252441406 -132.21251526285815 67.96906232833862 -118.45372376424922 37.525981426239014 -131.27620510748443 40.35675859451294 -131.26431334911362 46.39896774291992 -95.68986663219087 61.756805181503296 -106.46529836385051
40.35369038581848 -132.28822523798274 68.10558724403381 -118.51092760510724 37.625192403793335 -131.3349682009734 40.444682121276855 -131.32360315401164 46.5756938457489 -95.71912902167333 61.927711486816406 -106.49855823950388
40.491344928741455 -132.1500580689029 68.29499936103821 -118.56158374282728 37.71701097488403 -131.39356039247542 40.532886028289795 -131.38272260241808 46.70586895942688 -95.74833470535611 62.08826971054077 -106.53176359912662
40.59343862533569 -132.41530062914492 68.46365761756897 -118.61115625256728 37.80865716934204 -131.45223946365678 40.62149214744568 -131.4414109849023 46.81384229660034 -95.77748308911231 62.249860525131226 -106.56490825792454
40.753859996795654 -132.306941883871 68.69833374023438 -118.66569631536743 37.90188026428223 -131.50942157855337 40.7125883102417 -131.50000459676676 46.94757413864136 -95.80657203732387 62.41051363945007 -106.59801831575544
40.87636137008667 -132.44483973823586 68.90464949607849 -118.7206424216788 37.99382185935974 -131.56647108069097 40.801122188568115 -131.55836314924724 47.072593212127686 -95.83560638910438 62.5497682094574 -106.63110099921765
40.99214172363281 -132.7459391477794 69.09929704666138 -118.76912818213262 38.08553910255432 -131.62415695382302 40.88934063911438 -131.61518760883473 47.186481952667236 -95.86458288260224 62.69613718986511 -106.66413494805178
41.09433436393738 -132.44961516757152 69.28204369544983 -118.83426437189001 38.17882561683655 -131.68220255100016 40.97795534133911 -131.6725053102423 47.28516674041748 -95.89350390673205 62.849822998046875 -106.69712793653405
41.260900259017944 -132.5614563055352 69.46747088432312 -118.87884770255184 38.27244234085083 -131.74041094801123 41.06638312339783 -131.73023020395976 47.40551948547363 -95.92237089282966 62.99820828437805 -106.73009543271138
41.4094352722168 -132.77426630109795 69.61956810951233 -118.92416913698307 38.36383867263794 -131.79894226089093 41.155176639556885 -131.78818501587352 47.582645654678345 -95.951182612273 63.15640926361084 -106.76303964170313
41.52929878234863 -132.51498050430845 69.80397868156433 -118.97290184869047 38.455936670303345 -131.8573469653537 41.244006633758545 -131.84635639745918 47.70509600639343 -95.97994346657595 63.30566453933716 -106.79595871500464
41.70935583114624 -132.7107594987171 69.98092293739319 -119.01389264523527 38.54754281044006 -131.91547473770368 41.34946131706238 -131.90473758290662 47.877219438552856 -96.0086552716431 63.46435046195984 -106.82884466405088
41.835028409957886 -132.89355810202557 70.12442421913147 -119.06786589243958 38.6395366191864 -131.97351781603882 41.4493522644043 -131.96306935228475 47.99855828285217 -96.0373184619027 63.61546087265015 -106.86168273827163
41.9805691242218 -132.6947257876847 70.27462840080261 -119.11404126461255 38.731738567352295 -132.0316590126308 41.54015350341797 -132.0212647795653 48.13355875015259 -96.06593407095502 63.762898683547974 -106.8944796873158
42.11120057106018 -132.99033964976053 70.45798087120056 -119.14916699676367 38.823885440826416 -132.08913925211556 41.62962293624878 -132.07945038950794 48.26710391044617 -96.09449974934455 63.90374183654785 -106.92722620148456
42.23650884628296 -132.93192602799587 70.65372967720032 -119.20541340217733 38.91586756706238 -132.1462245165465 41.72048091888428 -132.13762788389465 48.41627860069275 -96.12301258220482 64.05820417404175 -106.95992585105125
42.39749360084534 -133.05844718877972 70.8583710193634 -119.24202518533563 39.00816488265991 -132.2034329766127 41.811731576919556 -132.1949505525858 48.550636291503906 -96.15147272425386 64.20842576026917 -106.99255972298923
42.54835033416748 -133.2290026917031 71.04381537437439 -119.29583176098637 39.100491523742676 -132.26098220447415 41.90390944480896 -132.25229584708168 48.68183469772339 -96.17988213859473 64.38601660728455 -107.02510999089485
42.70242762565613 -133.06903140662374 71.21920800209045 -119.33724060802231 39.19355058670044 -132.31870165712704 41.9932279586792 -132.30916489406812 48.815133571624756 -96.20824066648865 64.55413889884949 -107.05756646259168
42.80250430107117 -133.17230659246223 71.42528581619263 -119.39979572018129 39.2857985496521 -132.37647624990268 42.084792613983154 -132.3662071871885 48.913458585739136 -96.23654767348079 64.71112442016602 -107.08988624419015
42.96524620056152 -133.293894877691 71.6256811618805 -119.44012276696574 39.384560346603394 -132.433609325875 42.17420983314514 -132.42349393922893 49.013864040374756 -96.26478920129337 64.8528823852539 -107.12211751276926
43.10224485397339 -133.1143513486312 71.82922315597534 -119.48675004767247 39.47921967506409 -132.49060766459985 42.26408243179321 -132.48095745362158 49.111931800842285 -96.2929645329321 65.01263856887817 -107.15426898179618
43.23883247375488 -133.40627656171745 72.03386378288269 -119.54046189939464 39.572041749954224 -132.54769898470764 42.35940885543823 -132.53835671250098 49.231324672698975 -96.32108020265625 65.16010570526123 -107.18633597902225
43.423205852508545 -133.42156513929638 72.18624520301819 -119.58036210547611 39.6647469997406 -132.60499365215924 42.45005702972412 -132.59485203943083 49.3605751991272 -96.34913185784521 65.30231189727783 -107.21832847218344
43.567882776260376 -133.31951243587292 72.3877911567688 -119.62946836402219 39.7560818195343 -132.66180502008177 42.54774475097656 -132.6517297450803 49.459628105163574 -96.37712874179051 65.45510601997375 -107.2502389326979
43.688830852508545 -133.57945165988247 72.53038120269775 -119.67896663937692 39.84711027145386 -132.71863585187302 42.64315915107727 -132.70875852695102 49.558268308639526 -96.40507242838825 65.63277864456177 -107.28210092423994
43.78473973274231 -133.44369808655037 72.69893717765808 -119.72976852209533 39.94431018829346 -132.77552518282678 42.7329318523407 -132.7651730149848 49.66823983192444 -96.43296336268855 65.78314399719238 -107.31391755361702
43.88372611999512 -133.60609091033257 72.90770959854126 -119.78164760786576 40.03567099571228 -132.83281665309218 42.82125806808472 -132.82183272214039 49.76446986198425 -96.4608020672428 65.94774580001831 -107.345654174222
43.99376106262207 -133.99364375954192 73.08191275596619 -119.82913929960672 40.12700533866882 -132.8904308970617 42.919260025024414 -132.87858240328296 49.86069846153259 -96.4885873335809 66.09626579284668 -107.37730124186925
44.1639461517334 -133.52140515659283 73.23781251907349 -119.88446691984055 40.2189724445343 -132.9481508557348 43.010311126708984 -132.93519280214633 49.957061529159546 -96.51632148269314 66.24656677246094 -107.40888993551573
44.27647399902344 -133.73465010021937 73.37081742286682 -119.92844660263631 40.31071448326111 -133.0055610478131 43.10131859779358 -132.99193134231692 50.05242323875427 -96.54400478479596 66.39586329460144 -107.44043126308077
44.396607637405396 -133.80437164252882 73.54122805595398 -119.98717365326492 40.40411686897278 -133.0625663383417 43.194039821624756 -133.04872255635544 50.14843726158142 -96.5716341478199 66.55121684074402 -107.47193062164781
44.50017857551575 -133.59874861931286 73.69575023651123 -120.03779723107108 40.49573111534119 -133.1192417098279 43.284257650375366 -133.1054576795371 50.24446105957031 -96.59920870246657 66.69693493843079 -107.50338158292567
44.61126494407654 -133.9663061875639 73.84440803527832 -120.07534939263269 40.59051322937012 -133.17539750826086 43.37510824203491 -133.16136407295468 50.34222054481506 -96.62671565333254 66.84514856338501 -107.5347776737542
44.74415898323059 -134.03676406573734 73.97691988945007 -120.1255616819466 40.683037757873535 -133.23139760512316 43.4663348197937 -133.21692421026194 50.43845176696777 -96.65413699746722 67.00053095817566 -107.56610724447927
44.84826707839966 -133.88702709292528 74.12820839881897 -120.16651358487496 40.77436542510986 -133.28750112127142 43.55914783477783 -133.27281184434196 50.53536939620972 -96.68150500702839 67.14955615997314 -107.59738877240174
44.94278025627136 -134.1856091587852 74.2675507068634 -120.205926808063 40.866541385650635 -133.3437893768274 43.656192779541016 -133.32857280428888 50.63155746459961 -96.70882273641396 67.29901599884033 -107.6286139647996
45.046217918395996 -133.93905368432831 74.41499638557434 -120.26463434833607 40.95924949645996 -133.40031794420187 43.746224880218506 -133.38439392799066 50.73099875450134 -96.73609194869042 67.44868803024292 -107.65976212444242
45.156895875930786 -134.06036099053634 74.5475263595581 -120.29376398009288 41.05090045928955 -133.45704633741028 43.837743282318115 -133.44033566331657 50.829747676849365 -96.763313112871 67.59370613098145 -107.69082058633353
45.26043438911438 -134.56704304501602 74.68153810501099 -120.35725734816464 41.14273929595947 -133.51374925113277 43.95242142677307 -133.4964809173837 50.928059816360474 -96.79048851106347 67.76862263679504 -107.72179664104085
45.36185956001282 -134.08497494158152 74.86498951911926 -120.39484000047301 41.23459029197693 -133.57021856465332 44.043540239334106 -133.55281321998754 51.040343284606934 -96.81761923439373 67.93283319473267 -107.75271699167837
45.4730179309845 -134.39603984145856 75.04575514793396 -120.4439107659307 41.3260281085968 -133.62675593021362 44.13722085952759 -133.6092791164791 51.168084383010864 -96.84470475108823 68.08265995979309 -107.78357980665702
45.58284568786621 -134.45062638199124 75.28667140007019 -120.49908642103402 41.41775131225586 -133.68331549193366 44.24250340461731 -133.66579315870052 51.297627449035645 -96.87174502965527 68.22060775756836 -107.81438758471887
45.6902277469635 -134.07496222221772 75.48034954071045 -120.54433368500193 41.50955033302307 -133.73965774501715 44.33164930343628 -133.7221978694975 51.39293169975281 -96.89873900410701 68.3602089881897 -107.8451201603956
45.79655194282532 -134.44931192818095 75.71830487251282 -120.59733187102555 41.6014518737793 -133.79561176107268 44.42326092720032 -133.7783168376664 51.488033294677734 -96.92568565512282 68.50502848625183 -107.8757855186828
45.904080629348755 -134.57980480129234 75.93954992294312 -120.62909071370589 41.69319939613342 -133.85176714528336 44.5198028087616 -133.8337908172571 51.583268880844116 -96.95258649119465 68.64622378349304 -107.90639806843801
46.00754714012146 -134.47422741415036 76.11623072624207 -120.6749949372718 41.785715103149414 -133.90806402103945 44.61005473136902 -133.8890244326243 51.679662466049194 -96.97943505503036 68.78653287887573 -107.936945086555
46.12035322189331 -134.6991290848874 76.3180902004242 -120.72771745401342 41.87785887718201 -133.96450637751124 44.70000505447388 -133.94447494575982 51.77502632141113 -97.00621743855471 68.924569606781 -107.96743592036091
46.22494697570801 -134.5237648173428 76.4792103767395 -120.76077951479375 41.97011351585388 -134.0210546669684 44.79157543182373 -134.00016705902482 51.87137198448181 -97.0329482516043 69.06762433052063 -107.99787480799979
46.35957360267639 -134.6228220907464 76.61049127578735 -120.8211838748588 42.06238150596619 -134.07756213026806 44.88145613670349 -134.05603228157725 51.96724486351013 -97.05963086980334 69.21639776229858 -108.028274068189
46.45398736000061 -135.0560477178724 76.7464485168457 -120.85351341247139 42.156105279922485 -134.13383232940794 45.008299589157104 -134.11181860912103 52.064369440078735 -97.08626462376381 69.35916543006897 -108.05861231688553
46.54776191711426 -134.73555246113045 76.87943410873413 -120.90613046292056 42.24824929237366 -134.1895064801963 45.12803339958191 -134.1676641965783 52.16062068939209 -97.11285071038871 69.50541353225708 -108.08890712666043
46.64064049720764 -134.7961772967202 77.0126895904541 -120.94459257156575 42.33955430984497 -134.24429841293264 45.22378969192505 -134.22354995222858 52.25744962692261 -97.13939066824877 69.64082956314087 -108.11918147886652
46.73368716239929 -134.90827706189972 77.14432215690613 -120.99922268283613 42.43170785903931 -134.29870872938946 45.32604241371155 -134.27958483506916 52.35375213623047 -97.16588502462545 69.79718255996704 -108.14941946062193
46.826722383499146 -134.7168196858718 77.27672362327576 -121.04722152983359 42.52387452125549 -134.35315907296425 45.42252469062805 -134.33558375240335 52.45008659362793 -97.19233316864282 69.94083547592163 -108.17957485723711
46.92744278907776 -134.98188975057596 77.40884852409363 -121.09712923636737 42.61627912521362 -134.40809591903 45.517199993133545 -134.3914506664477 52.546669483184814 -97.21873350130141 70.08241486549377 -108.20968168986711
47.05001878738403 -135.16845857088092 77.5396785736084 -121.13487803473289 42.71020698547363 -134.46350996173027 45.60678267478943 -134.44687678846694 52.64470624923706 -97.24508523129504 70.22957420349121 -108.23975861666912
47.148661613464355 -134.9868030930694 77.70028352737427 -121.18197727436467 42.80167031288147 -134.5192949731127 45.69918084144592 -134.50218866912655 52.74417448043823 -97.27138809717438 70.3763952255249 -108.26981490084428
47.24168062210083 -135.29524035773238 77.84451365470886 -121.21466777230225 42.8929979801178 -134.57535078852692 45.79005479812622 -134.55741803434233 52.84184694290161 -97.29763788745258 70.5263078212738 -108.2998496993654
47.33502388000488 -135.14116484596593 77.97604894638062 -121.26332101382731 42.984145402908325 -134.63149894203445 45.88222074508667 -134.61267572417765 52.94038701057434 -97.32383289118354 70.66608190536499 -108.32981937124272
47.42906451225281 -135.1459429601612 78.10520672798157 -121.30401604997788 43.07514834403992 -134.6878299990774 45.97787404060364 -134.66800646733404 53.048805475234985 -97.34997720618529 70.80798268318176 -108.35974310259292
47.52620530128479 -135.5369191242855 78.24846649169922 -121.35335711062687 43.16703724861145 -134.74411831994325 46.07385206222534 -134.72334221555485 53.14409327507019 -97.37607098280225 70.95755290985107 -108.38956113435319
47.62071466445923 -135.14810132566612 78.38577365875244 -121.39270624998282 43.258676052093506 -134.80017113269494 46.169485092163086 -134.77866984646516 53.239506244659424 -97.40211808050043 71.10142159461975 -108.41934570718053
47.71561002731323 -135.41602516840652 78.51628851890564 -121.44357200954978 43.351348638534546 -134.8559606195588 46.265141248703 -134.8339780875447 53.33498573303223 -97.42811898406222 71.26014018058777 -108.44911010735123
47.81053853034973 -135.5786907334885 78.6468014717102 -121.48865060183725 43.4425368309021 -134.9113313980323 46.35898399353027 -134.88917736394822 53.43277645111084 -97.45407405012286 71.39943099021912 -108.47884226132817
47.90570044517517 -135.10133679880798 78.78118467330933 -121.53348771469445 43.53612732887268 -134.9664302427291 46.4512460231781 -134.94425725514301 53.547462940216064 -97.47998220867716 71.5526614189148 -108.50854479706652
48.010921239852905 -135.50227058072946 78.9110836982727 -121.58286414048776 43.62713122367859 -135.02164546252777 46.546409368515015 -134.99934540350557 53.64925718307495 -97.50584226787906 71.6960277557373 -108.53819574931416
48.105043172836304 -135.73146198368855 79.07172417640686 -121.63756151239764 43.71860957145691 -135.0769866579665 46.63972449302673 -135.0542577415019 53.74453783035278 -97.53165116856667 71.83650469779968 -108.56780938344585
48.198309898376465 -135.3356664528578 79.20112204551697 -121.6784593022178 43.81102657318115 -135.13234995394296 46.736199378967285 -135.10903712744715 53.83996915817261 -97.55740813277511 71.98269510269165 -108.5973829055958
48.29203176498413 -135.82891001878875 79.34019684791565 -121.71388330096585 43.9023871421814 -135.18755921607075 46.83368444442749 -135.16385656578305 53.93517327308655 -97.58310516101511 72.12364912033081 -108.62692241035602
48.38702368736267 -135.66583429915968 79.473060131073 -121.75262829983748 43.99353051185608 -135.24270719584064 46.92399787902832 -135.2187593231248 54.03236675262451 -97.6087567292651 72.28361654281616 -108.65642319280228
48.48207497596741 -135.55097753255043 79.60609459877014 -121.8037411330372 44.084505796432495 -135.29768722787105 47.016998052597046 -135.2737474536802 54.127421617507935 -97.63436419506942 72.43373775482178 -108.68585296262918
48.57632613182068 -136.17062607682323 79.73902225494385 -121.83488630227953 44.175381660461426 -135.3526348963428 47.10776877403259 -135.32876261030356 54.22298312187195 -97.65993145122481 72.59453248977661 -108.71521101676069
48.6763801574707 -135.5958454704768 79.8716835975647 -121.89925045854359 44.305585861206055 -135.40754255317066 47.20062875747681 -135.3838168234963 54.32064700126648 -97.68545909561198 72.74064373970032 -108.74450074020409
48.779731035232544 -135.89158163550573 80.00542902946472 -121.93166096993141 44.40068483352661 -135.46232604330672 47.29216766357422 -135.43891743330704 54.438557147979736 -97.71094317949066 72.88438558578491 -108.77373495265235
48.882147550582886 -136.1659675820945 80.18605303764343 -121.97941455484465 44.4929940700531 -135.51691410284295 47.386878967285156 -135.49399211251225 54.54321765899658 -97.73638685768502 73.02383637428284 -108.80291423461193
48.98002767562866 -135.68256185420438 80.41195344924927 -122.03045010140332 44.58473038673401 -135.57157225250324 47.525322675704956 -135.54868105784982 54.66656279563904 -97.76179176177342 73.17675590515137 -108.83204441397291
49.07391548156738 -135.9145186215411 80.62632822990417 -122.07111375094685 44.6824791431427 -135.6264291139998 47.61757469177246 -135.60281977706202 54.82126569747925 -97.78715510680853 73.35982275009155 -108.86111240930856
49.16761660575867 -136.32840293176662 80.77098202705383 -122.12368379224814 44.774653911590576 -135.68141985638118 47.71008825302124 -135.65610932468718 54.93282175064087 -97.81247599504802 73.50117754936218 -108.89012708828017
49.26881980895996 -135.96677955079628 80.92695331573486 -122.17303589544349 44.86752724647522 -135.7365058068877 47.81263971328735 -135.71003554483954 55.076598167419434 -97.83775321935848 73.67812418937683 -108.91908312308385
49.36267924308777 -136.1929525860553 81.13462805747986 -122.20375853113603 44.96471166610718 -135.79156423875418 47.903961181640625 -135.76446704817596 55.193030834198 -97.86298833976728 73.82138347625732 -108.94798865639066
49.457871198654175 -136.3242172127936 81.30558919906616 -122.2518331390276 45.0792772769928 -135.84662750274165 47.992292642593384 -135.81920824406916 55.29783320426941 -97.88818137642139 73.96128177642822 -108.97679427090267
49.56006932258606 -136.0252711719394 81.49280428886414 -122.28150420826337 45.182645320892334 -135.90156802523347 48.085155725479126 -135.8739528948458 55.3962676525116 -97.91333575964393 74.14113974571228 -109.00541816981985
49.65421772003174 -136.47522966567456 81.68293190002441 -122.33292633885144 45.27628302574158 -135.95640141065593 48.19776511192322 -135.92652644214357 55.51656413078308 -97.93845236563902 74.2997579574585 -109.03393606799904
49.74794888496399 -136.3459528608236 81.84663558006287 -122.37598732754441 45.368666648864746 -136.01045029389172 48.28713035583496 -135.97969956520984 55.64536738395691 -97.9635318684234 74.44493007659912 -109.0623594309924
49.844637632369995 -136.30881704154024 82.00583791732788 -122.42010131851629 45.460190534591675 -136.0639566687418 48.376487731933594 -136.03344920604076 55.74662947654724 -97.9885746986971 74.63676071166992 -109.09072125354473
49.93847703933716 -136.7158288286102 82.14632320404053 -122.46406925511556 45.552276849746704 -136.11794604848575 48.46680164337158 -136.0873878829846 55.84864830970764 -98.01358078481039 74.77845311164856 -109.11905030643078
50.03208255767822 -136.15605481878657 82.29587078094482 -122.50456239298157 45.644408226013184 -136.17246909046133 48.561065912246704 -136.14152670049486 55.96417832374573 -98.03854844074468 74.92390990257263 -109.14735151831862
50.12615704536438 -136.49471839867397 82.47229433059692 -122.55019373734973 45.73611927032471 -136.22620945880414 48.650816917419434 -136.19518904046245 56.068031549453735 -98.06347517505954 75.06441283226013 -109.17563657299637
50.219663858413696 -136.79510877473413 82.60781645774841 -122.60535594193045 45.827855587005615 -136.28024650789322 48.74102711677551 -136.2490814645567 56.188690185546875 -98.08836224688665 75.20257449150085 -109.20388835508491
50.312987089157104 -136.44612362084257 82.7427453994751 -122.64350045076235 45.91946363449097 -136.3346711301391 48.83043336868286 -136.30328586401185 56.29610276222229 -98.11321002276087 75.34425830841064 -109.23206620864804
50.4175968170166 -136.60616395250273 82.8786551952362 -122.69984030483137 46.01162934303284 -136.38930745280578 48.92148804664612 -136.35767349227103 56.399635791778564 -98.13801845600395 75.48819041252136 -109.26018827848688
50.512895345687866 -136.73150905090205 83.0121853351593 -122.7335362730497 46.109065532684326 -136.4440495177976 49.01201868057251 -136.41181717183426 56.5323588848114 -98.16278255451968 75.63374829292297 -109.28828289582322
50.6074800491333 -136.56481296377234 83.15280103683472 -122.77119296025185 46.20098423957825 -136.49875003488265 49.10258102416992 -136.46536165411266 56.64704751968384 -98.18750100018465 75.77540040016174 -109.3163585327793
50.704188108444214 -137.0707453332638 83.28662371635437 -122.81524136576138 46.29351472854614 -136.55347188639087 49.20296263694763 -136.51864263887367 56.74936056137085 -98.21217679622428 75.915118932724 -109.3444025535934
50.79811644554138 -136.77947675662847 83.4289562702179 -122.84388071315419 46.385738134384155 -136.6077459606367 49.29395246505737 -136.57194772855388 56.86456775665283 -98.23680932265304 76.05659341812134 -109.37243906073141
50.891671657562256 -136.74592230757636 83.60037732124329 -122.89133796606927 46.48236966133118 -136.66190852696616 49.426851987838745 -136.62536531451383 56.97955060005188 -98.26139838495892 76.20207738876343 -109.40046926827196
51.00783443450928 -137.05420680662527 83.75554251670837 -122.93948745400246 46.574804067611694 -136.71624596157764 49.51694869995117 -136.67886426303684 57.1020245552063 -98.28594354982819 76.35640478134155 -109.42849586647817
51.10309147834778 -136.7637037483973 83.90545010566711 -122.98925638449134 46.669189453125 -136.7703220617404 49.60577654838562 -136.73224068090968 57.212653160095215 -98.31044013456716 76.51693367958069 -109.45652130544624
51.19695782661438 -136.85692354450072 84.0684015750885 -123.01280952455507 46.76113295555115 -136.8244148029032 49.6950843334198 -136.78565933804117 57.309908390045166 -98.33489065283315 76.66171383857727 -109.48455384340113
51.29403591156006 -137.38631476209724 84.21031188964844 -123.08174101502627 46.85544395446777 -136.8786611682892 49.78490948677063 -136.83920383370196 57.419912576675415 -98.35929940306738 76.82942843437195 -109.51257077871452
51.38924551010132 -136.89173877451108 84.3671886920929 -123.11177681681029 46.94769859313965 -136.93271247775672 49.876328229904175 -136.89286412750727 57.53936553001404 -98.38366948389604 76.99608564376831 -109.54056807758208
51.485345125198364 -137.12086885852653 84.6113395690918 -123.1609977775358 47.04178047180176 -136.98676297838807 49.965439319610596 -136.94659037447963 57.63750076293945 -98.40800278392977 77.14295554161072 -109.5685614584163
51.58743929862976 -137.29390945741204 84.81788372993469 -123.20966252484516 47.13316464424133 -137.04094351254622 50.05453610420227 -136.99983822158208 57.75390648841858 -98.43229996532139 77.28996443748474 -109.59651275330074
51.71317148208618 -136.9647537438564 84.97927498817444 -123.25522722592454 47.22609758377075 -137.09503795921907 50.14671993255615 -137.05296638358286 57.88015532493591 -98.45656016328985 77.44148707389832 -109.62439349434018
51.82433199882507 -137.29770411493533 85.18470120429993 -123.28710335847549 47.31818604469299 -137.14887977986035 50.23499131202698 -137.10612101547926 57.97793173789978 -98.48078302707742 77.61999177932739 -109.65224141852275
51.927464962005615 -137.53975298007214 85.37285208702087 -123.31823004255278 47.41048526763916 -137.19980670241046 50.333792209625244 -137.15933574836671 58.076741218566895 -98.50496604328454 77.77807784080505 -109.6800520528237
52.02143049240112 -137.2187875538799 85.51877236366272 -123.37042536374759 47.50363087654114 -137.25147641188155 50.42339897155762 -137.2126327225102 58.17896771430969 -98.52910923635378 77.94204711914062 -109.70782894327654
52.12192177772522 -137.6262056078965 85.7445387840271 -123.40729811168424 47.5959837436676 -137.30382040680882 50.5129280090332 -137.26590887732567 58.27689814567566 -98.55321173183657 78.09982466697693 -109.73557373069613
52.2194881439209 -137.34855807885896 85.9333598613739 -123.44725200826872 47.689037799835205 -137.3569310234068 50.60069036483765 -137.31927960092372 58.39546823501587 -98.57727211050485 78.26368498802185 -109.76326628149758
52.315758228302 -137.07935581794123 86.09063339233398 -123.50485450652295 47.78168797492981 -137.4105830561585 50.689293384552 -137.3727128439914 58.52620792388916 -98.60129144217156 78.4142792224884 -109.7908271122649
52.41048502922058 -137.8547789737511 86.2568347454071 -123.52994442831462 47.8742401599884 -137.464438872973 50.77814292907715 -137.42619182150338 58.62419939041138 -98.6252683206721 78.56209111213684 -109.81829472100316
52.50507593154907 -137.59974348942575 86.43751525878906 -123.59014285840186 47.967175006866455 -137.51648476463862 50.87310743331909 -137.4793074020672 58.725998401641846 -98.64920390107322 78.70324301719666 -109.84571360972046
52.598654985427856 -137.49159873802944 86.58201622962952 -123.64059087076954 48.06139659881592 -137.5666505012274 50.96133351325989 -137.5317325974177 58.82603859901428 -98.67310110090762 78.83710718154907 -109.87310050056145
52.71139931678772 -137.9347615174074 86.73081016540527 -123.67658069823919 48.1548330783844 -137.61694919020476 51.04913258552551 -137.58416676411747 58.94021677970886 -98.69695913071692 78.9827618598938 -109.90043655928353
52.8070502281189 -137.4421074080657 86.88992738723755 -123.71226906628296 48.2518892288208 -137.66759806276045 51.136677742004395 -137.63631223550783 59.03896975517273 -98.72077328020865 79.12110829353333 -109.92771707486204
52.909645795822144 -137.43291619120765 87.06212139129639 -123.76835203114265 48.34503531455994 -137.71812008462302 51.242554903030396 -137.68896766069471 59.13769221305847 -98.74454336369345 79.2692174911499 -109.95496440563258
53.00432300567627 -138.21955206186735 87.20592880249023 -123.78603193346808 48.43744349479675 -137.76901160130194 51.33220148086548 -137.74196629776117 59.242424726486206 -98.76827226296983 79.40571069717407 -109.98218208915549
53.10181403160095 -137.59647428320264 87.3481228351593 -123.8321735006929 48.52983474731445 -137.8198102781136 51.423152923583984 -137.79508328745015 59.3422749042511 -98.79196292043004 79.54013442993164 -110.00933802997974
53.19911074638367 -137.81486942465932 87.51070594787598 -123.87793473963714 48.622103452682495 -137.87169693126035 51.51234173774719 -137.84828822394527 59.49949789047241 -98.81561337971641 79.67642498016357 -110.03646258544946
53.30577540397644 -138.15955254131956 87.6573851108551 -123.92811135431671 48.71364712715149 -137.9247032239815 51.602750301361084 -137.90156515264147 59.607455253601074 -98.83922527114606 79.82695603370667 -110.06355706576386
53.41910743713379 -137.56532452296372 87.83485007286072 -123.95631176755379 48.80631923675537 -137.97833766425032 51.693480253219604 -137.95490715791334 59.7191104888916 -98.8628000773021 79.96244883537292 -110.09061513299038
53.51624846458435 -138.33757132023877 88.05918622016907 -124.0113212356698 48.89798402786255 -138.03129639651243 51.78206658363342 -138.0082566047273 59.83105993270874 -98.88633888000078 80.10547685623169 -110.11763737675876
53.63698887825012 -138.28395115169286 88.27465224266052 -124.04285863959043 48.98914694786072 -138.0827419952522 51.888365030288696 -138.06145775923167 59.94274306297302 -98.90983982832651 80.2866895198822 -110.14462458233058
53.736762046813965 -137.7784019146654 88.48766565322876 -124.0935210360062 49.081223011016846 -138.1339326567921 51.99380278587341 -138.11454965854603 60.04915499687195 -98.93330460050001 80.43036270141602 -110.17159767547994
53.83446407318115 -138.6624361913603 88.64321565628052 -124.12723897422383 49.17389464378357 -138.18503218911712 52.09237861633301 -138.1675706716467 60.155386209487915 -98.95673122460929 80.56983542442322 -110.19855580363912
53.93913698196411 -138.10325356335778 88.85078191757202 -124.18319854477653 49.26630640029907 -138.23569494374703 52.1813268661499 -138.22039729758694 60.25389552116394 -98.98011856157646 80.71067142486572 -110.22547162547562
54.03920650482178 -137.8128771160422 89.05737829208374 -124.22365135002539 49.3573522567749 -138.2865450556106 52.27142572402954 -138.27005585971287 60.351197481155396 -99.00347239847343 80.85379767417908 -110.25234866142091
54.13228154182434 -138.83261320591652 89.25427961349487 -124.26143075604384 49.44979667663574 -138.3373447553202 52.358853816986084 -138.318661581184 60.44797229766846 -99.02679280900847 80.99765920639038 -110.27918597488048
54.22845935821533 -138.2005804126396 89.45245838165283 -124.30386951191595 49.5422260761261 -138.38838773147813 52.44726634025574 -138.3677377930179 60.549230098724365 -99.05008141657076 81.13411211967468 -110.3060040645044
54.322569131851196 -138.1154628226671 89.64199662208557 -124.34322835113399 49.63477396965027 -138.43975908144722 52.53478264808655 -138.41766619698524 60.64579463005066 -99.07333637973927 81.29043126106262 -110.33278434181803
54.41565203666687 -139.40171030779365 89.79084253311157 -124.37842039632204 49.72642254829407 -138.49152548906468 52.6260244846344 -138.46841842120838 60.74773144721985 -99.09654812259058 81.43697762489319 -110.35951781675158
54.51986026763916 -138.1594364263828 89.955495595932 -124.42603608079258 49.82012224197388 -138.5421935828664 52.71357297897339 -138.51981428282824 60.86531662940979 -99.11972755335371 81.61243915557861 -110.3861885999497
54.61319661140442 -138.32224273703798 90.14429140090942 -124.46622290664212 49.91213274002075 -138.59125802175433 52.802241802215576 -138.5716375224148 60.963356494903564 -99.14287493639978 81.75631833076477 -110.41276962730704
54.73029375076294 -139.34008340830707 90.29474258422852 -124.51674311466876 50.00602173805237 -138.6406376896919 52.89277243614197 -138.62359595995213 61.06286597251892 -99.16598948380688 81.90154576301575 -110.4392761328151
54.83030295372009 -138.24862660713453 90.44607734680176 -124.5425170537491 50.0981011390686 -138.69068600489499 52.98210072517395 -138.67570151708972 61.15997004508972 -99.18907092347517 82.04365348815918 -110.46572170488027
54.92461037635803 -138.5792302087043 90.59324383735657 -124.597513488921 50.18948554992676 -138.741192190304 53.07131099700928 -138.72778298495527 61.258628606796265 -99.21211578885422 82.18956017494202 -110.49211798473864
55.01805591583252 -139.51764052715137 90.73888444900513 -124.64038736893269 50.281514406204224 -138.7919896407242 53.161561250686646 -138.77882337004888 61.35841727256775 -99.23512291471883 82.33757948875427 -110.51847776794224
55.1158332824707 -138.840853840378 90.87318778038025 -124.68693265857075 50.37368679046631 -138.84310843044378 53.24991297721863 -138.82897709317854 61.45567536354065 -99.25809619460027 82.49679231643677 -110.54480733933154
55.2151403427124 -138.58639464860718 91.02044200897217 -124.72562949453186 50.46796202659607 -138.8946179491422 53.33886218070984 -138.87924711895468 61.55419445037842 -99.28103525095838 82.6430299282074 -110.57106105901822
55.30868101119995 -139.65954610894929 91.16068243980408 -124.75437200970052 50.56043195724487 -138.94655228049533 53.42875266075134 -138.92976781831666 61.651293992996216 -99.30394078709874 82.81325173377991 -110.59726183579448
55.40432286262512 -138.70877679574284 91.29634594917297 -124.79660871214625 50.65305757522583 -138.9987457873856 53.517812728881836 -138.98053426020076 61.754693269729614 -99.32680557996275 82.95463490486145 -110.62345788440643
55.499595165252686 -138.81673751089946 91.46031045913696 -124.83985599903535 50.745291233062744 -139.0501662736329 53.60631465911865 -139.0314633704781 61.85448718070984 -99.3496347014114 83.11171078681946 -110.6496381707359
55.59323334693909 -139.76110254163774 91.66356158256531 -124.89017111370953 50.83752107620239 -139.10064704082578 53.69533634185791 -139.08156254779104 61.95316004753113 -99.37242909735524 83.28235054016113 -110.6758024201777
55.69165539741516 -139.2421940179376 91.83935689926147 -124.9205219071129 50.930930376052856 -139.1508033763742 53.79484963417053 -139.13157228502197 62.04973340034485 -99.39518901906462 83.46219110488892 -110.70196575060251
55.79009246826172 -139.0252728578149 92.01498889923096 -124.95854811432892 51.02535653114319 -139.20104333954788 53.88525390625 -139.18182646379927 62.146074056625366 -99.41791530426725 83.63679790496826 -110.7281331778529
55.893423080444336 -140.00023184035723 92.22344040870667 -125.00297700137222 51.1179563999176 -139.2513616294932 53.97739124298096 -139.23222857425517 62.24798035621643 -99.44060706780732 83.81299471855164 -110.75426909891169
55.99180722236633 -139.1049807649071 92.44378280639648 -125.0522110626581 51.21160364151001 -139.30158722383476 54.06931948661804 -139.2819150967428 62.34520077705383 -99.46326280220008 83.96474862098694 -110.78039025646171
56.09182667732239 -139.15735449417608 92.61464858055115 -125.09289861359852 51.304287910461426 -139.35095089413798 54.168092489242554 -139.331550654621 62.44180607795715 -99.48588636978226 84.12874412536621 -110.80647619867891
56.188124895095825 -139.8509900507325 92.77594661712646 -125.1454284881616 51.39670753479004 -139.40046053284019 54.26602339744568 -139.38143268231778 62.539544343948364 -99.50847336825662 84.28677940368652 -110.83256731108702
56.30425190925598 -139.83163912216037 92.95090866088867 -125.17483533635685 51.4897096157074 -139.45031997785355 54.37084436416626 -139.43154774552153 62.64385366439819 -99.5310222015305 84.45382475852966 -110.85867746379627
56.40106654167175 -139.28532786928238 93.13068890571594 -125.21996503214743 51.581361055374146 -139.50040567858983 54.48316216468811 -139.48196883358142 62.74945783615112 -99.55353323782647 84.61558699607849 -110.88479084246265
56.49761247634888 -140.06655744830925 93.33002138137817 -125.25320173976239 51.67336583137512 -139.55037624174017 54.57328987121582 -139.53263337749024 62.84537601470947 -99.57600743224407 84.78423690795898 -110.91090727919656
56.59596586227417 -139.82770235423277 93.50246977806091 -125.29509000873009 51.76687526702881 -139.600300945432 54.66458702087402 -139.58341935442547 62.94562077522278 -99.59844057530776 84.93322968482971 -110.93700292156583
56.69203519821167 -139.5178888405334 93.68287539482117 -125.32984419539852 51.85906481742859 -139.65046424213736 54.754244565963745 -139.63412431734574 63.04475498199463 -99.6208364937471 85.0812439918518 -110.96310384328731
56.82020139694214 -139.8740401121318 93.83020830154419 -125.3827370476518 51.9508376121521 -139.70086877774185 54.84334874153137 -139.68474250909534 63.14416718482971 -99.64319971153978 85.2290906906128 -110.98916716421914
56.952558755874634 -140.4137133667739 93.9834132194519 -125.41661848810635 52.04323673248291 -139.75144159399866 54.935086250305176 -139.73536633745823 63.241259813308716 -99.66552756498587 85.3826994895935 -111.01518820985828
57.05715608596802 -139.60363438730434 94.13987946510315 -125.46408646778778 52.13538694381714 -139.80195729467968 55.02579975128174 -139.7853267865216 63.33829617500305 -99.68782241640508 85.5323486328125 -111.04117366280312
57.159505128860474 -140.1610771652746 94.28344678878784 -125.50489567420406 52.227049827575684 -139.8522648094953 55.11691951751709 -139.83495515453794 63.469736099243164 -99.71008642360977 85.68024492263794 -111.06714425738951
57.25480055809021 -139.88518898730712 94.41327714920044 -125.53623025779386 52.318445920944214 -139.9023795020925 55.25424528121948 -139.88321719963176 63.56722545623779 -99.7323175138944 85.82317566871643 -111.09309453599886
57.35175108909607 -140.4955127060793 94.56856632232666 -125.58988618029215 52.41034722328186 -139.9525211606413 55.3440055847168 -139.93230172948404 63.66291379928589 -99.75451427747439 85.9648425579071 -111.11901532403807
57.44686412811279 -139.5252875997644 94.77062845230103 -125.63163983358992 52.502620697021484 -140.0026993793347 55.47495794296265 -139.98216742251628 63.76068615913391 -99.77667282476644 86.1116213798523 -111.1449061902877
57.56062078475952 -140.81866684434908 94.9712541103363 -125.67447023089241 52.59462904930115 -140.05262717179977 55.614614963531494 -140.0324520578432 63.85787224769592 -99.79878810968665 86.24527549743652 -111.17075424230849
57.679598331451416 -139.78333159777944 95.1643853187561 -125.71093865726044 52.68600535392761 -140.10247696331237 55.720921754837036 -140.08270935613592 63.95495367050171 -99.82086931047871 86.38446736335754 -111.1965461346226
57.78577637672424 -140.79663162133986 95.33026623725891 -125.75136719757194 52.77819347381592 -140.15210336500613 55.81618595123291 -140.1327339944507 64.05384016036987 -99.84291962044743 86.52329301834106 -111.22228851187158
57.886744022369385 -139.27513749985835 95.51177072525024 -125.7813181407842 52.86989641189575 -140.20177269215006 55.98101449012756 -140.18252453705017 64.15112519264221 -99.8649380773894 86.66814064979553 -111.24796720905842
58.00400137901306 -141.2655816244092 95.69192337989807 -125.83256601640839 52.9650297164917 -140.25150780730718 56.08920431137085 -140.23219744296864 64.24886918067932 -99.8869182058211 86.81143760681152 -111.27358293908958
58.10614776611328 -139.20997225341083 95.85232973098755 -125.86499608755928 53.05655217170715 -140.30115051516773 56.210355281829834 -140.2817812208171 64.34749245643616 -99.90886395227284 86.94973373413086 -111.29912662342393
58.21592354774475 -141.28752234623653 96.07853937149048 -125.90422689129207 53.14824151992798 -140.35065648216076 56.31432914733887 -140.3313447762521 64.44813704490662 -99.93077116870856 87.16615891456604 -111.32463428940065
58.32851457595825 -139.33742467369603 96.28628182411194 -125.93693182665446 53.242403507232666 -140.40026553547594 56.420499086380005 -140.38076971216665 64.54523229598999 -99.95263878516201 87.34891033172607 -111.35012720222646
58.43996286392212 -141.52731015384362 96.46579170227051 -126.00292877276846 53.33755445480347 -140.4498733000766 56.50874376296997 -140.43009973758905 64.64215111732483 -99.97447396082609 87.55072975158691 -111.37560598539488
58.54301881790161 -138.9430805433322 96.66030311584473 -126.0236707512968 53.43081092834473 -140.49936470115784 56.64491510391235 -140.47955421868744 64.73930406570435 -99.99627979312463 87.78069615364075 -111.4010866435302
58.64594268798828 -141.58355038951487 96.82856702804565 -126.07965755702828 53.52575421333313 -140.54878092581885 56.77932953834534 -140.52910638020137 64.83605980873108 -100.01805447333788 87.97437047958374 -111.42657697826795
58.7885468006134 -139.68125304373638 96.96433281898499 -126.12498532107777 53.61821413040161 -140.59828955828314 56.945029973983765 -140.57860216007302 64.93304872512817 -100.03980208429623 88.14537787437439 -111.45205831735348
58.890785217285156 -141.58674914732165 97.13374614715576 -126.1551795848279 53.710944175720215 -140.64777797997243 57.0684130191803 -140.62807699281842 65.0290687084198 -100.06152368054944 88.29381275177002 -111.47753639778495
58.99534058570862 -139.21897892161394 97.30142402648926 -126.19659125191225 53.803836822509766 -140.6973444626922 57.159281969070435 -140.67753875424043 65.12582564353943 -100.0832161031491 88.52703380584717 -111.50299577705574
59.09775352478027 -141.8463575408812 97.4350814819336 -126.22950065604348 53.90882921218872 -140.7469760466402 57.247517347335815 -140.72694258568822 65.22791385650635 -100.1048743182464 88.72796678543091 -111.52844701455246
59.21070313453674 -139.53477429738643 97.58414721488953 -126.25555426979179 54.00487685203552 -140.79662390300402 57.3362033367157 -140.77622600232527 65.32692360877991 -100.12650367954447 88.94193053245544 -111.55388309252982
59.319679498672485 -141.90423646251443 97.7192075252533 -126.31313939444318 54.09812784194946 -140.84625361637194 57.42539429664612 -140.82545853431287 65.42854905128479 -100.14810347328932 89.10680294036865 -111.57931608730429
59.42881679534912 -139.4331144708925 97.87472581863403 -126.35090123582341 54.19021654129028 -140.89585532649207 57.51417350769043 -140.87460320033475 65.52529883384705 -100.1696727433923 89.29203820228577 -111.6047434483624
59.5314621925354 -141.91524864005018 98.01543736457825 -126.38774628166821 54.28259873390198 -140.94542975046767 57.602226972579956 -140.923762573065 65.6220109462738 -100.19120674373326 89.44602680206299 -111.63015207105764
59.692243576049805 -139.8724937518177 98.23031258583069 -126.43090594929294 54.37483835220337 -140.99491734766698 57.68999242782593 -140.97293527760246 65.71907806396484 -100.21270700520145 89.62268733978271 -111.65547755604537
59.798449754714966 -141.89955559645662 98.44912791252136 -126.47761916250033 54.46687436103821 -141.04422465034762 57.77791380882263 -141.0221344574826 65.8149003982544 -100.23417849375029 89.79485750198364 -111.68076182811123
59.913098096847534 -139.8166358952124 98.62146329879761 -126.51286168145228 54.560545206069946 -141.09348806653955 57.87137842178345 -141.07067846134166 65.91148376464844 -100.25562257173098 89.9419059753418 -111.70604037298787
60.01447892189026 -142.04197373696607 98.83676314353943 -126.54549349591049 54.65228724479675 -141.14271915695215 57.9658989906311 -141.11858247522528 66.01586103439331 -100.27703852763075 90.10208702087402 -111.73129786911727
60.11685132980347 -139.81690121944237 99.04080724716187 -126.60538726238342 54.74579119682312 -141.1919251706374 58.06092381477356 -141.16545502622972 66.11378383636475 -100.29842343479524 90.25866532325745 -111.75652335066144
60.21994233131409 -142.29357109971926 99.25178575515747 -126.64133634746474 54.837581396102905 -141.24107066898463 58.157365798950195 -141.21252534350558 66.21810626983643 -100.31977300419291 90.41380310058594 -111.7817177828323
60.329737186431885 -140.14722634753207 99.41810750961304 -126.66937346438485 54.92931890487671 -141.29023304058427 58.25231742858887 -141.2598398734875 66.31558895111084 -100.3410877470806 90.5808618068695 -111.80683130726784
60.462427854537964 -142.3322796644947 99.59105229377747 -126.70887620735942 55.0219841003418 -141.33943246787203 58.346752405166626 -141.30657167666104 66.41455888748169 -100.36237281297254 90.73404383659363 -111.83191220175915
60.567551612854004 -140.02556069940528 99.73483920097351 -126.7448237670167 55.1162383556366 -141.38860842190303 58.44129681587219 -141.35433777998148 66.51462268829346 -100.38362970262853 90.88902831077576 -111.8569502992159
60.69480085372925 -142.3813736559798 99.87360835075378 -126.78596375463592 55.208038330078125 -141.43774464550265 58.54046607017517 -141.4030336619097 66.6279947757721 -100.40485874328496 91.04862403869629 -111.88193894513562
60.801535844802856 -139.95595712417455 100.0068666934967 -126.82482266892167 55.300392150878906 -141.48662854920263 58.63527488708496 -141.45224143214608 66.72837686538696 -100.42605491619022 91.23087120056152 -111.90687546594111
60.908528566360474 -142.4134995148494 100.139817237854 -126.87255457608097 55.3920476436615 -141.53486209903463 58.72990894317627 -141.50127358795635 66.8285276889801 -100.4472077630594 91.37168097496033 -111.93177572753042
61.00488209724426 -140.44476391336212 100.27211332321167 -126.89680864610096 55.48347592353821 -141.5831632900276 58.82408118247986 -141.54997197607878 66.92984962463379 -100.46833042573593 91.5193874835968 -111.95659606446968
61.101969957351685 -142.58079307270478 100.40487766265869 -126.96565039302426 55.576051473617554 -141.6311056521855 58.918992042541504 -141.59842282675544 67.03001403808594 -100.48942139984497 91.68954205513 -111.98133508886832
61.20392894744873 -140.6279287827271 100.5432870388031 -126.98182735457766 55.6686954498291 -141.67902001383277 59.01356101036072 -141.64621960228337 67.13119125366211 -100.51047758987166 91.86276531219482 -112.00601038956356
61.310555934906006 -142.6396994336403 100.67643785476685 -127.03197918220832 55.76182293891907 -141.72386813194495 59.10673427581787 -141.6939989293863 67.23046898841858 -100.53149764002777 92.01086711883545 -112.03061979373584
61.40859031677246 -140.44069796970047 100.80938768386841 -127.07022000339549 55.85309886932373 -141.76960578232143 59.19989538192749 -141.74180449548234 67.3293948173523 -100.55247332849422 92.18393898010254 -112.05515845208654
61.50571322441101 -142.88411329960445 100.94092798233032 -127.12040145249784 55.94532012939453 -141.81685890455915 59.298160552978516 -141.7890940876223 67.43160557746887 -100.57339383289529 92.3405773639679 -112.07966362890483
61.60518550872803 -140.19085732068564 101.07373237609863 -127.13391789548544 56.037333965301514 -141.86551888552367 59.392478466033936 -141.83570842340328 67.53031897544861 -100.59428055543765 92.49676632881165 -112.10414138708566
61.701091289520264 -142.68888857634863 101.25033569335938 -127.21368762925978 56.12923526763916 -141.9148296365987 59.49682974815369 -141.8827440780102 67.63795733451843 -100.61513689620256 92.65337991714478 -112.12858703346535
61.8003032207489 -140.71063757790822 101.43555426597595 -127.2006661670068 56.22169017791748 -141.96375862818485 59.605401039123535 -141.93008601794716 67.7387466430664 -100.63596612162841 92.80818390846252 -112.15302538205063
61.89512324333191 -142.80932607160128 101.57254433631897 -127.28050876879539 56.31634211540222 -142.01225647116772 59.6998565196991 -141.97749354495892 67.83803677558899 -100.65676790005381 92.95579266548157 -112.17746851124414
61.99370002746582 -140.8857510059745 101.7077088356018 -127.27411645747748 56.40883779525757 -142.06084258359428 59.79422378540039 -142.02493346427698 67.93826270103455 -100.6775444451479 93.11820912361145 -112.2019318170305
62.11839437484741 -143.0903086798174 101.8772554397583 -127.34264535880072 56.508989572525024 -142.10953985338793 59.888861894607544 -142.0724613515584 68.04234027862549 -100.69829347068637 93.25935316085815 -112.22642527277806
62.21969509124756 -140.52279623439674 102.030353307724 -127.3826039576606 56.60506343841553 -142.1583139570703 59.98394846916199 -142.11989369250136 68.15075397491455 -100.71901334318073 93.41162729263306 -112.25094115584912
62.3195321559906 -143.03477598080096 102.16446232795715 -127.4457494468652 56.698150634765625 -142.2060060941963 60.078227519989014 -142.16740241035956 68.24815893173218 -100.73970816619841 93.55231213569641 -112.27545552325985
62.420937299728394 -140.92684225920934 102.2992844581604 -127.46042049368684 56.790738582611084 -142.2531853943187 60.17187237739563 -142.21500794045923 68.34561395645142 -100.76037526965686 93.69706749916077 -112.29997318999453
62.52264475822449 -142.91509127219183 102.4593460559845 -127.50757818427434 56.8874716758728 -142.3006004981656 60.265685081481934 -142.26268627645138 68.44276595115662 -100.78101152385712 93.83792638778687 -112.32448907157577
62.62186288833618 -141.2815043244218 102.60068082809448 -127.53174180985967 56.98110795021057 -142.34778718830032 60.35972785949707 -142.31006614991526 68.54180645942688 -100.80160872804936 93.98805093765259 -112.3489921681664
62.74741864204407 -143.2670299986684 102.73856997489929 -127.60806519383956 57.07948017120361 -142.3937240361254 60.45449686050415 -142.3573425404519 68.64529728889465 -100.8221565787997 94.13595604896545 -112.37347506566933
62.84470224380493 -141.09143350649933 102.87443232536316 -127.61061338122025 57.17178463935852 -142.44019745261576 60.548842668533325 -142.40471714731706 68.74357676506042 -100.8426748601019 94.31049060821533 -112.3979199811992
62.942636013031006 -143.33237961316573 103.00624752044678 -127.67141547526973 57.26410412788391 -142.48737159160535 60.642455101013184 -142.45204842975664 68.84455847740173 -100.86316449918729 94.45616674423218 -112.42233510329487
63.05053734779358 -140.87007347461375 103.16224837303162 -127.66254073849433 57.356964111328125 -142.53529094606142 60.735464096069336 -142.49923566104323 68.9428608417511 -100.88362233082115 94.60481262207031 -112.44675297321686
63.1455352306366 -143.35728575969472 103.32177805900574 -127.74802018373808 57.45024633407593 -142.58350818384162 60.848023891448975 -142.54639791968611 69.03897452354431 -100.90403672495174 94.75051021575928 -112.47117707788237
63.25093865394592 -141.28537424611 103.45897269248962 -127.77013275697803 57.54204607009888 -142.63134921369257 60.942018270492554 -142.59346922890947 69.13833618164062 -100.9244107596956 94.89046120643616 -112.49560435246593
63.346646547317505 -143.2938571917775 103.6185474395752 -127.8125596913722 57.63328433036804 -142.67832128823432 61.039146184921265 -142.64048077864825 69.23591494560242 -100.94474631111616 95.0346953868866 -112.52002068457189
63.451974630355835 -141.10176416686616 103.83371758460999 -127.85654736702324 57.72541260719299 -142.72512177714174 61.134318828582764 -142.6874802172267 69.34168839454651 -100.96504186783312 95.1734790802002 -112.54440882978393
63.54596924781799 -143.64488714236978 104.06199669837952 -127.9138902898937 57.81711673736572 -142.77215125217032 61.23020124435425 -142.73431403267307 69.43984341621399 -100.98530462057788 95.31609678268433 -112.56871739561089
63.63952660560608 -141.21548619110374 104.27426481246948 -127.93492141278543 57.90891408920288 -142.81935361236683 61.324501752853394 -142.78103672247582 69.53825759887695 -101.0055391703859 95.45486330986023 -112.59296687289519
63.73279881477356 -143.37561710597103 104.4925000667572 -127.97451833186841 58.00039553642273 -142.86625819421712 61.41840314865112 -142.8274544085436 69.63635325431824 -101.02574667379585 95.5954236984253 -112.61718828921087
63.8322811126709 -141.799808731954 104.69404888153076 -128.00345272836245 58.09211230278015 -142.91316833012922 61.50733017921448 -142.87313460073614 69.73494172096252 -101.04592881531089 95.75086617469788 -112.6414027315401
63.942686796188354 -143.65909970595527 104.8774721622467 -128.0812312535547 58.18330240249634 -142.9603743373208 61.595770597457886 -142.91915556464517 69.841064453125 -101.06608595974822 95.90480852127075 -112.66561466735769
64.04084062576294 -141.4196614844871 105.03052973747253 -128.07941287025682 58.27659463882446 -143.0079346098333 61.6846022605896 -142.9644159298976 69.94066143035889 -101.08621984143807 96.06356477737427 -112.68982521888005
64.1471700668335 -143.73232276408453 105.16468572616577 -128.12071182199622 58.36886429786682 -143.05494981201733 61.77592897415161 -143.00983527516829 70.04208540916443 -101.10632829269571 96.21375942230225 -112.7140139286682
64.24817943572998 -141.39135850556866 105.30810451507568 -128.14361319393413 58.460684061050415 -143.1014546794975 61.86401844024658 -143.05589938285834 70.14269924163818 -101.12641253859238 96.36827611923218 -112.73818676430076
64.3420479297638 -143.7075028863611 105.44343185424805 -128.20230499352226 58.553601026535034 -143.14694666192662 61.95292067527771 -143.10257892697607 70.24147415161133 -101.1464648454 96.51513886451721 -112.76234917580906
64.47214579582214 -141.6397259211231 105.57554507255554 -128.23731170013633 58.64541268348694 -143.19231226613434 62.045955657958984 -143.14950709091818 70.34377193450928 -101.16647849796459 96.68585300445557 -112.78649690477133
64.5675880908966 -143.80810404923093 105.71243810653687 -128.2776267597845 58.736936807632446 -143.23799851197245 62.14184856414795 -143.19591686131616 70.44206643104553 -101.18645790528825 96.84548497200012 -112.81060569881222
64.66435742378235 -141.60771309642 105.84352850914001 -128.31337295562184 58.82818007469177 -143.28452677783832 62.23556661605835 -143.2426800889786 70.54038190841675 -101.20641365551572 97.03296113014221 -112.83465336161422
64.75972294807434 -144.00823843945318 106.01866436004639 -128.37280848689943 58.91984748840332 -143.3315000709547 62.33060622215271 -143.28963060669565 70.63995385169983 -101.22633973770158 97.19219517707825 -112.85865115111194
64.87613224983215 -141.88837014280213 106.15993785858154 -128.38383540170278 59.01131772994995 -143.37861853436888 62.42686867713928 -143.3364679983702 70.73980522155762 -101.24623563337146 97.35117173194885 -112.88260412883368
65.00245451927185 -143.80216166283614 106.4047520160675 -128.45444387174732 59.10228991508484 -143.42516415427397 62.52087736129761 -143.3827429187239 70.83931994438171 -101.26610360144181 97.51727843284607 -112.90651498455298
65.09645128250122 -142.28547039844133 106.59967517852783 -128.47508985450318 59.19375205039978 -143.4703088850127 62.61862087249756 -143.42843559150782 70.93497085571289 -101.28594580074235 97.67983269691467 -112.93039376572239
65.21323347091675 -144.12629418233462 106.74901080131531 -128.5163620283858 59.287269115448 -143.51646196366352 62.71128559112549 -143.47408308471304 71.03165054321289 -101.30575674506755 97.82888507843018 -112.95424179860616
65.30843448638916 -141.88833821997267 106.92589735984802 -128.5364267737976 59.380314111709595 -143.5631940969044 62.80540752410889 -143.51965473935857 71.12771940231323 -101.32553427050985 97.98337125778198 -112.9780383018438
65.40316605567932 -144.14635568598715 107.10754942893982 -128.5577783254706 59.47636795043945 -143.61013708928306 62.900285482406616 -143.5653938476078 71.22386145591736 -101.34527114513776 98.12751650810242 -113.00178548433277
65.49801921844482 -141.75288063705176 107.29057669639587 -128.61739814845242 59.56890606880188 -143.65742317051402 62.99478197097778 -143.61172172114064 71.32143449783325 -101.3649622706643 98.28273177146912 -113.02549731844776
65.5967812538147 -144.08570166916468 107.45641684532166 -128.67518378746763 59.661325216293335 -143.70413843689724 63.0885546207428 -143.65831923660846 71.41806960105896 -101.38462604552133 98.43556761741638 -113.04918117205418
65.6905210018158 -142.19507408582695 107.66198968887329 -128.68395749517214 59.754719734191895 -143.75117977984382 63.18552112579346 -143.70478381572548 71.51846504211426 -101.40426360034596 98.62878155708313 -113.07286167578367
65.7843165397644 -144.25359291141203 107.84369897842407 -128.71936444474377 59.84835481643677 -143.79834949760013 63.279767990112305 -143.75123070621828 71.62094044685364 -101.42387623792547 98.7769660949707 -113.09652856573449
65.87848353385925 -142.10951111906135 108.05965662002563 -128.77690218629826 59.94144415855408 -143.84549465582543 63.37399458885193 -143.7975816402976 71.71747350692749 -101.44346451457292 98.97487664222717 -113.12015190239322
65.97167563438416 -144.36446547461333 108.23566222190857 -128.83294006542823 60.03632712364197 -143.89242278644892 63.46835112571716 -143.84381276936062 71.8145592212677 -101.46302653589035 99.11740922927856 -113.14370870598356
66.06537008285522 -141.80746280424262 108.45116782188416 -128.81468076729985 60.128761529922485 -143.93869485962813 63.564897537231445 -143.88963568753132 71.91061639785767 -101.48255926803196 99.28575658798218 -113.16724536702155
66.15829205513 -144.16048641734437 108.61375737190247 -128.8974567679247 60.2203950881958 -143.98431424840354 63.67161512374878 -143.93539803632987 72.00728726387024 -101.50206671768944 99.43213510513306 -113.19079121162203
66.2513964176178 -142.46783500469616 108.80727934837341 -128.9240620992076 60.31376886367798 -144.03000377828093 63.76662611961365 -143.9813081813545 72.11589121818542 -101.52155149179137 99.5951178073883 -113.2143411061844
66.34551286697388 -144.44209176348167 108.94110441207886 -128.97048267183442 60.406420946121216 -144.075073785114 63.86038899421692 -144.0273374270486 72.2122015953064 -101.5410126769362 99.74860668182373 -113.23789492649432
66.43984198570251 -142.31126603768638 109.13714790344238 -128.98772460706058 60.49889826774597 -144.1201420424846 63.955836057662964 -144.0732824254454 72.30801820755005 -101.56044913310133 99.95037293434143 -113.26145621719918
66.5339241027832 -144.6022019908471 109.3309051990509 -129.01958961066632 60.59024667739868 -144.16535767000266 64.0641438961029 -144.11916820989796 72.40400743484497 -101.57986002940872 100.10369825363159 -113.28503276925865
66.62733769416809 -142.31692990547418 109.48198437690735 -129.05164568219595 60.682302951812744 -144.2108972050659 64.15252590179443 -144.1643714025697 72.5023365020752 -101.59924607909844 100.26687002182007 -113.3086304447121
66.72694563865662 -144.38947639979227 109.69378709793091 -129.10611112971054 60.77430486679077 -144.25686021848705 64.24326729774475 -144.2094977280723 72.59847974777222 -101.61860378364813 100.41926503181458 -113.33225102632811
66.82070541381836 -142.46164226431648 109.88685178756714 -129.13807272598626 60.86590099334717 -144.3031459824499 64.33599805831909 -144.25525129399597 72.7023286819458 -101.63793250889925 100.61667227745056 -113.35584515407241
66.91424369812012 -144.62910538716784 110.06007671356201 -129.18747729427167 60.95874857902527 -144.34945685005945 64.43093752861023 -144.30122218020972 72.80231285095215 -101.65723412543221 100.75942850112915 -113.3794024650521
67.00768399238586 -142.38030538381437 110.22498798370361 -129.2346044488751 61.05073690414429 -144.39560507244454 64.51994705200195 -144.34707519025955 72.89938378334045 -101.67650935390972 100.91821455955505 -113.40294163913487
67.10055685043335 -144.68852213567897 110.46218848228455 -129.2977100505184 61.142526626586914 -144.44184873505222 64.61010909080505 -144.39270373239518 72.99631142616272 -101.69575136612208 101.06241369247437 -113.42644057726395
67.19415545463562 -142.51536812713175 110.62889623641968 -129.27099283888123 61.235907316207886 -144.48806254013226 64.69874930381775 -144.43789259620405 73.09416842460632 -101.7149656463851 101.20874524116516 -113.44984252571928
67.35464358329773 -144.60137013054842 110.78415822982788 -129.3387564250898 61.32804012298584 -144.53405793419907 64.79086875915527 -144.48314072177175 73.19231390953064 -101.7341574391136 101.34908437728882 -113.47322207920087
67.44858956336975 -142.50215114541749 110.92690563201904 -129.3814680725241 61.41984844207764 -144.579863201706 64.88454723358154 -144.52851501945423 73.29929828643799 -101.75332789220172 101.49035215377808 -113.49658140069039
67.54230213165283 -144.78289719296677 111.08469319343567 -129.40239976643227 61.512316942214966 -144.62569668062383 64.98586106300354 -144.57397552968965 73.4110107421875 -101.77247640658855 101.62985968589783 -113.51993259971563
67.64100122451782 -142.76604388991285 111.22870182991028 -129.43697628688017 61.60658597946167 -144.67154055508556 65.08079743385315 -144.6194028553472 73.50748419761658 -101.79160247798984 101.84362936019897 -113.54327017519313
67.73535346984863 -144.87825082444073 111.37251710891724 -129.47623787407213 61.69789099693298 -144.7174316411825 65.17507767677307 -144.6647508025729 73.60430407524109 -101.81070495652584 101.99584150314331 -113.56658499331778
67.82926154136658 -142.66746169895504 111.52882814407349 -129.49846356488277 61.789057970047 -144.76318220536393 65.27149939537048 -144.71008698069153 73.70345115661621 -101.82978032907673 102.14793157577515 -113.58989933715895
67.92837524414062 -144.8600137412069 111.67344164848328 -129.58419714294084 61.88040280342102 -144.80607067010868 65.36502408981323 -144.75540018360232 73.80157995223999 -101.8488310196345 102.33510494232178 -113.61321681660547
68.02291679382324 -142.74593080669703 111.81558585166931 -129.57475961309137 61.971986532211304 -144.84975176470434 65.45917248725891 -144.80058471458955 73.9066047668457 -101.8678540497345 102.47122311592102 -113.63653242469906
68.11728763580322 -144.85518724393185 111.96517300605774 -129.613364457398 62.06374716758728 -144.89498993716066 65.55321455001831 -144.84576117270765 74.00516724586487 -101.88684825670686 102.61562204360962 -113.65979956874216
68.21146988868713 -142.8851401853071 112.15948987007141 -129.67749002893098 62.15536975860596 -144.94142415453229 65.64754104614258 -144.89093243317382 74.10094618797302 -101.90580728361114 102.76646614074707 -113.68307850688154
68.3070912361145 -145.0345174111745 112.30124640464783 -129.74830591061507 62.250935792922974 -144.98819289850945 65.74142718315125 -144.93609177654554 74.1966438293457 -101.92473289047103 102.90910816192627 -113.7063602282155
68.4014310836792 -142.68817471548456 112.44347429275513 -129.74371982742107 62.343647718429565 -145.03392550070814 65.83572769165039 -144.98125030843116 74.29286003112793 -101.94362737759013 103.04677510261536 -113.72962805737872
68.50383114814758 -145.00522341818532 112.59280729293823 -129.7935679480236 62.43643569946289 -145.07905601794928 65.92884039878845 -145.02640969781535 74.39049649238586 -101.96248895244933 103.2053701877594 -113.75287656173381
68.59744334220886 -143.06304651266325 112.73883271217346 -129.82435268758132 62.529674768447876 -145.12414461105567 66.02620029449463 -145.07156606239118 74.49183320999146 -101.98131835951843 103.35087418556213 -113.77611317454246
68.6901228427887 -145.07546862842239 112.88147020339966 -129.87546773428397 62.62280344963074 -145.16932208702616 66.12154579162598 -145.1167185878652 74.5918037891388 -102.00012313546594 103.49825644493103 -113.79934128716855
68.78411793708801 -142.93398857320628 113.02512502670288 -129.84579299048613 62.715867042541504 -145.21458018239974 66.21830773353577 -145.16187375622226 74.68845748901367 -102.01890483360485 103.646488904953 -113.82255947458083
68.87701511383057 -145.11653969436387 113.17051458358765 -129.9386644508195 62.808643102645874 -145.25919878465456 66.31242251396179 -145.2069593448619 74.78508877754211 -102.03766300365672 103.8281888961792 -113.84576519173842
68.9709849357605 -143.21733149743073 113.33241939544678 -129.9268988837459 62.90134882926941 -145.30345332344174 66.40649509429932 -145.2519517231691 74.88277006149292 -102.05640058477374 104.00611853599548 -113.86893943618851
69.06395864486694 -145.2293645859246 113.47305178642273 -130.0216283224631 62.99985480308533 -145.34806034271605 66.49960708618164 -145.29690287875135 74.97882723808289 -102.07511369417799 104.16463541984558 -113.89206593178943
69.1571774482727 -142.93430258859422 113.61345648765564 -130.0126977894548 63.092018604278564 -145.39323575770058 66.59418988227844 -145.34183750589716 75.08397555351257 -102.09379579058611 104.33169865608215 -113.91513235566578
69.25018072128296 -145.204920789214 113.75683331489563 -130.0910692817506 63.18458819389343 -145.43867530424296 66.69336652755737 -145.3867629566538 75.18869614601135 -102.11245571529736 104.47946047782898 -113.9381626406235
69.3429582118988 -143.173338369067 113.92439293861389 -130.1185519018442 63.27759099006653 -145.48393520455184 66.79489755630493 -145.42988221875132 75.28628063201904 -102.13109112776422 104.62977814674377 -113.96113823656401
69.43654131889343 -145.23456285684316 114.06835699081421 -130.18708151662568 63.369373083114624 -145.5289539573891 66.88924551010132 -145.47283952403527 75.4142677783966 -102.14970475517464 104.83031749725342 -113.9840762708746
69.52913427352905 -143.1679713619696 114.21626543998718 -130.1791287001859 63.46073055267334 -145.5739598261602 66.99952602386475 -145.517221355377 75.51398754119873 -102.16829979017449 104.9720528125763 -114.00698624304124
69.6229658126831 -145.38744073098349 114.36763334274292 -130.21381807581488 63.5549156665802 -145.61899790002326 67.09342789649963 -145.56261682464378 75.60961699485779 -102.18687563465389 105.11237359046936 -114.02985784258122
69.71559238433838 -143.20156088890036 114.5077919960022 -130.24965752521794 63.646695613861084 -145.6639065431752 67.23011827468872 -145.60841492122864 75.7190773487091 -102.20542763392672 105.25802254676819 -114.05270081424476
69.80864143371582 -145.37533618535906 114.65727710723877 -130.27361386353468 63.73818588256836 -145.7083305614496 67.34243607521057 -145.65386058636585 75.81907415390015 -102.22395494360946 105.42617321014404 -114.07553757328374
69.90173816680908 -143.24061668293692 114.80356526374817 -130.32079440831413 63.83017420768738 -145.75250798655355 67.43277096748352 -145.69868389349352 75.92452669143677 -102.24246067722768 105.56915330886841 -114.09835042090225
69.99553537368774 -145.41910974306884 114.9475793838501 -130.36223932050711 63.92159152030945 -145.79701299263812 67.55459356307983 -145.74301754612637 76.02237391471863 -102.26094433752736 105.71165060997009 -114.12104201596324
70.08926606178284 -143.22678778531042 115.10447359085083 -130.38795553499395 64.01358008384705 -145.84183238678798 67.64466762542725 -145.78740713725233 76.1217429637909 -102.27940397828286 105.86830377578735 -114.14371369842699
70.18286681175232 -145.50204735437836 115.24858021736145 -130.42150744426746 64.10528087615967 -145.88677521565972 67.73458099365234 -145.83163498651086 76.21924495697021 -102.29783690156417 106.04569745063782 -114.16639029979122
70.27669858932495 -143.47746070857266 115.39251661300659 -130.44950647134837 64.19640922546387 -145.93171731639492 67.82606768608093 -145.8760530179997 76.31783103942871 -102.31624185409751 106.22161674499512 -114.18906751762859
70.37350964546204 -145.53590133112627 115.5348072052002 -130.5018560448865 64.28865575790405 -145.97659482119698 67.91662502288818 -145.92016295628758 76.42706847190857 -102.33462601374212 106.40095591545105 -114.2117408742715
70.46788239479065 -143.6023527345808 115.6787338256836 -130.56745323112972 64.38020277023315 -146.02141345447382 68.0073881149292 -145.96440240772 76.52652621269226 -102.35299026925827 106.56079840660095 -114.23440526029498
70.56640911102295 -145.64199599816243 115.81769871711731 -130.57672654625316 64.47282099723816 -146.06621042215355 68.10218501091003 -146.00884650208553 76.62598752975464 -102.37133401249253 106.72756266593933 -114.25705380793401
70.66156816482544 -143.6088632071186 115.97530603408813 -130.62167051735184 64.56498742103577 -146.11099928145362 68.19230365753174 -146.05340433101645 76.72553062438965 -102.38965810671209 106.89046955108643 -114.2796997177686
70.76044225692749 -145.60657817066013 116.11506652832031 -130.6298679027258 64.65628170967102 -146.1556480762205 68.29916191101074 -146.09798139187222 76.82313680648804 -102.40795667740365 107.06436800956726 -114.30233967349763
70.85672307014465 -143.6348714898652 116.2597324848175 -130.7143239466109 64.75004005432129 -146.20007234751415 68.38926100730896 -146.1425061976102 76.92791485786438 -102.42622785937739 107.21087336540222 -114.32496930701105
70.9538848400116 -145.7421693004245 116.39957594871521 -130.72059480241475 64.84191250801086 -146.24438977717415 68.48427700996399 -146.1869534242366 77.02992367744446 -102.44446776832369 107.36143040657043 -114.34757201284107
71.04885363578796 -143.52363753848647 116.53963613510132 -130.73252706023646 64.93363666534424 -146.2887846968415 68.57489800453186 -146.23127884967735 77.12736678123474 -102.46267855668054 107.50652408599854 -114.37015547534361
71.1668004989624 -145.63872264234777 116.68378281593323 -130.77573448860653 65.02558302879333 -146.33331668201438 68.66968703269958 -146.27556192669783 77.22451496124268 -102.48086675067297 107.66263961791992 -114.39272030251888
71.28247928619385 -143.75033593405598 116.8285264968872 -130.79276018592063 65.11734247207642 -146.37786964036653 68.75934386253357 -146.3198101458463 77.32197713851929 -102.49902394792217 107.82767605781555 -114.41525975338222
71.38147211074829 -145.89594637096732 116.97401356697083 -130.84678406826635 65.20988607406616 -146.42233032032246 68.85043478012085 -146.36392827707644 77.42661571502686 -102.5171537688658 107.97704076766968 -114.43778830830897
71.49932098388672 -143.70306523527626 117.11261510848999 -130.8866493959473 65.3024308681488 -146.46647797927105 68.93975400924683 -146.40755525647018 77.52554225921631 -102.53526075066823 108.12738943099976 -114.46032112512931
71.60422921180725 -145.72469719183044 117.25740575790405 -130.94581150011658 65.39483833312988 -146.51076926233083 69.03225350379944 -146.4508752922016 77.62278008460999 -102.5533502878898 108.27444958686829 -114.4828611775619
71.7220253944397 -143.87596500737152 117.39441108703613 -130.97246773568148 65.48733973503113 -146.5552002750668 69.12121939659119 -146.4944410624558 77.72173190116882 -102.57142343724256 108.4142165184021 -114.5054023340731
71.83669900894165 -145.92153706720774 117.53128290176392 -131.0320972285751 65.58032083511353 -146.5996916409079 69.21024942398071 -146.53819996604972 77.81943035125732 -102.58947614661312 108.55699229240417 -114.52789389675075
71.93671655654907 -143.57504206836876 117.66755962371826 -131.02556387325345 65.67288303375244 -146.64368391773093 69.29801416397095 -146.58207317260798 77.91723489761353 -102.60750260563321 108.69621419906616 -114.55032511989893
72.06548261642456 -145.84607578412502 117.8068618774414 -131.06344125351555 65.76815223693848 -146.68752900328508 69.38858532905579 -146.62600399486638 78.01970553398132 -102.62550741539266 108.84571433067322 -114.57272816796765
72.17937183380127 -144.074323209082 117.9445149898529 -131.11713609052845 65.86032915115356 -146.7314031113815 69.47844004631042 -146.66999110407892 78.11701798439026 -102.64349632161839 109.00377535820007 -114.59508082468406
72.30862188339233 -145.9225573309214 118.08195281028748 -131.13569892842474 65.95599722862244 -146.77544395382506 69.56912016868591 -146.71402098687201 78.2166097164154 -102.66147001177664 109.16818141937256 -114.61741873686532
72.41668510437012 -144.03273978911847 118.21958231925964 -131.14693966816205 66.04853010177612 -146.81967154912556 69.65999031066895 -146.75807814120287 78.31340026855469 -102.6794290873751 109.33040165901184 -114.63974669276794
72.51062345504761 -146.08041088427595 118.35885190963745 -131.19636706822877 66.14130854606628 -146.86401911517694 69.77387523651123 -146.80210760819205 78.40889000892639 -102.69737319869735 109.49602603912354 -114.66204577577489
72.60914421081543 -143.8757895186468 118.49876356124878 -131.22269163707432 66.23380470275879 -146.90838909724508 69.8641140460968 -146.84617802487173 78.50662803649902 -102.71530218103338 109.64890694618225 -114.68429770975247
72.70512962341309 -145.94597801620276 118.63901495933533 -131.25614180108354 66.32594609260559 -146.95280925122196 69.9548888206482 -146.89027468227667 78.61658477783203 -102.73321399691169 109.80171346664429 -114.70652141404366
72.79892182350159 -144.15123406017645 118.77632665634155 -131.30151632994506 66.417653799057 -146.99727605220187 70.04402995109558 -146.93439391975184 78.71958327293396 -102.75110615681278 109.9534125328064 -114.72870599954128
72.89309573173523 -146.11869085420744 118.91467118263245 -131.3727179899163 66.51110029220581 -147.04176401074923 70.13328886032104 -146.97853022251928 78.81835770606995 -102.76897702908384 110.09979248046875 -114.75086567978212
72.9892635345459 -144.28334991512375 119.05551028251648 -131.40314854245534 66.6027410030365 -147.08604078928067 70.22161388397217 -147.02267560925404 78.91593217849731 -102.78682581724334 110.25841689109802 -114.77301704968494
73.08300542831421 -146.1762598843797 119.1923987865448 -131.43841001622224 66.69451069831848 -147.12915872300715 70.31150650978088 -147.06682168715457 79.01292943954468 -102.80464321993215 110.41943693161011 -114.79516504427335
73.18909931182861 -143.85440677338548 119.33337450027466 -131.43064332988376 66.78658032417297 -147.17230943034372 70.40122580528259 -147.11095856341808 79.11073231697083 -102.82242675854258 110.57597064971924 -114.81727011724116
73.2822515964508 -146.10229010232865 119.47151231765747 -131.51871836563058 66.87859392166138 -147.21576073084978 70.4905891418457 -147.1550763452092 79.21347522735596 -102.8401855099234 110.7512378692627 -114.83933866982811
73.38179659843445 -144.2473967473248 119.60713744163513 -131.52011884770613 66.97073745727539 -147.25944754560055 70.5808641910553 -147.199158458505 79.31429195404053 -102.85791159568318 110.91541481018066 -114.86133962783107
73.47881197929382 -146.20670067770374 119.74382495880127 -131.55487353726875 67.06191611289978 -147.30326247530914 70.66950798034668 -147.24311769812613 79.4138286113739 -102.87560319760956 111.06868171691895 -114.88328421944058
73.57195734977722 -144.2932280342335 119.88152146339417 -131.54772094123598 67.15356874465942 -147.34713805669767 70.7606143951416 -147.28698483041936 79.51131916046143 -102.89327582886105 111.21932816505432 -114.90521760304263
73.6650185585022 -146.32867562004358 120.0300657749176 -131.61754732021652 67.24577379226685 -147.3872256544035 70.84907960891724 -147.3308421867844 79.60805583000183 -102.9109295196169 111.38239479064941 -114.92715582564612
73.75960373878479 -144.2877599717874 120.16611456871033 -131.61584270742463 67.33746767044067 -147.4282366269936 70.93822407722473 -147.37460330124424 79.70561575889587 -102.9285634046359 111.5374481678009 -114.94909338049945
73.85389232635498 -146.28513828633805 120.30252146720886 -131.70432584816155 67.42898035049438 -147.4709536875141 71.02716016769409 -147.41832119152355 79.81358766555786 -102.94617620742842 111.67659997940063 -114.97100674420183
73.94782781600952 -144.3099822838705 120.44052076339722 -131.69722302965604 67.52050566673279 -147.514880678052 71.11671876907349 -147.4609188718385 79.91176271438599 -102.96375709552831 111.81795740127563 -114.9928585430854
74.04261374473572 -146.37714680778376 120.58161854743958 -131.75162401738012 67.61214280128479 -147.55943051746894 71.2046411037445 -147.50273645408186 80.00853085517883 -102.98130840444513 111.97611212730408 -115.01463642276721
74.13954520225525 -144.26049538519814 120.72856140136719 -131.83702312688513 67.70552778244019 -147.60411178304994 71.29338884353638 -147.54476175482708 80.10641360282898 -102.99883725349106 112.14607453346252 -115.03631980987363
74.2336585521698 -146.35982216823828 120.86258792877197 -131.84775770691581 67.79708409309387 -147.64874158365635 71.38240313529968 -147.58601511810065 80.2023115158081 -103.01634694167123 112.28380632400513 -115.05795354969693
74.32867765426636 -144.28479776182164 120.99704885482788 -131.86266890286564 67.88809967041016 -147.6933768498484 71.47446393966675 -147.62486112113316 80.29927444458008 -103.03383562403204 112.43521571159363 -115.07957106964736
74.4254515171051 -146.455484166606 121.13211369514465 -131.9079353492953 67.98161005973816 -147.73806907325167 71.5671067237854 -147.66536323243963 80.39967942237854 -103.05130642499918 112.60907649993896 -115.10118393674917
74.5195894241333 -144.53626699848797 121.2688660621643 -131.9243138207813 68.07384443283081 -147.78169472462088 71.65732717514038 -147.70721510488605 80.49600148200989 -103.06876221977454 112.77407264709473 -115.12278789356179
74.61412858963013 -146.462208692896 121.41236782073975 -131.96294914525032 68.16599678993225 -147.82296213421492 71.74756193161011 -147.7492809843987 80.59852242469788 -103.08619954878384 112.91601228713989 -115.14439836004334
74.70900011062622 -144.45047655086412 121.54821419715881 -131.9716657255262 68.25872802734375 -147.8640317225889 71.84034323692322 -147.79167982263007 80.69434881210327 -103.10361553235458 113.09130358695984 -115.1660356630266
74.8022768497467 -146.49569536466748 121.68347215652466 -132.02357123220918 68.35047769546509 -147.90560331729995 71.93062543869019 -147.8343374572715 80.78988409042358 -103.12101560645047 113.23776412010193 -115.18769820000755
74.89645314216614 -144.6880391959793 121.81978559494019 -132.02657720962162 68.44258642196655 -147.94768085086028 72.02335095405579 -147.87705974440843 80.88601899147034 -103.13840323686529 113.38108229637146 -115.20938729535955
74.9889235496521 -146.54543180459152 121.9561812877655 -132.09977807874998 68.53524422645569 -147.99019948964934 72.11391615867615 -147.91969705150382 80.98276329040527 -103.15577702636553 113.53207206726074 -115.2310879854069
75.08217692375183 -144.44666327333795 122.10282158851624 -132.12334205905205 68.62963080406189 -148.0330356785607 72.20735836029053 -147.96200680769286 81.08254027366638 -103.17313224980316 113.70405626296997 -115.25279835721499
75.17498636245728 -146.63273937897776 122.23892974853516 -132.16424697007386 68.72212147712708 -148.07591182648042 72.30095839500427 -148.0037819607934 81.17869734764099 -103.19046660873546 113.85852456092834 -115.27453388201238
75.27127957344055 -144.92310031820605 122.37646126747131 -132.23735084001754 68.81423377990723 -148.11867065272847 72.39174914360046 -148.04410956431522 81.28043293952942 -103.20777531172433 114.08065676689148 -115.2962961018847
75.36463809013367 -146.620165210777 122.51134443283081 -132.27786903133492 68.90809369087219 -148.16019792851168 72.48442912101746 -148.08444699030537 81.37579011917114 -103.22506884472432 114.24148201942444 -115.31807561046355
75.45783424377441 -144.45590725811908 122.64571285247803 -132.24486976726786 69.00124454498291 -148.20055733914526 72.57478547096252 -148.1251019731477 81.47233772277832 -103.24234380529055 114.38818573951721 -115.33988514488925
75.55510663986206 -146.65373217376606 122.78131246566772 -132.31526465653138 69.09360027313232 -148.24039855059792 72.66903853416443 -148.16607399901466 81.56819462776184 -103.25960464732955 114.53410816192627 -115.3617287234445
75.64872884750366 -144.7876286295485 122.91642928123474 -132.33819665533392 69.18615961074829 -148.2804642320842 72.75870966911316 -148.20728536573372 81.66541194915771 -103.27685072313712 114.68246483802795 -115.38359710418973
75.74241352081299 -146.6345847320233 123.05271816253662 -132.41118855625768 69.2787036895752 -148.32073021594448 72.84940075874329 -148.24698379290123 81.76460289955139 -103.29407583696755 114.82559156417847 -115.4054714197515
75.83530163764954 -144.79152745129653 123.18686819076538 -132.33978019205196 69.37040185928345 -148.36057157858139 72.94094824790955 -148.2873754008245 81.8622817993164 -103.31128198349649 114.98138809204102 -115.42733434775164
75.92930674552917 -146.83914868156182 123.3212034702301 -132.44878888032002 69.46496081352234 -148.40010510031968 73.03655886650085 -148.32828854156557 81.9616527557373 -103.32847148664382 115.12012505531311 -115.4491144981141
76.02258801460266 -144.76297768210824 123.45584845542908 -132.42491465296177 69.5567319393158 -148.44016042428416 73.1259617805481 -148.36834510947958 82.0604658126831 -103.34564241345663 115.26243448257446 -115.47078403475004
76.11565685272217 -146.74980692029018 123.58999133110046 -132.51890958099094 69.64829158782959 -148.48078964135436 73.21605777740479 -148.40527171917702 82.16181373596191 -103.36279150324167 115.39997148513794 -115.49241758003785
76.21295976638794 -144.76838030922104 123.72402739524841 -132.52148839747542 69.74018931388855 -148.52179177628733 73.30588960647583 -148.4438144736605 82.26461100578308 -103.37991746160293 115.54726099967957 -115.51404004388422
76.30600666999817 -146.84655642454214 123.85992527008057 -132.6029186101133 69.83274841308594 -148.56264818895093 73.39667105674744 -148.48418636851588 82.368980884552 -103.39702230897274 115.68923759460449 -115.53562772812823
76.39927387237549 -144.89487695317757 123.9944441318512 -132.62601349452848 69.92446637153625 -148.60273591178904 73.48719692230225 -148.52570508628804 82.4771773815155 -103.4141079751331 115.83014678955078 -115.55718471737373
76.49276304244995 -146.78093911480576 124.13035464286804 -132.70477117874884 70.01617956161499 -148.6424323308594 73.57665252685547 -148.56751249183577 82.57422733306885 -103.43117592084593 115.96805930137634 -115.57873470689769
76.58624029159546 -144.89023040242233 124.26584076881409 -132.62948519859853 70.1075587272644 -148.68201834269766 73.66650080680847 -148.6083333841033 82.67410898208618 -103.44822101129625 116.12489199638367 -115.60029123266384
76.6803970336914 -146.9444844850911 124.40007591247559 -132.739741852975 70.19915699958801 -148.72197622086856 73.756756067276 -148.64812382591523 82.77331852912903 -103.46523525436268 116.27383923530579 -115.62184715093564
76.7751305103302 -145.00982708706024 124.53600430488586 -132.73521663984047 70.2907702922821 -148.76216058629686 73.84533166885376 -148.687840680923 82.87112784385681 -103.48221690822757 116.41767883300781 -115.64340291332326
76.86947798728943 -146.9336769543657 124.67190718650818 -132.79490214425434 70.38270282745361 -148.80249915591912 73.93618273735046 -148.72760533700549 82.97387409210205 -103.49916445659183 116.55519413948059 -115.66494736264414
76.9638319015503 -144.91764585225548 124.80971693992615 -132.78046680737407 70.47501564025879 -148.84290848515826 74.02542805671692 -148.76738391930795 83.0697169303894 -103.51608792239458 116.70468139648438 -115.68648393676825
77.05861687660217 -147.0653392200688 124.94637799263 -132.846499405122 70.56602644920349 -148.88329428109225 74.12735891342163 -148.80680105321528 83.16651344299316 -103.5329924713607 116.85016989707947 -115.70802631985848
77.15286660194397 -145.08620163956547 125.08305168151855 -132.8229983616817 70.65916657447815 -148.92361315865708 74.21676993370056 -148.84576415544217 83.30737209320068 -103.54987286160592 117.01583290100098 -115.72958543205746
77.24750185012817 -146.92782695848578 125.21898531913757 -132.90682499869334 70.75101971626282 -148.96362381640466 74.31517362594604 -148.88490369188423 83.40344738960266 -103.56673923975607 117.17014765739441 -115.75116564419667
77.3422703742981 -145.04328099627978 125.35597825050354 -132.8979855500906 70.84218430519104 -149.0030389663384 74.41320514678955 -148.92376796629668 83.50217342376709 -103.58359161567294 117.32162594795227 -115.77273106058516
77.43630409240723 -147.0419834800853 125.49344563484192 -133.01000943429864 70.93538618087769 -149.04224699127215 74.55717873573303 -148.96279532887843 83.59971404075623 -103.60042843997104 117.46377730369568 -115.79426267040937
77.53067564964294 -145.23877045089472 125.63011574745178 -133.0202771039288 71.02770853042603 -149.08149802013898 74.64713311195374 -149.00190644189334 83.70987129211426 -103.61725195937478 117.61166763305664 -115.81578656382148
77.62518572807312 -147.1149086230815 125.76777410507202 -133.10019181626214 71.12094235420227 -149.11891234557703 74.75300908088684 -149.04086453922937 83.81058263778687 -103.63406398867276 117.78673529624939 -115.83731061507054
77.71981430053711 -144.81109703294788 125.90250992774963 -133.03722908467182 71.21447110176086 -149.15384081028813 74.84299206733704 -149.07982987462762 83.91560697555542 -103.65086139687062 117.94248604774475 -115.85883677676213
77.81393599510193 -147.08101689398302 126.04754519462585 -133.14575738592333 71.30678248405457 -149.19153749018517 74.93465638160706 -149.1188789865101 84.0186653137207 -103.66764207082554 118.08398032188416 -115.88037243490754
77.90793585777283 -145.39612589130886 126.18186688423157 -133.1288952174035 71.3991630077362 -149.2319835630746 75.02728319168091 -149.15797514413075 84.12164735794067 -103.68440619069453 118.23276686668396 -115.90190350635478
78.00117659568787 -147.03649882313957 126.31574606895447 -133.23174895217468 71.49157571792603 -149.2743027221878 75.12262177467346 -149.19697330411492 84.22522187232971 -103.70115110675314 118.37287378311157 -115.92339059543835
78.09444236755371 -145.33295687927557 126.45041513442993 -133.16782638324545 71.584153175354 -149.31683882976742 75.21736884117126 -149.23599856246523 84.325528383255 -103.71787479825157 118.53328132629395 -115.94479059505423
78.1870973110199 -147.25521650649398 126.58481526374817 -133.22860563382346 71.67620611190796 -149.3562304822814 75.31562876701355 -149.27510427551073 84.4223644733429 -103.73457092589001 118.6846091747284 -115.96607669100692
78.28118705749512 -145.2783021911092 126.72626900672913 -133.24537063046103 71.76789689064026 -149.39500056759996 75.4136552810669 -149.31417749186164 84.52164697647095 -103.75124212030357 118.83126664161682 -115.98726095593639
78.37388014793396 -147.21182035460936 126.86081075668335 -133.2812495188161 71.85976004600525 -149.4337344134841 75.5087890625 -149.3531617628572 84.61737895011902 -103.76789634456095 118.98547577857971 -116.00837359987877
78.46645545959473 -145.43013295593082 127.00704193115234 -133.34530281833042 71.96052384376526 -149.47252427074451 75.60147166252136 -149.39215070750078 84.71409678459167 -103.78453225056298 119.13292098045349 -116.02947665892788
78.56138277053833 -147.32418913448274 127.13833045959473 -133.39310883351166 72.05296564102173 -149.5112345094922 75.71654295921326 -149.43101547911505 84.81164050102234 -103.80114185955833 119.28442144393921 -116.05057559618751
78.65498614311218 -145.4740600254376 127.2732081413269 -133.40902500255615 72.14520597457886 -149.5481256834736 75.81554794311523 -149.46962650310755 84.90884733200073 -103.8177217470928 119.4276659488678 -116.07167023952067
78.74821162223816 -147.25038179905278 127.4158833026886 -133.51264211096063 72.23628234863281 -149.58584413922526 75.90830278396606 -149.50808965444472 85.00726556777954 -103.83429086443421 119.59165644645691 -116.0927297541991
78.84224486351013 -145.32598209292797 127.55056643486023 -133.43528928852623 72.32735204696655 -149.6245394704637 76.00903415679932 -149.54639799149126 85.10503458976746 -103.85084932175614 119.73807668685913 -116.11375852255748
78.93599319458008 -147.31229104852164 127.68610048294067 -133.56031004660568 72.41927599906921 -149.66401121130303 76.10166954994202 -149.58459194530042 85.2039065361023 -103.86739211816271 119.885662317276 -116.13476188257499
79.02897787094116 -145.47992496491287 127.82132863998413 -133.52921687877944 72.51066040992737 -149.70377158444015 76.1934118270874 -149.62273104723133 85.3098976612091 -103.88392101399106 120.03422808647156 -116.15571394403149
79.12275624275208 -147.33152441120777 127.95923686027527 -133.61294120602682 72.6017107963562 -149.7427800078506 76.28775763511658 -149.66085150588083 85.4162220954895 -103.90043601162515 120.20215201377869 -116.17665084896069
79.21642065048218 -145.4230633038261 128.10277581214905 -133.5237343027153 72.6941785812378 -149.78105992059184 76.37696146965027 -149.69889273351956 85.5177309513092 -103.91693657369457 120.35483384132385 -116.1975850529262
79.30972242355347 -147.35979732691413 128.23905229568481 -133.63419549076013 72.78612518310547 -149.81936077220212 76.48681712150574 -149.73697078105647 85.61873126029968 -103.93342011732175 120.5347650051117 -116.21851783585923
79.40339088439941 -145.8499679599999 128.37522649765015 -133.62748302044045 72.87761235237122 -149.8577653054631 76.59292817115784 -149.77507232954724 85.7206346988678 -103.94988521943014 120.78153944015503 -116.23946093851237
79.49786520004272 -147.47437744258696 128.5109269618988 -133.72600495294532 72.9694128036499 -149.8962607508216 76.69569158554077 -149.81315904687142 85.8203694820404 -103.96632953267121 121.00938940048218 -116.2604203364623
79.59105634689331 -145.2722008223708 128.64934730529785 -133.69210850314568 73.06074070930481 -149.93429883723752 76.81037902832031 -149.851250733775 85.92064452171326 -103.98276034380805 121.17245125770569 -116.28139937257257
79.68401741981506 -147.43084856444025 128.7923800945282 -133.82296446218425 73.15213108062744 -149.972479797429 76.90945839881897 -149.88933541468947 86.0190749168396 -103.99917720605762 121.34655165672302 -116.30240229337431
79.78598880767822 -145.54357405525062 128.92845392227173 -133.79185398192956 73.24365425109863 -150.01099205559254 77.0008020401001 -149.9273979187317 86.11619281768799 -104.01557299835775 121.56908202171326 -116.32339259259689
79.88038301467896 -147.33952825920954 129.06416249275208 -133.92930162495026 73.33493304252625 -150.04975818777993 77.09023904800415 -149.96542875423685 86.21449184417725 -104.03195168244922 121.74517440795898 -116.3443313067752
79.9744656085968 -145.83578747888296 129.20035672187805 -133.84852935725715 73.42731142044067 -150.08855063854628 77.19861698150635 -150.0033941908394 86.31373596191406 -104.0483071874269 121.87670040130615 -116.3651906329444
80.06953859329224 -147.67819976944733 129.33582973480225 -133.94211765558188 73.51874303817749 -150.12709025336156 77.29167103767395 -150.04126411146612 86.4142382144928 -104.06464525854317 122.01358652114868 -116.38601483892774
80.16372013092041 -145.4670179499867 129.47478079795837 -133.94969926835986 73.61644220352173 -150.1652544515235 77.39004778862 -150.07910401584613 86.51307153701782 -104.0809700820296 122.14455342292786 -116.40681490651018
80.25774550437927 -147.51827842532657 129.60962677001953 -133.9927766672071 73.7080078125 -150.20307178429735 77.47996354103088 -150.1168974458111 86.6125180721283 -104.0972820314013 122.28082919120789 -116.42759122251638
80.35304188728333 -145.79244459795484 129.74433159828186 -133.9275938648173 73.79931688308716 -150.24045030743918 77.57256698608398 -150.15465833322926 86.71185255050659 -104.11358632233599 122.40969395637512 -116.4483529744733
80.4472725391388 -147.60431228465495 129.87914180755615 -134.01248975063953 73.89139556884766 -150.27792762325103 77.6624116897583 -150.19238082336977 86.8100917339325 -104.12988443339636 122.53779554367065 -116.46911637523459
80.54073572158813 -145.76741526341405 130.0147180557251 -134.02474572212301 73.98302841186523 -150.31532241983516 77.75875210762024 -150.23007533957679 86.91449666023254 -104.14617196021979 122.6717677116394 -116.48988296258914
80.6355402469635 -147.6738415596016 130.15533208847046 -134.10211959108952 74.07533764839172 -150.35275015011462 77.84899926185608 -150.26761768706282 87.0111026763916 -104.16244588238128 122.81621551513672 -116.51062759494866
80.72921228408813 -145.73357693131194 130.28959703445435 -134.0849807073756 74.16858911514282 -150.39017145452829 77.93927359580994 -150.30437148860184 87.10975289344788 -104.17870963515344 122.95071387290955 -116.53137525142284
80.822824716568 -147.59176270457712 130.42391872406006 -134.17219217962565 74.26091170310974 -150.427759724975 78.0341968536377 -150.34135066283025 87.26558446884155 -104.19496515401687 123.08489441871643 -116.55213355909393
80.9179298877716 -145.65314905708283 130.55888676643372 -134.23200643859911 74.35389423370361 -150.46556706324404 78.13886332511902 -150.37855958188987 87.39207243919373 -104.21121206798148 123.23676419258118 -116.57289636897087
81.01092863082886 -147.742097015196 130.69845962524414 -134.25039501143195 74.46403050422668 -150.5034174001703 78.23010873794556 -150.4159518401774 87.49338579177856 -104.2274415271234 123.42671656608582 -116.59367062339325
81.10382652282715 -145.6065424131852 130.8393840789795 -134.27784041756829 74.6023108959198 -150.54125660201538 78.3380115032196 -150.45344164109605 87.5916121006012 -104.24365194323103 123.62446403503418 -116.61444721647342
81.19978713989258 -147.60674374977037 130.97417759895325 -134.30640015139795 74.69506406784058 -150.579104083157 78.42751812934875 -150.49105702444766 87.69524097442627 -104.25985090866781 123.815927028656 -116.63523172031994
81.29392004013062 -145.99290231228832 131.10845375061035 -134.37751369917467 74.82881498336792 -150.61653546930125 78.52699255943298 -150.52875745211287 87.79698133468628 -104.27603383926731 124.03594088554382 -116.656012235166
81.38705706596375 -147.92869118223396 131.24398016929626 -134.39980249568404 74.94623851776123 -150.6538383372143 78.63551926612854 -150.5665027180729 87.90864825248718 -104.29219263291452 124.2499361038208 -116.67676784564125
81.47976994514465 -145.59739499894437 131.38093733787537 -134.40421820013182 75.0615348815918 -150.69109088081203 78.72694134712219 -150.60425577198905 88.01086401939392 -104.30832325541657 124.45988869667053 -116.6975327095663
81.5771017074585 -147.61864182951484 131.52199697494507 -134.43175234387917 75.16343712806702 -150.72837494770852 78.82648086547852 -150.64197836987222 88.11970376968384 -104.32442685763824 124.65152382850647 -116.71831576531744
81.66963148117065 -146.31743836969815 131.65833401679993 -134.4883273610826 75.26268792152405 -150.76497619126306 78.93085098266602 -150.67962531563506 88.22985005378723 -104.34050805179473 124.82093811035156 -116.73911123955813
81.76298522949219 -147.9327718210382 131.79321122169495 -134.56738468530153 75.35736751556396 -150.80139923953487 79.02247714996338 -150.71695178133103 88.32788681983948 -104.35656921107076 125.03618574142456 -116.75987117667805
81.85647439956665 -145.8073768204804 131.9293932914734 -134.61435128886637 75.4682834148407 -150.8381135155451 79.13143253326416 -150.7541800932257 88.43735432624817 -104.37261898582722 125.23121690750122 -116.7805871599959
81.94954705238342 -147.8344050673149 132.06578636169434 -134.75693485626996 75.56950902938843 -150.87501246877895 79.22115516662598 -150.79137799655578 88.53509664535522 -104.38865710374579 125.41661739349365 -116.80131182087501
82.0422420501709 -146.11051538010793 132.20713543891907 -134.75027461292575 75.66322994232178 -150.91206827091162 79.31149578094482 -150.8285497102237 88.63294816017151 -104.40468139156985 125.58467841148376 -116.82204046946005
82.13610410690308 -147.840755181238 132.34397053718567 -134.88111336743518 75.751962184906 -150.94919757030277 79.40720963478088 -150.86570573437078 88.73295855522156 -104.42068069982513 125.73930382728577 -116.84272238004922
82.22912931442261 -145.83100892619294 132.47872376441956 -134.81514533163366 75.87294816970825 -150.98631683068103 79.4954297542572 -150.9028262673558 88.83701753616333 -104.43664525381506 125.88889217376709 -116.86329408947148
82.32282662391663 -147.9530093524417 132.61782050132751 -134.91660937559007 76.0023443698883 -151.02356442153595 79.58443331718445 -150.9391282528722 88.93847155570984 -104.45259048936711 126.04462361335754 -116.88385986052728
82.41606307029724 -146.0454627898889 132.7599174976349 -134.83513464203358 76.09230136871338 -151.06091883108138 79.67638158798218 -150.97584120101095 89.03773546218872 -104.4685197768961 126.20662117004395 -116.90442622344119
82.50905704498291 -147.84783873234926 132.89463305473328 -135.02647489222525 76.18241572380066 -151.09835471661543 79.76792597770691 -151.01281916656188 89.13606023788452 -104.48442806941694 126.3634340763092 -116.92503515610548
82.60236811637878 -146.31586247100762 133.02931880950928 -134.78168406165275 76.27379512786865 -151.1358333051725 79.87423825263977 -151.04996280375198 89.23469233512878 -104.50031778530978 126.53184056282043 -116.9456870030802
82.69840049743652 -148.03486315659222 133.1632800102234 -135.11825028323005 76.3642852306366 -151.17307240889903 79.9659218788147 -151.08714049040586 89.3328709602356 -104.51618707142953 126.69694948196411 -116.96636844980205
82.79331564903259 -146.12990949727728 133.29843020439148 -134.74709121647396 76.46828532218933 -151.2101289842205 80.05489993095398 -151.12417951157332 89.47747468948364 -104.53203871836912 126.85609412193298 -116.9870577481946
82.88758397102356 -147.93457989965668 133.43254733085632 -135.17259277843013 76.59584712982178 -151.2472120564559 80.14435124397278 -151.1611047617003 89.5811812877655 -104.54787331672912 127.0299162864685 -117.00776657890327
82.98163557052612 -146.16802704947946 133.56765413284302 -134.67878041494586 76.68888759613037 -151.28422874491193 80.23979139328003 -151.19800039437968 89.68127202987671 -104.56369167752884 127.21683955192566 -117.02848317257568
83.07624626159668 -148.09583156816532 133.70123028755188 -135.2076940881947 76.79591107368469 -151.32115194182745 80.32877016067505 -151.23488561238585 89.7804069519043 -104.57949447659614 127.36323308944702 -117.0491794031374
83.16966509819031 -145.8503358900649 133.8363995552063 -134.7473490764288 76.88840365409851 -151.35793626568923 80.41944456100464 -151.27175948255208 89.89499616622925 -104.59528039842155 127.50058817863464 -117.06989098506439
83.26399230957031 -147.9917453489457 133.97030544281006 -135.2329080619336 76.97913408279419 -151.39463983220588 80.5091643333435 -151.30859080707052 89.99463629722595 -104.61105252739839 127.64342784881592 -117.09059634647473
83.35782670974731 -146.38400766844705 134.10498237609863 -134.7882379054721 77.07025241851807 -151.4313128561027 80.60343050956726 -151.345302519756 90.09434795379639 -104.62681192818472 127.83151364326477 -117.1112346502891
83.4516179561615 -148.06734601136816 134.23851871490479 -135.32421289960155 77.24057650566101 -151.46789941700416 80.69182133674622 -151.38205496212743 90.19587755203247 -104.64255397071508 128.00148034095764 -117.13187891084003
83.54483318328857 -146.33331645875916 134.37266778945923 -134.87697892193924 77.40683913230896 -151.50422929206118 80.78060936927795 -151.41883314424845 90.29580283164978 -104.65827821762164 128.15201044082642 -117.15253067983733
83.639413356781 -148.21500648090964 134.50799417495728 -135.3418309261844 77.50583148002625 -151.54055834465532 80.87067365646362 -151.45560859520623 90.40219449996948 -104.6739918145205 128.2916874885559 -117.17315878846978
83.73337316513062 -146.26397583621002 134.64531993865967 -134.92673091730137 77.63336944580078 -151.57691752405776 80.96023035049438 -151.49235086674642 90.50035333633423 -104.68969389632804 128.4553780555725 -117.19372614227096
83.8271791934967 -148.04204193657063 134.78172492980957 -135.43632240630183 77.7742087841034 -151.61330374334105 81.04886865615845 -151.52904144275604 90.60480618476868 -104.70538226861038 128.59637594223022 -117.214275078864
83.92016291618347 -146.34292753963751 134.9187572002411 -134.98360362771206 77.92301607131958 -151.64886014952444 81.14191246032715 -151.56567664552313 90.70554327964783 -104.72105414158585 128.75359439849854 -117.2347921688489
84.01321864128113 -148.26884388601292 135.05574488639832 -135.44214424290737 78.11704730987549 -151.68444718045578 81.24925398826599 -151.6022607096274 90.8057050704956 -104.73671197808162 128.90659737586975 -117.255286413495
84.10613870620728 -146.38036282171268 135.192565202713 -135.07023506488508 78.277916431427 -151.72064815041102 81.33849620819092 -151.63878462546197 90.91895532608032 -104.7523591197062 129.04829931259155 -117.2757624099028
84.19916152954102 -148.19820183768826 135.3287935256958 -135.53892602426427 78.39803910255432 -151.75739127218586 81.43453407287598 -151.67525044410124 91.02164435386658 -104.76799511412142 129.18892621994019 -117.29622756289746
84.29254865646362 -146.4674452961788 135.47670769691467 -135.02504489309328 78.53432536125183 -151.79439763040375 81.53612422943115 -151.71168519253473 91.12125539779663 -104.7836206601403 129.3295431137085 -117.3166659681548
84.38496541976929 -148.3108698024141 135.6143524646759 -135.50475826723658 78.70813298225403 -151.83118926813475 81.62531113624573 -151.74810100258003 91.22610092163086 -104.79923832463132 129.46384692192078 -117.33710901956685
84.47841572761536 -146.23567248254636 135.7501199245453 -135.16922176443194 78.87851238250732 -151.86771515666783 81.7184407711029 -151.78450260954494 91.3263041973114 -104.81484490532011 129.62079858779907 -117.35755717915436
84.57144093513489 -148.16188924256923 135.88719487190247 -135.59201626148013 78.98416924476624 -151.9041894431102 81.80870127677917 -151.82089092561247 91.43156909942627 -104.83043842090977 129.78468799591064 -117.3780104695944
84.66458415985107 -146.50369350626352 136.02188062667847 -135.12806878357375 79.12281155586243 -151.94064474291937 81.89849042892456 -151.85726482019552 91.52929043769836 -104.8460133604935 129.9455738067627 -117.39846349969953
84.75745582580566 -148.3689431557624 136.16892337799072 -135.6148865716563 79.27288007736206 -151.9770646911231 81.98716926574707 -151.89362213915425 91.6286072731018 -104.86155965510488 130.08873534202576 -117.41890708804036
84.8509874343872 -146.2651590471515 136.30399703979492 -135.19931991351336 79.45349645614624 -152.01334684434568 82.07734942436218 -151.92996025226915 91.73682880401611 -104.877084706067 130.23328638076782 -117.43935751360084
84.94416737556458 -148.20598880382772 136.43779277801514 -135.63784606671413 79.60628533363342 -152.04928946104846 82.1718065738678 -151.96134432423656 91.83852005004883 -104.89259700688635 130.41475296020508 -117.45973197939463
85.03698229789734 -146.5455648710087 136.57342624664307 -135.25262636629964 79.73510336875916 -152.0853627031763 82.26627087593079 -151.99264172311337 91.94153094291687 -104.90809405783577 130.57017517089844 -117.48011112688826
85.13756251335144 -148.4080173870912 136.71535325050354 -135.7025703021862 79.83159279823303 -152.1148081583631 82.35857939720154 -152.02613326553268 92.03798055648804 -104.92357280490651 130.71407389640808 -117.5005037476368
85.23042631149292 -146.52056588821102 136.86041021347046 -135.23564418292509 79.9256181716919 -152.14563913695355 82.44944167137146 -152.061326597599 92.13346266746521 -104.93903271429741 130.84957933425903 -117.52090226947837
85.3234338760376 -148.42225506935466 136.99520182609558 -135.73360017525 80.02683234214783 -152.17907670584725 82.53807973861694 -152.0975612010827 92.24097609519958 -104.95447237030041 130.9868140220642 -117.54130824632733
85.41649508476257 -146.50971276303068 137.12980365753174 -135.39025634740764 80.14039301872253 -152.2145446327423 82.62962579727173 -152.13432717338574 92.3367567062378 -104.96989845585986 131.12457060813904 -117.56171203259855
85.51086258888245 -148.44590547948084 137.26350593566895 -135.77336838599626 80.28932666778564 -152.2511747748386 82.72722029685974 -152.17134644983207 92.45187544822693 -104.98531454077963 131.25939798355103 -117.58211321046443
85.60624504089355 -146.56186780496634 137.39857459068298 -135.37152845892308 80.44968008995056 -152.28817054930863 82.81745529174805 -152.20846377002653 92.56012988090515 -105.00072176532706 131.3946816921234 -117.60252980620095
85.7017273902893 -148.40731382439952 137.5417399406433 -135.8578538406174 80.56338787078857 -152.3252008883676 82.90814709663391 -152.24556847799482 92.65707278251648 -105.01611832633981 131.53574347496033 -117.62295744715585
85.79772806167603 -146.70364064624857 137.67583751678467 -135.3727230274039 80.7076244354248 -152.3621700524295 82.99701428413391 -152.28255456801435 92.75472831726074 -105.03150010253427 131.6770215034485 -117.64337257035693
85.89176964759827 -148.48009515146154 137.80962753295898 -135.81909856260518 80.87514042854309 -152.39907594588203 83.10353088378906 -152.31895507058002 92.85406470298767 -105.04686442883775 131.8179473876953 -117.66376765389886
86.00285768508911 -146.54646586782692 137.95553016662598 -135.4955411204934 81.0475902557373 -152.43596366742597 83.1921546459198 -152.35339867901556 92.9597601890564 -105.0622155519536 131.96172618865967 -117.68413836119281
86.1116726398468 -148.4584218478086 138.0934703350067 -135.946293909702 81.22029685974121 -152.4712117553295 83.29254579544067 -152.38797868834 93.06126809120178 -105.07755089774527 132.1021671295166 -117.70445820700624
86.21462202072144 -146.6286617320576 138.23576641082764 -135.3981352713545 81.38379526138306 -152.5047053844583 83.38241600990295 -152.42285114007421 93.16365122795105 -105.09287059080948 132.25575041770935 -117.72466002679701
86.31346321105957 -148.50366518389632 138.37130045890808 -135.91144786949843 81.54025554656982 -152.53896295693986 83.47341394424438 -152.45794030617103 93.26240038871765 -105.10817010050218 132.40554547309875 -117.74474698987169
86.4158034324646 -146.9000244422617 138.50677108764648 -135.58575903993128 81.65303564071655 -152.57391200284582 83.56336808204651 -152.49320715256917 93.35904145240784 -105.12345605537581 132.55803275108337 -117.76475126593907
86.51551842689514 -148.5866731544586 138.64384055137634 -136.0006656087168 81.78922581672668 -152.60931986819483 83.65386390686035 -152.52857225144436 93.46631693840027 -105.13873073801582 132.70844960212708 -117.7846410197341
86.61724328994751 -146.87669948590147 138.77937817573547 -135.49148747463934 81.90197205543518 -152.64485302076824 83.7613091468811 -152.56378251200456 93.5635256767273 -105.15399047653803 132.84741759300232 -117.8044965315807
86.72515726089478 -148.56672736445472 138.91914343833923 -136.0158483207553 82.00842475891113 -152.68032733181283 83.85842990875244 -152.59835825118387 93.66841959953308 -105.16921804045444 132.99771213531494 -117.82432574526524
86.82394790649414 -146.70308141866104 139.0552740097046 -135.63705591607305 82.11367201805115 -152.71560834060398 83.94886302947998 -152.6330746940039 93.76719832420349 -105.18439576628043 133.13567662239075 -117.84414344158216
86.93143630027771 -148.60564000913465 139.18980360031128 -136.04617330778228 82.22578692436218 -152.75064615792678 84.0408787727356 -152.66708206979354 93.8643581867218 -105.19955039906912 133.27441310882568 -117.8639566800807
87.03209614753723 -146.8435099476103 139.32331800460815 -135.71679432800124 82.32870435714722 -152.78540878238567 84.14234447479248 -152.7009703623567 93.9718496799469 -105.21469204028799 133.40676999092102 -117.88381117620156
87.16040277481079 -148.62753785263092 139.4567060470581 -136.0947460065852 82.43185019493103 -152.81855769846098 84.23460388183594 -152.73516043201602 94.07076025009155 -105.22981437407113 133.54657816886902 -117.90371035719205
87.2543773651123 -146.88315059180565 139.59333872795105 -135.70964261202218 82.54143786430359 -152.85166358787768 84.33065915107727 -152.76966321668337 94.17503046989441 -105.24492633277103 133.68941831588745 -117.92365087370254
87.37455916404724 -148.673190489963 139.72747421264648 -136.1312858412659 82.64394569396973 -152.88520155674678 84.42405438423157 -152.80446736336108 94.276123046875 -105.260029796445 133.84263372421265 -117.94361930630603
87.50344657897949 -146.75167359024636 139.8610908985138 -135.73679288806613 82.75657439231873 -152.9192554672611 84.51372170448303 -152.83953686290508 94.37385177612305 -105.27512152721764 133.97827076911926 -117.96361716398893
87.63225722312927 -148.66080177500896 139.99407649040222 -136.1648188716332 82.9146614074707 -152.95381155432787 84.60590410232544 -152.874809808706 94.48545026779175 -105.29019952949568 134.11824083328247 -117.98362573724606
87.76512479782104 -147.04161876482794 140.1286280155182 -135.75340183933636 83.0202214717865 -152.98878019437024 84.69562363624573 -152.91017091559556 94.58163452148438 -105.30526382103831 134.25875854492188 -118.00361358601921
87.8811411857605 -148.6314494850871 140.2637767791748 -136.22736263549785 83.13263010978699 -153.02401139093104 84.78648281097412 -152.9454770163 94.6886956691742 -105.3203097342014 134.40511965751648 -118.02358392560564
88.00406241416931 -147.0658795906025 140.3977334499359 -135.78258183327486 83.24446177482605 -153.05758963394135 84.88018941879272 -152.9806179376576 94.78625822067261 -105.33534002637904 134.54654741287231 -118.04355197583132
88.13168478012085 -148.77874321573958 140.5311460494995 -136.22685389584788 83.36179566383362 -153.0913327137668 84.97169137001038 -153.01557909964853 94.88628840446472 -105.35035185157804 134.68671250343323 -118.06350864593978
88.24555468559265 -146.8829978585268 140.66497564315796 -135.8784928277098 83.48810982704163 -153.1253622330508 85.06033277511597 -153.05024010236647 94.99407315254211 -105.36535955439271 134.83871388435364 -118.08342451462917
88.39309477806091 -148.70131707509816 140.80091905593872 -136.2896978423152 83.6528992652893 -153.15946841772896 85.14910340309143 -153.08472236789413 95.08978152275085 -105.38036100137275 134.99015879631042 -118.10331300150723
88.50855112075806 -146.91880062723536 140.93810391426086 -135.85770313452744 83.76332092285156 -153.19345931236055 85.23847889900208 -153.11918766900024 95.19734406471252 -105.39535121291486 135.13712406158447 -118.12314463142681
88.63332843780518 -148.82916335808721 141.07183361053467 -136.32198728299343 83.8608968257904 -153.2279338110459 85.33037161827087 -153.15365416400513 95.29503512382507 -105.41032469259736 135.28209495544434 -118.14289495695215
88.76669478416443 -147.16682200388396 141.2342541217804 -135.8677523272086 83.98005056381226 -153.26284155295676 85.43665337562561 -153.1881888032945 95.39548540115356 -105.42529106239459 135.42772817611694 -118.16262856534658
88.88118863105774 -148.81010327191956 141.38456892967224 -136.35351911237433 84.09944128990173 -153.29809205826575 85.52654671669006 -153.2227453571062 95.49830603599548 -105.44024998173185 135.58551168441772 -118.1823737345767
89.00196409225464 -146.99270550473165 141.53917384147644 -135.9360840694907 84.22205471992493 -153.3335616222783 85.61715698242188 -153.25729033673457 95.59765410423279 -105.45520160086026 135.72151494026184 -118.20211480273602
89.12090849876404 -148.86808162023095 141.688818693161 -136.40188193415523 84.33599162101746 -153.36907765435166 85.70588612556458 -153.29181003631066 95.70495271682739 -105.47014823387863 135.85322856903076 -118.22181386343844
89.22584557533264 -147.02787850465367 141.87634825706482 -136.00614287394663 84.44067549705505 -153.40383133308876 85.79556584358215 -153.32616365484998 95.80042839050293 -105.48508940500622 135.99041748046875 -118.24141613101608
89.32902789115906 -148.77714471374927 142.0516002178192 -136.42927402960987 84.56011366844177 -153.4379704083508 85.88394594192505 -153.3602798998208 95.90845251083374 -105.5000213977998 136.12886452674866 -118.26095612785666
89.44976353645325 -147.24048590942922 142.19758868217468 -136.0097071197121 84.67037773132324 -153.47173837772115 85.97298812866211 -153.3944081294371 96.00512385368347 -105.51494185064699 136.27463555335999 -118.28044687494042
89.55424356460571 -148.9650636269493 142.337251663208 -136.45035148298302 84.79083275794983 -153.50515839820193 86.0643424987793 -153.4285731032039 96.10894536972046 -105.52984760910802 136.41007661819458 -118.29986771978078
89.65484619140625 -147.1560620274252 142.4783365726471 -136.05966874987138 84.96541857719421 -153.53870919769352 86.16057395935059 -153.4627797629027 96.21632027626038 -105.54474192922599 136.54615092277527 -118.31922900321737
89.76333379745483 -148.8271760196343 142.61764550209045 -136.5029925715254 85.10879397392273 -153.57238932724266 86.25436520576477 -153.4969468283958 96.31210255622864 -105.55962883330487 136.6992471218109 -118.33858025045993
89.86925220489502 -147.3539587517084 142.75414752960205 -136.0596529715278 85.24951815605164 -153.60618904536653 86.34358549118042 -153.53111807378843 96.42162036895752 -105.5745075886054 136.88175559043884 -118.35792313176756
89.96936202049255 -148.9755714667186 142.9466257095337 -136.53248157349725 85.36642503738403 -153.64010559281837 86.44104433059692 -153.5652688452851 96.52203941345215 -105.58936343572249 137.02234268188477 -118.3772644267964
90.10046434402466 -147.26466146593705 143.08529019355774 -136.13721103915248 85.4835352897644 -153.67411589769546 86.5515820980072 -153.59941497189172 96.61859011650085 -105.60420504507465 137.16726398468018 -118.3965852604583
90.22787594795227 -148.92203647177763 143.22359657287598 -136.5738918150418 85.65747880935669 -153.7080874282102 86.6421537399292 -153.63354170199713 96.71951818466187 -105.61902237471408 137.31989359855652 -118.41592719398989
90.35879564285278 -147.23009086566387 143.3847291469574 -136.11715694754753 85.74961543083191 -153.74152828679672 86.74418830871582 -153.66763353817674 96.82119059562683 -105.63382273237052 137.4662139415741 -118.43531250275831
90.5103771686554 -149.05349217062889 143.57152581214905 -136.60571824945617 85.8455216884613 -153.77490849074002 86.83453822135925 -153.70167361376306 96.93067932128906 -105.64860006173052 137.61057949066162 -118.45473196828058
90.65465092658997 -147.20301755672128 143.7097156047821 -136.21543079436387 85.93216681480408 -153.80828540844155 86.92600774765015 -153.73569293061786 97.02915096282959 -105.66336755945508 137.76555371284485 -118.47416745249903
90.79790616035461 -148.98007731560722 143.84678149223328 -136.6226734859649 86.02979803085327 -153.84168126651352 87.01465773582458 -153.7697013173919 97.13326287269592 -105.67813049590833 137.90808129310608 -118.493594843429
90.91027045249939 -147.22578700644098 143.98342752456665 -136.26222819133633 86.12896466255188 -153.8750614001921 87.10723090171814 -153.80368474723426 97.2338194847107 -105.69288603116334 138.04895043373108 -118.51288296258329
91.05458331108093 -149.04689223265493 144.1263461112976 -136.68722466238947 86.23303031921387 -153.90869685957648 87.19808673858643 -153.83765364560665 97.33948922157288 -105.70763369948699 138.19958972930908 -118.53217702479247
91.18105483055115 -147.406502179307 144.26441168785095 -136.23899207779903 86.3309154510498 -153.9425677828709 87.29334664344788 -153.8713792190246 97.44752740859985 -105.72237029569152 138.3523564338684 -118.55146535599148
91.29190349578857 -149.08696812883784 144.41866946220398 -136.68902082004416 86.4257173538208 -153.97661681560177 87.39124727249146 -153.9046818752067 97.54477095603943 -105.73709269636115 138.49475860595703 -118.57069813517377
91.4049825668335 -147.33362549123729 144.57649779319763 -136.3112685694815 86.52019667625427 -154.0107575135828 87.48168444633484 -153.93807246119948 97.64893341064453 -105.75180075964674 138.63716959953308 -118.58993049035304
91.55098366737366 -149.07360129928503 144.7318398952484 -136.74675595678963 86.628408908844 -154.0448749601579 87.57145524024963 -153.9715918323682 97.74975728988647 -105.76649373625882 138.78306984901428 -118.60916913810215
91.67137217521667 -147.2776673310073 144.87590384483337 -136.3472849177325 86.7193603515625 -154.07868903531397 87.66367554664612 -154.00523517793104 97.84807801246643 -105.78116957916748 138.9250364303589 -118.62844020039545
91.80284309387207 -149.0474671450783 145.01521253585815 -136.75551092666865 86.8108069896698 -154.11223825907587 87.75252938270569 -154.03899763829872 97.95584464073181 -105.79583410242564 139.07018542289734 -118.647758025712
91.9186463356018 -147.3985363968524 145.15154123306274 -136.3920379103994 86.90323066711426 -154.1454675797582 87.84102010726929 -154.07287331832853 98.05363631248474 -105.81048833348503 139.21095514297485 -118.66707057876191
92.0624828338623 -149.19071821336496 145.28749561309814 -136.81473895808773 86.99337816238403 -154.17858967800834 87.93205451965332 -154.10683956654216 98.15939855575562 -105.82512806405147 139.34805393218994 -118.68632743667587
92.20701503753662 -147.57036274342488 145.43069171905518 -136.35783997327113 87.08373808860779 -154.2114105429572 88.02295875549316 -154.14084925888042 98.25715398788452 -105.8397486302559 139.49207639694214 -118.7055876607923
92.32685852050781 -149.1015794785314 145.56590509414673 -136.81954310775726 87.17913031578064 -154.2443755099196 88.11346650123596 -154.17487208454972 98.35854864120483 -105.8543546137287 139.63046789169312 -118.72484862156368
92.45822262763977 -147.54424728831916 145.70182394981384 -136.42244013046766 87.27086973190308 -154.27749728542338 88.20187664031982 -154.20885821791705 98.45687341690063 -105.86895489177195 139.7773675918579 -118.74412691049847
92.57149195671082 -149.28304049857877 145.84678316116333 -136.8766964008154 87.37323141098022 -154.3107479102041 88.30134463310242 -154.24246235492322 98.55686283111572 -105.88352016133891 139.91511845588684 -118.76343828613588
92.68278694152832 -147.3650945296565 145.9919135570526 -136.44292835338274 87.47940254211426 -154.34410375384294 88.39081025123596 -154.2760523007686 98.65579175949097 -105.89806249750464 140.05296564102173 -118.78277935847522
92.79888391494751 -149.12398913076206 146.1270260810852 -136.87666814253956 87.569340467453 -154.3773928511809 88.47944378852844 -154.3087978138985 98.75348258018494 -105.91259548586407 140.19290161132812 -118.80214479253452
92.92624616622925 -147.59675358128862 146.2725100517273 -136.52583075392516 87.66199207305908 -154.41067914754575 88.56759333610535 -154.34010906476996 98.85215139389038 -105.92711735234522 140.33201503753662 -118.82152789557398
93.05575394630432 -149.27758778701875 146.41109800338745 -136.93664438385377 87.75316667556763 -154.44403910960008 88.65631079673767 -154.3724693791032 98.94998168945312 -105.94163071037633 140.46995401382446 -118.84092191000286
93.21114015579224 -147.53438438801066 146.54748606681824 -136.57234616478644 87.88723945617676 -154.47741301022856 88.74590945243835 -154.4056821049971 99.04581069946289 -105.9561370919917 140.6095905303955 -118.86029393373256
93.34003710746765 -149.1829956663165 146.68579387664795 -136.95967514348274 87.98782682418823 -154.51074222103915 88.83544516563416 -154.4394032759661 99.14599704742432 -105.97062962487088 140.74706315994263 -118.8796572796197
93.4835729598999 -147.51893993937796 146.82382130622864 -136.55083050480283 88.1054801940918 -154.5432805037488 88.92352247238159 -154.47332714072766 99.24237394332886 -105.98511373248833 140.89139652252197 -118.8989410201421
93.66105604171753 -149.31323713812154 146.95978236198425 -136.9819255975437 88.22121119499207 -154.5756645640208 89.01392221450806 -154.50727801357064 99.33988761901855 -105.99958825005547 141.0301239490509 -118.9182140349273
93.77507948875427 -147.58907682397626 147.0997030735016 -136.59214853053786 88.31276941299438 -154.60828740452246 89.10372996330261 -154.54113324006937 99.43565154075623 -106.01405267873092 141.17506337165833 -118.93748512251668
93.90516352653503 -149.30040594030692 147.24515438079834 -137.03110715676314 88.40394496917725 -154.64116226387515 89.19648694992065 -154.5748161354551 99.53468561172485 -106.02850416107043 141.31351804733276 -118.95674089176262
94.02796125411987 -147.65767695741553 147.38803958892822 -136.6155994168697 88.4956111907959 -154.67427147596408 89.28426218032837 -154.60846981111067 99.63161396980286 -106.04293313159894 141.45370411872864 -118.97595420263615
94.14014673233032 -149.40331723002052 147.52259707450867 -137.05186415359753 88.64530181884766 -154.70755206336338 89.37412858009338 -154.64198989359772 99.73022794723511 -106.05734577961621 141.59415459632874 -118.99515454393557
94.25497245788574 -147.55562002817481 147.65862560272217 -136.64082363035388 88.7913453578949 -154.74085385055002 89.46380972862244 -154.67471437686874 99.82817387580872 -106.0717384975226 141.73560285568237 -119.01436859135964
94.41068720817566 -149.24008400622566 147.79359912872314 -137.07152248479045 88.88348340988159 -154.7741423743877 89.5586485862732 -154.70755668766589 99.92694902420044 -106.0861118793114 141.8758511543274 -119.03346608002195
94.55327939987183 -147.74942861651584 147.9321858882904 -136.69718485306106 89.00051307678223 -154.80744125562177 89.64846014976501 -154.7405657316164 100.03133535385132 -106.10047241501022 142.01613235473633 -119.05255020913386
94.68078279495239 -149.45700085559756 148.07174921035767 -137.11859911458686 89.1463258266449 -154.84068843041382 89.73729538917542 -154.7737294946239 100.13090777397156 -106.11481949851103 142.1564826965332 -119.07165979773625
94.82011270523071 -147.47561451873534 148.20845437049866 -136.70966945416848 89.26091051101685 -154.8736027336019 89.82585263252258 -154.8070113478598 100.22912383079529 -106.12915228419887 142.3006236553192 -119.09073250431052
94.94924426078796 -149.25380807613178 148.34498047828674 -137.13632914757486 89.3676962852478 -154.90625314183254 89.91501307487488 -154.84034751540273 100.32755661010742 -106.14347344475027 142.44097781181335 -119.10978298055738
95.06573486328125 -147.98488260816097 148.4819633960724 -136.7774508148558 89.50330591201782 -154.93894976912992 90.00424599647522 -154.87369718235763 100.42672204971313 -106.15778532874427 142.58050894737244 -119.1287919294412
95.19317960739136 -149.60297826241873 148.62468695640564 -137.1935838988816 89.59635043144226 -154.97169446936869 90.09476232528687 -154.90697679273933 100.52610754966736 -106.17209022619423 142.72025442123413 -119.14782336459356
95.31424379348755 -147.4067031190914 148.7841579914093 -136.74539717738293 89.68877243995667 -155.00440713793006 90.18369007110596 -154.9402249806843 100.62624645233154 -106.18638785295781 142.863379240036 -119.16689132665083
95.43613982200623 -149.31891008978266 148.92491102218628 -137.1748104506242 89.7800555229187 -155.0370978137538 90.2727484703064 -154.9732710077092 100.73825716972351 -106.20067653050958 143.01853895187378 -119.1859898979657
95.54109573364258 -147.86568535186694 149.08118295669556 -136.8665349374725 89.8731951713562 -155.0698143202842 90.36361384391785 -155.00602883854026 100.83855509757996 -106.21495546637422 143.16203451156616 -119.20512829373408
95.63947105407715 -149.49928284769362 149.21998143196106 -137.25245649926427 89.99597096443176 -155.1025465467475 90.45364952087402 -155.0387556673254 100.93942856788635 -106.22921526173394 143.31204962730408 -119.22429195264951
95.73741340637207 -147.76393421781415 149.35992527008057 -136.81456256628596 90.08789873123169 -155.13527034564464 90.54367804527283 -155.07145546994428 101.03885436058044 -106.24346549040376 143.45776557922363 -119.24347596520347
95.83431363105774 -149.4770789458933 149.49780702590942 -137.25074476772383 90.18187022209167 -155.16795945365038 90.63216853141785 -155.10423369268548 101.1373279094696 -106.25770843982488 143.60528993606567 -119.26267621301204
95.9344162940979 -147.64116511259363 149.6356120109558 -136.91204388228914 90.27430510520935 -155.20032954810628 90.72737503051758 -155.13708878462782 101.23661589622498 -106.27194341587334 143.76210856437683 -119.28188081961581
96.03781962394714 -149.45384302315625 149.77175378799438 -137.2994225559986 90.36636304855347 -155.23264820911768 90.81681180000305 -155.17001085315104 101.33475828170776 -106.28616837793905 143.90093970298767 -119.30107231013558
96.13833236694336 -147.87330669258955 149.90977144241333 -136.87747383945268 90.4733521938324 -155.26502879925454 90.9198579788208 -155.20294956166512 101.43647313117981 -106.30037634481849 144.03988814353943 -119.32021441708503
96.24151253700256 -149.617674967881 150.04960298538208 -137.3131894339338 90.56506085395813 -155.2974862858327 91.01553797721863 -155.23589820205154 101.53684329986572 -106.31456531122856 144.17612195014954 -119.33929569728612
96.34446811676025 -147.8439862416518 150.22623467445374 -136.97470840972238 90.66226148605347 -155.33001347981246 91.12168955802917 -155.2685508148951 101.63599443435669 -106.32873940261554 144.31391763687134 -119.35829211031852
96.47135972976685 -149.6098113357304 150.36586594581604 -137.34069980029506 90.75729846954346 -155.36259122202912 91.21244382858276 -155.30121176268764 101.73472142219543 -106.34289366644664 144.45032048225403 -119.37720205408277
96.62005996704102 -147.6894981636339 150.5110421180725 -136.92949520049973 90.90955662727356 -155.3951853437581 91.30725693702698 -155.3337929294008 101.83261370658875 -106.35703176366258 144.588933467865 -119.39604789326117
96.71907925605774 -149.5426123762383 150.65078949928284 -137.37336496706027 91.02779984474182 -155.42759946778114 91.39579796791077 -155.36643872840986 101.94145655632019 -106.37115785458617 144.73819136619568 -119.41482379015372
96.81369090080261 -147.87749377809828 150.79256677627563 -137.01382148595755 91.17760443687439 -155.45967306479275 91.48358011245728 -155.39902350382005 102.03995728492737 -106.38527569791572 144.8782093524933 -119.43352017811257
96.90856337547302 -149.5714070864425 150.93329906463623 -137.38850239670376 91.29444909095764 -155.49167925048977 91.57215142250061 -155.43161238553841 102.18357133865356 -106.39938235347734 145.02558541297913 -119.4521703174311
97.00550174713135 -148.0912467312101 151.07511401176453 -137.07866334643558 91.42207312583923 -155.52372785533396 91.66131258010864 -155.46406265182998 102.28136801719666 -106.41347936692001 145.16116523742676 -119.4708148807802
97.09987306594849 -149.62901242912207 151.21766352653503 -137.45251962010337 91.52592134475708 -155.55583852374608 91.749276638031 -155.4965851217387 102.38018369674683 -106.42756504308156 145.30072236061096 -119.48942077404254
97.19415283203125 -147.88780212713053 151.36394095420837 -137.04546496668146 91.6541678905487 -155.5880862751059 91.8372642993927 -155.52918550879545 102.47671055793762 -106.44163969577508 145.4459216594696 -119.50799193903343
97.2892198562622 -149.64788047500298 151.51268815994263 -137.449322483884 91.82087469100952 -155.62042167675583 91.92592453956604 -155.56185064817487 102.57509350776672 -106.45570794055963 145.58241176605225 -119.52657686597664
97.3853280544281 -147.8620219365885 151.6562168598175 -137.1143150184583 91.9370334148407 -155.65280059358344 92.01540637016296 -155.59448862033517 102.67268681526184 -106.46976939970503 145.7201066017151 -119.54518429815599
97.48014116287231 -149.67911577929718 151.7978434562683 -137.5018608943854 92.04815125465393 -155.68519090821079 92.10607838630676 -155.6270090537618 102.77930092811584 -106.48382212616482 145.8586049079895 -119.56379174973988
97.5749945640564 -147.8141048700795 151.93816351890564 -137.12463118638652 92.15806341171265 -155.71755854154912 92.19432806968689 -155.6594980816972 102.87855958938599 -106.49786543513245 145.9977469444275 -119.58231674905919
97.66885590553284 -149.72731980289302 152.08358097076416 -137.5246296428654 92.2720000743866 -155.7498556634022 92.28591799736023 -155.6919984260392 102.97888851165771 -106.51189306118646 146.1338107585907 -119.60079636648271
97.7629086971283 -148.23314048952744 152.2235927581787 -137.07195185636735 92.36940050125122 -155.78210600453218 92.39107990264893 -155.72449399648931 103.07935643196106 -106.52591058040387 146.27978706359863 -119.61931489519878
97.8586573600769 -149.68354002919122 152.36203289031982 -137.53884056380744 92.46815705299377 -155.81425542313175 92.48646235466003 -155.7569785946561 103.17907571792603 -106.53990971650474 146.4157955646515 -119.63787803371568
97.95339035987854 -147.96900098996832 152.5145227909088 -137.17255193840938 92.56533932685852 -155.84632605443448 92.5758969783783 -155.7894460840956 103.27970147132874 -106.55389177826873 146.55910849571228 -119.65649058597694
98.04793930053711 -149.74096225005528 152.65359330177307 -137.5763601918553 92.67022275924683 -155.87842038832346 92.66661357879639 -155.82189152498273 103.38191771507263 -106.56785608961397 146.70209622383118 -119.67511792032096
98.15125322341919 -148.1235646664371 152.7923846244812 -137.17362397333088 92.76935338973999 -155.9105416645237 92.75603079795837 -155.8543333680322 103.48073887825012 -106.58180282259309 146.84409427642822 -119.69372456528492
98.26498508453369 -149.6994865978927 152.9303469657898 -137.59058456189305 92.871737241745 -155.9426779412945 92.84605693817139 -155.88674966703599 103.5798397064209 -106.59573733675329 146.983247756958 -119.71235175388205
98.38444471359253 -148.2112557254882 153.06757378578186 -137.24046246742208 92.98540306091309 -155.9747359215019 92.93640899658203 -155.91908001851488 103.67918038368225 -106.60966198068212 147.12140822410583 -119.73099971232679
98.49191641807556 -149.9366507648582 153.20578169822693 -137.63998753535674 93.10785460472107 -156.00679567410216 93.03171586990356 -155.95135340125816 103.78100180625916 -106.62357691465958 147.26202368736267 -119.74962988191776
98.61771488189697 -147.71709506507636 153.3441710472107 -137.19784695738716 93.21394872665405 -156.03885583046988 93.12157082557678 -155.98353401238128 103.88010549545288 -106.63748279994181 147.4104082584381 -119.76826468467026
98.74027824401855 -149.61769783606726 153.4817178249359 -137.63424144073494 93.31728553771973 -156.07090197577867 93.21170449256897 -156.0156278086845 103.98109817504883 -106.65138409683462 147.55164074897766 -119.78690387317528
98.84490609169006 -148.36147882450598 153.6767749786377 -137.3233068549563 93.41267681121826 -156.10291084640517 93.30279302597046 -156.04767061547827 104.07895731925964 -106.66528117634257 147.68848156929016 -119.80555778316534
98.9456353187561 -149.91936490095384 153.81267309188843 -137.68956748588315 93.53314352035522 -156.13481335585732 93.40535688400269 -156.0796975664556 104.17631983757019 -106.67917389642267 147.83278512954712 -119.82422050517397
99.03897428512573 -147.8738729792486 153.95102715492249 -137.28340921669715 93.63281035423279 -156.1666022005549 93.49739980697632 -156.11171778757338 104.27521300315857 -106.69305807653187 147.97418665885925 -119.84286544383599
99.13176846504211 -149.75747995364333 154.0948464870453 -137.7134270460599 93.72617936134338 -156.1983117907711 93.58760476112366 -156.14373309870763 104.37361454963684 -106.70693622337072 148.1140685081482 -119.86144276562904
99.22502303123474 -148.21073952213308 154.23096179962158 -137.3388627736167 93.82964420318604 -156.2300029780744 93.67643165588379 -156.17575012366285 104.47396397590637 -106.72080815547018 148.25772786140442 -119.87988953075046
99.3189685344696 -149.90217560562422 154.36883735656738 -137.72944007114782 93.92703437805176 -156.26169510171377 93.7660276889801 -156.207772088496 104.57197165489197 -106.7346700083459 148.3986792564392 -119.8982511087032
99.41195297241211 -148.2036324200231 154.5045793056488 -137.3441220288427 94.03225111961365 -156.29339750715525 93.86083149909973 -156.23979107384338 104.67256259918213 -106.74852296661146 148.5369794368744 -119.91657800572185
99.50505638122559 -149.9256727655985 154.64040875434875 -137.76397887663651 94.14815878868103 -156.32511562829947 93.95417428016663 -156.27177818706744 104.7709481716156 -106.76236334810022 148.68685746192932 -119.93490818942087
99.60614061355591 -148.15507749158638 154.78497314453125 -137.36081522553002 94.24182391166687 -156.35669146295106 94.06239581108093 -156.30375810046843 104.86877465248108 -106.77618581040589 148.8280634880066 -119.95327497886565
99.71850490570068 -149.91061110158657 154.92869186401367 -137.78920820713944 94.35121393203735 -156.38805609789583 94.15089821815491 -156.3357397130424 104.96764159202576 -106.78999933639392 148.96973705291748 -119.97168256341342
99.82129216194153 -148.2717022871786 155.06490993499756 -137.421255262025 94.46434545516968 -156.41955161040738 94.24054336547852 -156.36771492502825 105.06703615188599 -106.80380855435557 149.10687398910522 -119.99012801953862
99.91601395606995 -149.92444982300665 155.214524269104 -137.82216144667836 94.56018733978271 -156.45116304249115 94.33103585243225 -156.39966401014556 105.17015600204468 -106.81761155733614 149.2500936985016 -120.0086143571435
100.01045632362366 -148.29454545370297 155.35244750976562 -137.42919676855163 94.66192173957825 -156.48287172011567 94.41902375221252 -156.43158098988977 105.26710677146912 -106.8314074213877 149.3980302810669 -120.02715149692095
100.10366463661194 -149.99414921006738 155.48251175880432 -137.83185092011453 94.75925517082214 -156.51463852089216 94.50693154335022 -156.46345529748294 105.36672854423523 -106.84518908957565 149.53581261634827 -120.04573362605157
100.19728684425354 -148.21409854185933 155.60827112197876 -137.45322598574705 94.8582124710083 -156.5464246249683 94.5961697101593 -156.49522815241045 105.46357583999634 -106.85896161463766 149.67297792434692 -120.06434210129106
100.29122924804688 -149.91846706338808 155.7357053756714 -137.8658734427444 94.96224689483643 -156.5759124691154 94.6860864162445 -156.52699103387158 105.56087040901184 -106.87272640227408 149.8132758140564 -120.08296194991229
100.38510775566101 -148.40832480875127 155.8667278289795 -137.48415281815235 95.0601875782013 -156.6047715223184 94.78702092170715 -156.55875119506396 105.65979218482971 -106.88648115267682 149.95233511924744 -120.101590665628
100.48087334632874 -149.99553284920376 155.97705340385437 -137.90067236686787 95.15921783447266 -156.63519457984603 94.88040041923523 -156.59051293549982 105.75790500640869 -106.9002292657816 150.08686184883118 -120.12019203203786
100.57721757888794 -148.40857294942842 156.11091923713684 -137.51364195855385 95.27141523361206 -156.66691702719632 94.9698543548584 -156.62227282454265 105.86343741416931 -106.91396909257836 150.23104071617126 -120.13878434078799
100.67318749427795 -149.9976159364384 156.24367308616638 -137.90385448323136 95.38345265388489 -156.69919589371048 95.05869221687317 -156.65402601076642 105.96213865280151 -106.9277026431473 150.36903977394104 -120.15739546257514
100.77122616767883 -148.3558995323006 156.37669205665588 -137.57257609493988 95.50942206382751 -156.73157016358826 95.14979338645935 -156.68577003636665 106.06177639961243 -106.9414296777896 150.51227498054504 -120.17598484301949
100.89198327064514 -150.08562024614912 156.51059675216675 -137.95578900674917 95.61815643310547 -156.76381548980441 95.23804116249084 -156.7175016434864 106.1625566482544 -106.95514729863591 150.6642804145813 -120.19453980339564
100.98780179023743 -148.31510691647662 156.64405488967896 -137.5487726581053 95.74705076217651 -156.79595119502642 95.33429408073425 -156.74921498579027 106.26283860206604 -106.96885894033707 150.8017406463623 -120.21309148845415
101.08572840690613 -149.99421642400742 156.78072595596313 -137.95514838651042 95.87051701545715 -156.82803803254887 95.42381000518799 -156.780867259807 106.36864805221558 -106.98256565445615 150.9442756175995 -120.23167001384874
101.19289422035217 -148.41784194326698 156.91522026062012 -137.60959748322446 95.97997570037842 -156.86006297828845 95.51290822029114 -156.81244319204998 106.47131419181824 -106.99625188989494 151.08006834983826 -120.25025508861374
101.29349398612976 -150.1280624411397 157.04806661605835 -138.00982904059487 96.0972490310669 -156.89130213436997 95.6022138595581 -156.84375226097592 106.57208728790283 -107.0099270503222 151.22129106521606 -120.26881602368398
101.39014267921448 -148.45972385242993 157.19158029556274 -137.5525690956646 96.21548318862915 -156.92167828448734 95.69202923774719 -156.87484376157894 106.67413330078125 -107.02359197348167 151.35840463638306 -120.28735209091127
101.48831367492676 -150.08785300458524 157.3259735107422 -137.9908270980889 96.32252526283264 -156.95241444161388 95.78103232383728 -156.9060509447673 106.77507591247559 -107.03722178154452 151.49563646316528 -120.30589153741126
101.58914160728455 -148.34147849377658 157.46016812324524 -137.7179296736121 96.46504211425781 -156.98344845556673 95.86959528923035 -156.93738872979938 106.8807430267334 -107.05081975334076 151.6276240348816 -120.32444329309287
101.68570756912231 -150.08724744964871 157.59345078468323 -138.05412303436125 96.58397674560547 -157.01473116716244 95.96038794517517 -156.96883449224583 106.97974586486816 -107.06438818887227 151.76219487190247 -120.34301481393017
101.7944815158844 -148.4944648080585 157.7286982536316 -137.70299145096035 96.69331765174866 -157.04616404876106 96.0560097694397 -157.00038505182482 107.07718658447266 -107.07794418713814 151.90288949012756 -120.36158281541145
101.89380598068237 -150.14528249810147 157.86822962760925 -138.05625541536062 96.81493425369263 -157.07765388520102 96.14995241165161 -157.0320207429254 107.1756763458252 -107.09149408916277 152.03821873664856 -120.38013157924613
102.0314085483551 -148.44304992688683 158.00300908088684 -137.74942547746573 96.92045331001282 -157.1091427655985 96.24057340621948 -157.06371639176518 107.27398872375488 -107.10503828509329 152.17712450027466 -120.39867020704591
102.12563586235046 -150.14091429487073 158.1374316215515 -138.103947369326 97.01933431625366 -157.1406165827212 96.32982611656189 -157.09544000524463 107.37361240386963 -107.11857369755387 152.312353849411 -120.41718482986211
102.22006464004517 -148.5182476305478 158.27104568481445 -137.68014599634526 97.13505744934082 -157.17209202122052 96.41822648048401 -157.12711980824562 107.47630071640015 -107.13210124227658 152.46338558197021 -120.43563896922711
102.3545069694519 -150.12020474454533 158.4048011302948 -138.10612460097138 97.26747632026672 -157.20301260037513 96.50756192207336 -157.15873170418095 107.57728981971741 -107.14562089296481 152.61011385917664 -120.45409439234228
102.49844646453857 -148.60941814391583 158.54345297813416 -137.74788057643764 97.37100410461426 -157.2336647248582 96.60213232040405 -157.19010184267543 107.67736673355103 -107.15913578140265 152.74312090873718 -120.47253209538104
102.59723424911499 -150.29180923112304 158.68064379692078 -138.1145988125025 97.4757604598999 -157.26427060997534 96.69672179222107 -157.22141440605438 107.77700734138489 -107.17263928072583 152.87728238105774 -120.49096682760229
102.7146999835968 -148.26300324971055 158.85253596305847 -137.7960201243689 97.56952095031738 -157.29502848080202 96.78695011138916 -157.25272377740094 107.87780356407166 -107.18613298707369 153.0110218524933 -120.50941953734295
102.8252182006836 -150.12344050296275 158.99558997154236 -138.1866144046191 97.68353509902954 -157.32592978467886 96.87525463104248 -157.28403040933506 107.97687578201294 -107.19961599410917 153.15223693847656 -120.52789115339566
102.92689657211304 -148.59176020915828 159.13122868537903 -137.75279182933667 97.79434490203857 -157.3570013314381 96.96397018432617 -157.31532445478774 108.0816080570221 -107.21308928323924 153.29542016983032 -120.5463557583657
103.02402806282043 -150.3202612278516 159.27070355415344 -138.17514682368372 97.90591740608215 -157.38822543551305 97.05510997772217 -157.34660496786387 108.17874217033386 -107.22655039878475 153.44466590881348 -120.56483669758822


==> figures/ex3/dist_time_log.txt <==
time_KT_Imp KT_Imp time_KT_Expl KT_Expl time_FBF_Imp FBF_Imp time_FB_Imp FB_Imp time_FB_Expl FB_Expl time_FBF_Expl FBF_Expl
0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0
0.05211210250854492 -11.400923187321014 0.10479044914245605 2.2956699100302895 0.05018210411071777 -0.8380192221587458 0.06594467163085938 0.0 0.14830970764160156 -3.0110390469352892 0.10549163818359375 -1.7774348221481886
0.21422481536865234 -15.87164146019827 0.2369229793548584 1.2795251417049993 0.14816069602966309 -2.648738039829409 0.17647409439086914 -0.872613170485361 0.30594325065612793 -5.838403761608645 0.26410841941833496 -3.5623529651451276
0.31000351905822754 -4.05673618590435 0.4026973247528076 -2.507662254584167 0.24302220344543457 -5.745091084820189 0.2844381332397461 -2.6575039107457044 0.4232947826385498 -8.382361779680975 0.4161365032196045 -5.307410079574685
0.41371870040893555 -3.9831091294316625 0.5426673889160156 -10.709470130333889 0.33997106552124023 -11.049875873505563 0.3835582733154297 -5.626438197880482 0.5837852954864502 -10.53520221842679 0.5740106105804443 -6.999293139933036
0.5070593357086182 -7.155149571222318 0.6773176193237305 -14.761130999914084 0.43497610092163086 -17.981753905930915 0.48470234870910645 -10.529132480248677 0.7216241359710693 -12.225774393131093 0.7154102325439453 -8.620846924620169
0.6009922027587891 -6.207056012894424 0.8109843730926514 -10.601145621032565 0.5304315090179443 -12.094148480212938 0.5973467826843262 -17.68386336037791 0.8975837230682373 -13.461406748940705 0.8526530265808105 -10.151170104351477
0.6956508159637451 -9.22207280094853 0.9443984031677246 -7.449249115403679 0.6260511875152588 -8.043186037461867 0.6863303184509277 -13.594354561017516 1.0721919536590576 -14.32255891406138 1.0019617080688477 -11.566845759704453
0.7909739017486572 -11.813168756911377 1.0841424465179443 -5.251865390718836 0.7304666042327881 -6.347407038178766 0.7846386432647705 -9.184144906597314 1.1808302402496338 -14.916517155573068 1.1669960021972656 -12.844529545763294
0.8883457183837891 -13.157919257083863 1.217865228652954 -3.480629279086088 0.825796365737915 -5.822899036221557 0.883237361907959 -7.151863921054281 1.287649154663086 -15.336504057117505 1.3151233196258545 -13.965369923900031
0.9844813346862793 -13.556125139300153 1.3532731533050537 -1.8991148180828452 0.9210476875305176 -5.9794880680175275 0.9820501804351807 -6.399336149399144 1.401341199874878 -15.647749457329601 1.4632105827331543 -14.919195481708122
1.0946879386901855 -13.735198108408415 1.4905357360839844 -0.4383152084976805 1.0160620212554932 -6.871940946273266 1.0760440826416016 -6.442535830736434 1.5347354412078857 -15.890995576995186 1.6008574962615967 -15.707352551083797
1.196939468383789 -14.071763711369654 1.6241662502288818 0.6847707255478914 1.1105847358703613 -8.64960237190147 1.1743390560150146 -7.2438730532947115 1.6432805061340332 -16.09046204175149 1.7489211559295654 -16.34240634084272
1.3068959712982178 -14.485614722245113 1.7567501068115234 0.5353016047429532 1.205435037612915 -11.538376634903528 1.2741615772247314 -8.879442055985848 1.754432201385498 -16.26037828392913 1.8948287963867188 -16.845028507466292
1.4203038215637207 -14.885409850174462 1.8891801834106445 -0.5303430897742701 1.3008067607879639 -15.808071906751175 1.3767337799072266 -11.520212804973378 1.8989930152893066 -16.40926831767351 2.070864677429199 -17.239161774526206
1.5479233264923096 -15.223711933544488 2.030261278152466 -1.9351090784156653 1.395087480545044 -19.02793468391246 1.4754493236541748 -15.434311753631622 1.9951303005218506 -16.54246446523477 2.213695764541626 -17.548350596181184
1.6630470752716064 -15.479064854753508 2.1645171642303467 -3.853408374879802 1.4900031089782715 -16.15340520186637 1.5745365619659424 -19.52254851753724 2.0923235416412354 -16.66336997187719 2.3663294315338135 -17.793215510158895
1.7720184326171875 -15.678770614683877 2.3242099285125732 -6.288457177821938 1.5844790935516357 -13.114030198546132 1.6737654209136963 -18.13353963059177 2.1960203647613525 -16.77426586113708 2.5147225856781006 -17.990467983092646
1.8740992546081543 -15.855208314610321 2.4795687198638916 -9.491285446365751 1.6805884838104248 -11.428975954616993 1.7713468074798584 -14.960437485518385 2.3030574321746826 -16.87681260110676 2.664848566055298 -18.152950516594544
1.9695138931274414 -16.01890141876678 2.6188840866088867 -13.481396989527958 1.7867021560668945 -10.794928948215226 1.870079517364502 -13.02610191737016 2.41099214553833 -16.97227637987818 2.8233916759490967 -18.290202220179296
2.0685551166534424 -16.176807748907848 2.8116655349731445 -15.281623594173748 1.8831372261047363 -11.015508104355124 1.9634265899658203 -12.176644691126358 2.520944833755493 -17.061687105071112 2.9694230556488037 -18.409099051380956
2.162990093231201 -16.32998370697824 2.9640848636627197 -12.577741392809425 1.9845712184906006 -12.033940304867446 2.0982677936553955 -12.181963761989703 2.6105949878692627 -17.14583022459006 3.1143181324005127 -18.51452681243533
2.278794527053833 -16.477335264806186 3.096435785293579 -9.540130695066235 2.086484670639038 -13.891807403798342 2.1948232650756836 -12.94036402334788 2.7179369926452637 -17.225344109646525 3.2634522914886475 -18.609953075408335
2.37278413772583 -16.618583840013237 3.2565152645111084 -7.279057903936961 2.188911199569702 -16.663471474060728 2.2908124923706055 -14.437708726054941 2.8252995014190674 -17.300726322502754 3.410489797592163 -18.697829910141664
2.4719064235687256 -16.755186220023468 3.408970355987549 -5.6196986776340205 2.2919089794158936 -19.9164937727675 2.387439250946045 -16.68886506387151 2.939662456512451 -17.372424243257573 3.5530431270599365 -18.77987538208931
2.567045211791992 -16.887698474217967 3.542659282684326 -4.377248780720965 2.3871781826019287 -20.901979278035228 2.484483003616333 -19.484901166349843 3.0518813133239746 -17.4408350730314 3.708012580871582 -18.857315690502325
2.6595234870910645 -17.016970226637177 3.7196810245513916 -3.469043091386536 2.4825596809387207 -18.826285780108297 2.585491180419922 -21.45776222609922 3.159149646759033 -17.5062740952724 3.860912799835205 -18.931029962204985
2.7521722316741943 -17.14347952914091 3.9162697792053223 -2.8934600243953894 2.5801703929901123 -16.797720555644908 2.6831817626953125 -20.807232883870338 3.2558772563934326 -17.56901833222486 4.017282247543335 -19.001654844981953
2.8473575115203857 -17.267573581762935 4.119271278381348 -2.6614212412879077 2.6753411293029785 -15.640725885941539 2.780778169631958 -19.07715496144171 3.41898775100708 -17.62931144035929 4.183336973190308 -19.06965932327577
2.942148208618164 -17.38953028947638 4.347554683685303 -2.747338086203728 2.7781994342803955 -15.299936534539004 2.877688407897949 -17.788713082144458 3.568308115005493 -17.687410696549666 4.342695236206055 -19.13539377560199
3.040043830871582 -17.50955104621803 4.564408540725708 -3.1058961326715684 2.873814821243286 -15.680808104421601 2.9776833057403564 -17.19529140616811 3.710163116455078 -17.743489430534268 4.500798225402832 -19.1991246480286
3.139329433441162 -17.627699931045115 4.719256639480591 -3.6976592776928174 2.9696433544158936 -16.732650490794228 3.0791025161743164 -17.250308277697968 3.8259708881378174 -17.797687835494884 4.646302938461304 -19.261068399449243
3.261688470840454 -17.744196363111374 4.939943313598633 -4.4995969028810325 3.073516368865967 -18.404707936923344 3.179264783859253 -17.88423502334862 4.006957292556763 -17.850146279778972 4.789246559143066 -19.321385120825227
3.3779244422912598 -17.859207046941677 5.149355888366699 -5.537600085581299 3.1820125579833984 -20.471547025723954 3.280039072036743 -19.01836607762106 4.153134346008301 -17.900993398974965 4.931883335113525 -19.380208479189257
3.4713611602783203 -17.97285623406344 5.341954231262207 -6.831958638933199 3.2815380096435547 -22.099708179878345 3.380458354949951 -20.492006375442244 4.29644513130188 -17.950341131747663 5.075239896774292 -19.43765302539847
3.5651214122772217 -18.085142169949666 5.483109951019287 -8.451387136530458 3.3787801265716553 -22.128041955100617 3.4789886474609375 -21.913498400505222 4.396296977996826 -17.998292635198258 5.228301286697388 -19.493816054799154
3.6824090480804443 -18.19618991985156 5.6228718757629395 -10.45725864492615 3.476922035217285 -21.00207370252641 3.5772461891174316 -22.651989461839005 4.512194395065308 -18.0449388282686 5.381645441055298 -19.548786586845686
3.792715549468994 -18.305964078913682 5.763116836547852 -12.885612904413808 3.574657917022705 -19.89161609102394 3.6778547763824463 -22.451882867582253 4.6407647132873535 -18.090362698915186 5.521040439605713 -19.60263400676349
3.909449338912964 -18.414568883068924 5.901892185211182 -15.455206825474734 3.6713244915008545 -19.26045681325423 3.776775360107422 -21.79330924705502 4.745150804519653 -18.134640187627205 5.66170597076416 -19.65542036266254
4.003703594207764 -18.521973968426742 6.055447101593018 -16.810983563405507 3.7739884853363037 -19.17633072523271 3.8769266605377197 -21.210055034808416 4.870765209197998 -18.177841588480515 5.8193159103393555 -19.70720277541721
4.096425294876099 -18.628180772625168 6.196297645568848 -15.666864268172045 3.870252847671509 -19.60372898752815 3.976181983947754 -20.937592417624963 4.983143329620361 -18.22003270292119 5.963245153427124 -19.758037522967168
4.1900248527526855 -18.73323910826274 6.390601873397827 -13.491990110885709 3.9669270515441895 -20.464098337514653 4.078185319900513 -21.022563775366795 5.106452941894531 -18.261269074855008 6.116480588912964 -19.807974876858932
4.284135580062866 -18.83721929534798 6.546502590179443 -11.513283569795066 4.063491106033325 -21.596206632493285 4.177985668182373 -21.42614734399608 5.230666637420654 -18.30161458063348 6.267277002334595 -19.85705491443393
4.386486768722534 -18.940009090525 6.687194108963013 -9.953792280577227 4.159007787704468 -22.674778393692485 4.28586483001709 -22.05213405104196 5.339107513427734 -18.34110585301467 6.416102409362793 -19.905317008875162
4.4806294441223145 -19.04168514157299 6.827303647994995 -8.772767849817368 4.254109144210815 -23.254969477121143 4.384272336959839 -22.74368468373263 5.462308406829834 -18.379800332779514 6.559947729110718 -19.95279887148699
4.575317621231079 -19.142286343599526 6.9663612842559814 -7.908809798842178 4.3558735847473145 -23.155547983215786 4.483785390853882 -23.302056481964236 5.568457365036011 -18.417725351112807 6.704182147979736 -19.99953514131651
4.669678211212158 -19.24176212381365 7.1033055782318115 -7.3169087502107075 4.451352119445801 -22.672997692198315 4.582010984420776 -23.574818315086247 5.666675806045532 -18.454918019500322 6.846489191055298 -20.045560927579782
4.763913631439209 -19.340078324685617 7.277713775634766 -6.969443864056133 4.547345876693726 -22.204086124076664 4.679810285568237 -23.561166727085165 5.782646417617798 -18.491413284914337 6.993386268615723 -20.090905978337908
4.864182472229004 -19.43734065604517 7.456517219543457 -6.846516421900931 4.642517805099487 -21.968620174633713 4.778993606567383 -23.396579184222578 5.903939485549927 -18.52724424217025 7.147770881652832 -20.13559737070355
4.9586546421051025 -19.53344258431174 7.6357903480529785 -6.934044328570144 4.737729787826538 -22.031213542711228 4.88822340965271 -23.237321630499565 6.009464979171753 -18.56244208118899 7.28891134262085 -20.179665652762814
5.056481838226318 -19.628486571554276 7.815944671630859 -7.22236835240601 4.8341591358184814 -22.36780056625575 4.990971088409424 -23.183115638207145 6.112093210220337 -18.59703561384605 7.438504695892334 -20.223136154407555
5.150958061218262 -19.722484221476854 7.986793279647827 -7.713852195043699 4.929816484451294 -22.891903124205292 5.08888578414917 -23.26748870515849 6.2408788204193115 -18.63105443381336 7.578665256500244 -20.26602360816228
5.244910001754761 -19.815511574228502 8.181740999221802 -8.416295105351368 5.023929119110107 -23.460197223083266 5.190659999847412 -23.473196602056838 6.3523900508880615 -18.664518696940597 7.734553813934326 -20.3083490452812
5.360635995864868 -19.90741034814748 8.431445837020874 -9.346456754139055 5.11777400970459 -23.900723173755924 5.288038492202759 -23.748741837321763 6.468937158584595 -18.69744989996851 7.8860650062561035 -20.350133445197095
5.454282522201538 -19.998434157509028 8.660703897476196 -10.525380562845225 5.212766408920288 -24.094294302566368 5.392447233200073 -24.025925947542678 6.570939064025879 -18.729869216904437 8.028408288955688 -20.39140083974257
5.547757148742676 -20.08844101839326 8.834496021270752 -11.979723108669909 5.30906867980957 -24.05331868148754 5.489945650100708 -24.24300736558818 6.684024810791016 -18.761797927153086 8.170659065246582 -20.4321663399925
5.642395257949829 -20.17754515247628 9.062557220458984 -13.720554721429547 5.40584921836853 -23.89818512664808 5.589888334274292 -24.36883474021664 6.79947566986084 -18.79325559977928 8.334664106369019 -20.47244515254289
5.752202272415161 -20.26567445582603 9.249458312988281 -15.675179143582966 5.500422954559326 -23.762518977324675 5.686748027801514 -24.41288735933473 6.902933835983276 -18.824260438913107 8.478450775146484 -20.51225249211891
5.862209796905518 -20.352883724554076 9.473758935928345 -17.483783505812443 5.594322204589844 -23.731084541241025 5.783267498016357 -24.413280882992616 6.999651193618774 -18.854829857521093 8.624427556991577 -20.551602732500896
5.961474180221558 -20.439186283690248 9.711647987365723 -18.298142498032917 5.688882112503052 -23.83012770488807 5.8803064823150635 -24.413658004329175 7.096722841262817 -18.88498022648706 8.767714977264404 -20.590508761663703
6.055838346481323 -20.524623862330827 9.884807109832764 -17.611205332252574 5.783134937286377 -24.038566182274387 5.977900266647339 -24.445180348881422 7.205669403076172 -18.914726320258705 8.916251182556152 -20.628983241472692
6.150458097457886 -20.609109857457007 10.099977016448975 -16.11753945445152 5.877155542373657 -24.302488721125787 6.07609486579895 -24.519517271816316 7.312070608139038 -18.94408224217779 9.071696996688843 -20.667038814600307
6.248327732086182 -20.69276946067211 10.239856004714966 -14.579248663729235 5.9746763706207275 -24.553503277018095 6.178012371063232 -24.630438835301923 7.407916069030762 -18.973061095251524 9.213099956512451 -20.70468673445577
6.347620248794556 -20.775572709110484 10.375389575958252 -13.274351429563666 6.069891929626465 -24.734045245670572 6.274905204772949 -24.760015065923962 7.521736145019531 -19.001675297227965 9.356021165847778 -20.741937507670897
6.442219972610474 -20.85754502275067 10.534815788269043 -12.247614989968248 6.173110485076904 -24.821563676038995 6.373918771743774 -24.88681031394354 7.6180031299591064 -19.029936629609495 9.533243656158447 -20.7788014813377
6.559599876403809 -20.93871952764196 10.689759492874146 -11.481446205595496 6.270359039306641 -24.834923436469417 6.491108417510986 -24.993976622753785 7.730687379837036 -19.057856288817185 9.68623685836792 -20.815289131151403
6.656442880630493 -21.019140626805914 10.886311054229736 -10.950389763965877 6.36482310295105 -24.818047505169382 6.5908262729644775 -25.07458371720101 7.828471899032593 -19.085445520094883 9.829280376434326 -20.851411456700983
6.755277872085571 -21.09870096919368 11.024888753890991 -10.631570565709117 6.459519147872925 -24.8152678355614 6.685989856719971 -25.13229392395062 7.929739713668823 -19.112714798789302 9.978336811065674 -20.887178634541527
6.8532021045684814 -21.177486111062336 11.198721647262573 -10.509739103405478 6.5546393394470215 -24.85441946124602 6.788060188293457 -25.177704418507567 8.030788660049438 -19.139675536473735 10.12842345237732 -20.9226020273155
6.957132577896118 -21.255510261636186 11.342085838317871 -10.571705872692084 6.649068593978882 -24.941640858276983 6.883209228515625 -25.22280226402941 8.150675296783447 -19.16633772999165 10.271825790405273 -20.957690670342334
7.050599575042725 -21.33268351608347 11.475062131881714 -10.811207359040534 6.754492998123169 -25.064387363507514 6.981863498687744 -25.276326249383402 8.260743618011475 -19.192707532818712 10.437062740325928 -20.992453313070047
7.14638090133667 -21.409132366204325 11.712570667266846 -11.22464528436051 6.850858926773071 -25.199116087581967 7.079875946044922 -25.34156688752998 8.361557960510254 -19.218793629795783 10.581553220748901 -21.026899116987753
7.254728555679321 -21.484799288203252 11.848732948303223 -11.813571290645037 6.944996356964111 -25.321237011986316 7.182713508605957 -25.41659931310012 8.45973253250122 -19.24460399636358 10.729712963104248 -21.061036039640165
7.3589372634887695 -21.559728730927997 12.034126281738281 -12.580489684298502 7.041237115859985 -25.4144811260283 7.286653518676758 -25.496146043149565 8.555242538452148 -19.270146187824434 10.876431703567505 -21.094871821320403
7.454399585723877 -21.63400341024467 12.190523147583008 -13.530657762998818 7.137309312820435 -25.476055307318006 7.385310649871826 -25.574194136479804 8.651376008987427 -19.29542753175754 11.038690328598022 -21.128416318538754
7.5635154247283936 -21.70745513281559 12.373570919036865 -14.657327459441944 7.232759952545166 -25.51538793871135 7.483492374420166 -25.646278769373673 8.749894142150879 -19.320455353332186 11.179566383361816 -21.161677249792938
7.657905340194702 -21.78030128087717 12.514246940612793 -15.93062779231854 7.336552619934082 -25.547930474325263 7.619033098220825 -25.710760612570105 8.86008620262146 -19.345236345643 11.340713739395142 -21.194658441371597
7.754479885101318 -21.85242991481055 12.676812171936035 -17.25382481746375 7.430771827697754 -25.58791207894536 7.718976259231567 -25.76878211659761 9.038544178009033 -19.369776892066383 11.531466245651245 -21.227366091720405
7.852716445922852 -21.923892404506265 12.86194133758545 -18.407945397747792 7.525547504425049 -25.643380446814344 7.819788932800293 -25.82325723305793 9.16067361831665 -19.394083531842842 11.72972822189331 -21.259806295145584
7.951517105102539 -21.994777546741062 13.017733573913574 -19.05549265726129 7.620201826095581 -25.714685956473158 7.9191505908966064 -25.87740574808152 9.296908855438232 -19.41816249266466 11.922131538391113 -21.29198491764676
8.059850692749023 -22.06508936214126 13.195186853408813 -18.96749850384177 7.715892553329468 -25.796011065924596 8.014785051345825 -25.933578342892783 9.402935981750488 -19.44202143373119 12.136924505233765 -21.323908141822937
8.184306859970093 -22.1346970497641 13.331430673599243 -18.283997712279575 7.812180757522583 -25.878698414773464 8.114351749420166 -25.992629634122544 9.518134117126465 -19.465664801662893 12.299553394317627 -21.355582075441554
8.293214321136475 -22.203774095334992 13.467162847518921 -17.338393259644274 7.907825469970703 -25.95490037574898 8.210622072219849 -26.0540007602888 9.669356346130371 -19.489096374821262 12.447374105453491 -21.38701185977169
8.39872407913208 -22.272218746358927 13.611223459243774 -16.391728122081506 8.002395391464233 -26.0203911292245 8.314903259277344 -26.11623578818348 9.783117771148682 -19.512320862742076 12.610415935516357 -21.418202388505684
8.493423700332642 -22.340151909033374 13.756490468978882 -15.564245309202816 8.096809387207031 -26.075490044407672 8.415626764297485 -26.177712453554733 9.943358898162842 -19.535343224393934 12.762123584747314 -21.449158870718396
8.587162256240845 -22.407551102397765 13.896203994750977 -14.90230105069974 8.191636323928833 -26.124068558705314 8.51413893699646 -26.237258482911802 10.055285215377808 -19.558168238213966 12.956894874572754 -21.479885966574294
8.683120012283325 -22.47441590996847 14.040562391281128 -14.41293321225459 8.287129402160645 -26.17136147535177 8.613128423690796 -26.294467135102202 10.188522815704346 -19.580800459258235 13.106785774230957 -21.510388128570813
8.776925802230835 -22.540722802433308 14.203034400939941 -14.09501337459777 8.381481885910034 -26.22174287125132 8.712488174438477 -26.349672959896036 10.295012474060059 -19.603244901859995 13.249830484390259 -21.540669554922736
8.890851259231567 -22.60665504035242 14.358863115310669 -13.94040522268777 8.475610256195068 -26.277315525454256 8.812480926513672 -26.403671899717793 10.392855644226074 -19.62550585463681 13.4080650806427 -21.570735766062413
8.987027406692505 -22.67192944574093 14.493218898773193 -13.944772656546254 8.57129716873169 -26.3376294083653 8.913093566894531 -26.457334811854352 10.50201964378357 -19.64758743286124 13.58112645149231 -21.60059260968605
9.09099793434143 -22.736887897071973 14.64133071899414 -14.1009336219264 8.665050506591797 -26.400369516086016 9.01054048538208 -26.511284901884032 10.59818720817566 -19.66949341481394 13.804589986801147 -21.63024203859241
9.185778141021729 -22.80129250819542 14.819349765777588 -14.40655938946297 8.759450674057007 -26.462598049539206 9.107467651367188 -26.565747781319683 10.695336103439331 -19.691227484926586 13.953961610794067 -21.65968802338601
9.299025058746338 -22.86526441733971 15.004471063613892 -14.855426829614588 8.860202312469482 -26.521968425799308 9.226323366165161 -26.620573499182964 10.793105363845825 -19.712793178304178 14.12281346321106 -21.688934550498892
9.3918936252594 -22.928738655237147 15.186750650405884 -15.443064478043322 8.959464311599731 -26.577484259940665 9.324675559997559 -26.675383814052044 10.901628732681274 -19.73419597972056 14.279473781585693 -21.717985355603865
9.483267307281494 -22.991729521848562 15.35635232925415 -16.156501772439707 9.063266038894653 -26.629608765859437 9.423534631729126 -26.729758234012632 11.019627094268799 -19.755437869392978 14.42116641998291 -21.74684404394579
9.578604459762573 -23.053980198389773 15.55130410194397 -16.976403692945475 9.182689666748047 -26.679805482620225 9.521655082702637 -26.783399489313204 11.128841638565063 -19.77652234040163 14.568376064300537 -21.775514116678004
9.674339771270752 -23.115956357422714 15.744587182998657 -17.858124074557114 9.278695821762085 -26.72979385594254 9.619822978973389 -26.836214588256805 11.238919734954834 -19.797452785333803 14.713508367538452 -21.803998942364515
9.776710510253906 -23.17732856350982 15.953516244888306 -18.7286640041722 9.376652956008911 -26.780862951759378 9.717849969863892 -26.888301963484263 11.347648859024048 -19.81823232799235 14.858600616455078 -21.832301704410316
9.885331392288208 -23.23839630788091 16.15993571281433 -19.467045696589743 9.487177848815918 -26.8334911786831 9.81784200668335 -26.93987561350363 11.458313703536987 -19.838864061754574 15.028205633163452 -21.860425462053716
9.98404312133789 -23.29911981100864 16.335904598236084 -19.938602184894826 9.585105657577515 -26.887342072389234 9.915831804275513 -26.991164921810157 11.563507556915283 -19.859350999510127 15.193366527557373 -21.888373136256405
10.079119443893433 -23.359405663339068 16.507978677749634 -20.04786492889801 9.681592226028442 -26.941557827235908 10.018732786178589 -27.04233278118185 11.669965744018555 -19.879696096819583 15.353761911392212 -21.916147530137152
10.179803371429443 -23.419289046892185 16.664536476135254 -19.814913011425517 9.778221368789673 -26.99518605601691 10.116474390029907 -27.09343613450201 11.76763653755188 -19.89990209684702 15.510764837265015 -21.94375138893635
10.29767894744873 -23.47898101219801 16.82290244102478 -19.34963945018093 9.881429195404053 -27.0475528931787 10.22458815574646 -27.144434077961208 11.87762999534607 -19.919971564889597 15.667675971984863 -21.97118736279975
10.403404474258423 -23.538108460884807 16.97096037864685 -18.788312316849268 9.978436946868896 -27.098462466135246 10.3240487575531 -27.195227165211445 12.043835639953613 -19.93990696987066 15.816550493240356 -21.998458208531673
10.513642311096191 -23.597086375030948 17.126569986343384 -18.23182067231596 10.07708215713501 -27.14817542564016 10.422976016998291 -27.245707595253556 12.198617935180664 -19.959710675550802 15.96332311630249 -22.025566474922158
10.62886929512024 -23.655659273783982 17.28282356262207 -17.74411410711249 10.187124729156494 -27.197217229337713 10.525339126586914 -27.295801979974563 12.321433305740356 -19.979385106047317 16.12087106704712 -22.052514473071913
10.740939140319824 -23.71382581411885 17.462599754333496 -17.355710012077992 10.281500339508057 -27.246134971540847 10.633770227432251 -27.345492037172665 12.433938264846802 -19.998932486583932 16.27223515510559 -22.079304508475563
10.842886447906494 -23.77174824635138 17.607468605041504 -17.082377489722763 10.377155303955078 -27.295296851000124 10.73192048072815 -27.394808569838247 12.56540322303772 -20.018354983853396 16.434141874313354 -22.105938838919354
10.953770637512207 -23.829401961863915 17.74036931991577 -16.92766267783979 10.476048469543457 -27.34479636640838 10.832167148590088 -27.443811675278482 12.700297832489014 -20.037654900896612 16.576990365982056 -22.132419665108323
11.050583600997925 -23.886571511296346 17.905794620513916 -16.892550373129016 10.570298910140991 -27.39447589505489 10.931262969970703 -27.49256419727316 12.822994709014893 -20.056833937808886 16.725650548934937 -22.15874910738116
11.167055130004883 -23.943735839317384 18.080185651779175 -16.973174399865442 10.664649248123169 -27.44404116724563 11.038188219070435 -27.54111036886817 12.934849977493286 -20.075894152780116 16.873992443084717 -22.1849292079373
11.261481046676636 -24.00035549642805 18.236706256866455 -17.165698727369588 10.759801149368286 -27.49320118599585 11.14384937286377 -27.589466877171752 13.056534767150879 -20.09483757529949 17.017843008041382 -22.210962199985754
11.357537746429443 -24.05678666014014 18.367892265319824 -17.462234421645316 10.853013753890991 -27.541777667145094 11.244780778884888 -27.637624522521733 13.168384790420532 -20.113671018748867 17.16015315055847 -22.236853301302723
11.453053712844849 -24.11298466529146 18.55491018295288 -17.85359053986823 10.950245380401611 -27.58974839897931 11.344274520874023 -27.68555941577137 13.284355163574219 -20.13239216959375 17.29855990409851 -22.26260166487638
11.546168327331543 -24.16886378841411 18.7733952999115 -18.323536875953334 11.042794227600098 -27.63722663675429 11.442559957504272 -27.733245824091057 13.398327827453613 -20.151002348945735 17.448262453079224 -22.288208816145065
11.639907598495483 -24.224413864645122 18.970409154891968 -18.850813173892888 11.13552188873291 -27.684392543982312 11.543084859848022 -27.78066941857203 13.556508779525757 -20.169503742863085 17.59537124633789 -22.313676532509184
11.737344980239868 -24.279877207131566 19.19265079498291 -19.400500547217725 11.228981256484985 -27.73141569630755 11.642133951187134 -27.82782967439673 13.65886926651001 -20.187898225607515 17.74420928955078 -22.33900644552085
11.831430673599243 -24.33486533108548 19.422656774520874 -19.92980118406993 11.330405712127686 -27.778395083819916 11.742897987365723 -27.874737271172286 13.81522512435913 -20.206187530769178 17.889514684677124 -22.36420021592686
11.92458176612854 -24.389848235012334 19.595650672912598 -20.38185001687475 11.422951221466064 -27.8253386886934 11.841683864593506 -27.92140970443007 13.914252519607544 -20.22437327059548 18.043729305267334 -22.389259358923184
12.032842636108398 -24.44442208955966 19.809609413146973 -20.706319095991233 11.515820741653442 -27.87218118200979 11.940957069396973 -27.96786468559938 14.010103225708008 -20.24245700102106 18.190575122833252 -22.414185340602806
12.13585352897644 -24.498740529421713 19.963335275650024 -20.863848209788145 11.608086824417114 -27.91882448002511 12.037055969238281 -28.014115116203804 14.119481801986694 -20.26044023310022 18.340667247772217 -22.438979581565285
12.24025845527649 -24.55287254127716 20.111408472061157 -20.853585863333013 11.700974464416504 -27.965182037291903 12.133184432983398 -28.06016715283 14.23263430595398 -20.278324415993985 18.49653649330139 -22.46364356672106
12.333886861801147 -24.606785433670446 20.29813504219055 -20.700885521882107 11.793977499008179 -28.011209720765585 12.230097770690918 -28.10602097902182 14.356172561645508 -20.29611096167777 18.653818368911743 -22.4881789706374
12.428267002105713 -24.660266889415084 20.477946281433105 -20.457524163390612 11.888411045074463 -28.056915207881726 12.359153270721436 -28.151674253359747 14.453410863876343 -20.3138013589243 18.801036596298218 -22.512587833013722
12.521952152252197 -24.71369443622407 20.631309509277344 -20.17301970875506 11.98216986656189 -28.102345997821914 12.45597243309021 -28.197123835390833 14.610121250152588 -20.331398648383605 18.94875168800354 -22.53687167062054
12.617461204528809 -24.766537866550564 20.800466775894165 -19.893686334989717 12.075318336486816 -28.14756507041792 12.552977323532104 -28.242368433549387 14.75233268737793 -20.34890266880188 19.1015944480896 -22.561032022338814
12.711096048355103 -24.818984549642206 20.981306076049805 -19.649441234274786 12.170774221420288 -28.19262548855051 12.650520086288452 -28.287410823272875 14.890693664550781 -20.36631469191125 19.246639490127563 -22.58507149175104
12.809309005737305 -24.87114403348594 21.138972759246826 -19.463194958642557 12.265705108642578 -28.23755582522797 12.74958062171936 -28.332256896366378 14.996272802352905 -20.38363598542501 19.413421630859375 -22.608991771063103
12.903199911117554 -24.922955711134634 21.330602884292603 -19.345215644282558 12.359750032424927 -28.282354685473074 12.84591007232666 -28.376914437973475 15.103348016738892 -20.400867766659793 19.565102577209473 -22.632794401482425
12.996660947799683 -24.97459719544008 21.545385122299194 -19.303274258879703 12.45470380783081 -28.32699926774381 12.954801321029663 -28.421390832255334 15.26466178894043 -20.418011491525313 19.72643733024597 -22.65648096596612
13.091217994689941 -25.026179657387615 21.770880937576294 -19.336729069712607 12.549245595932007 -28.371460906979525 13.060916662216187 -28.465692529642546 15.360760927200317 -20.435068554621 19.87869119644165 -22.68005300095984
13.185442686080933 -25.077237520761017 21.952340602874756 -19.44529202781385 12.642754554748535 -28.415717405535034 13.16831636428833 -28.50982446589608 15.457839965820312 -20.452040090347406 20.0242178440094 -22.703512009049373
13.298760414123535 -25.128380875929984 22.191178560256958 -19.62114102649909 12.745963096618652 -28.459760777315275 13.27247166633606 -28.553788681926434 15.588230609893799 -20.468927284461422 20.180800676345825 -22.72685944283183
13.393645286560059 -25.17914909575085 22.391518592834473 -19.857791581415484 12.83931040763855 -28.503598843925822 13.383662700653076 -28.597585422510996 15.742526054382324 -20.485731365508077 20.338214874267578 -22.750096707869307
13.491403818130493 -25.229742088721522 22.58352303504944 -20.139865115432777 12.93285083770752 -28.547249796560944 13.491068840026855 -28.64121397540536 15.837650537490845 -20.50245327996111 20.493847370147705 -22.773225175266298
13.590024471282959 -25.2802650926755 22.77699303627014 -20.45365014758477 13.026414394378662 -28.59073383646242 13.59542727470398 -28.68467380081059 15.939495325088501 -20.519094019057626 20.640016794204712 -22.796246259005404
13.68944263458252 -25.330492292934565 22.92886972427368 -20.774843457838795 13.119341373443604 -28.634065690985572 13.705556869506836 -28.727965301540564 16.145755529403687 -20.53565455669669 20.803006649017334 -22.819161283730626
13.784231662750244 -25.380485178453963 23.087862014770508 -21.083241193582158 13.212341547012329 -28.677251560397593 13.810380697250366 -28.77109067151535 16.306612253189087 -20.55213581021633 20.947554349899292 -22.841971613624782
13.879097938537598 -25.430513327545164 23.27295756340027 -21.349525233321536 13.311046361923218 -28.720288485667012 13.917603731155396 -28.814052288801534 16.446488857269287 -20.56853859548674 21.094122886657715 -22.86467850014191
13.97327995300293 -25.48004625741538 23.434669494628906 -21.556373357538945 13.404748678207397 -28.763168665775932 14.023407220840454 -28.85685273909292 16.553786277770996 -20.58486370193136 21.23202896118164 -22.88728314556981
14.069929599761963 -25.529591810414118 23.683993577957153 -21.68416903422251 13.499006748199463 -28.805883380053015 14.132784843444824 -28.89949478010079 16.656236171722412 -20.601111915818798 21.38210654258728 -22.909786733380066
14.164644479751587 -25.578969733788355 23.876030921936035 -21.734120206086555 13.591845512390137 -28.848425758806016 14.239506006240845 -28.941980013545766 16.796605587005615 -20.61728402938559 21.533971309661865 -22.932190538489003
14.27217984199524 -25.628124699884623 24.058717966079712 -21.7089239770683 13.686652898788452 -28.890794409579144 14.342311382293701 -28.98430954661476 16.938294410705566 -20.633380827938712 21.673937797546387 -22.95449566570084
14.371095657348633 -25.677115848437108 24.26444673538208 -21.629924238215125 13.779770851135254 -28.932993268468206 14.444951295852661 -29.026484600986326 17.07874321937561 -20.64940309518282 21.814719200134277 -22.976703448324464
14.464847564697266 -25.726019161011596 24.462931156158447 -21.5140910081493 13.872510194778442 -28.975029836981044 14.547276020050049 -29.068506595454693 17.224634885787964 -20.66535164587485 21.956379890441895 -22.99881493844847
14.56365418434143 -25.774589102155893 24.6690194606781 -21.387234334414913 13.965246677398682 -29.01691259454183 14.64958119392395 -29.11037847020448 17.340198755264282 -20.681227647645414 22.115626335144043 -23.02083115548069
14.660865068435669 -25.82318560168236 24.859305381774902 -21.26505450778928 14.058746337890625 -29.05864815277652 14.751345157623291 -29.15210525092292 17.479665279388428 -20.697032025310488 22.25647497177124 -23.042753172937886
14.757583141326904 -25.871490069077687 25.048017501831055 -21.16591885411044 14.153014421463013 -29.100239957818083 14.856218576431274 -29.19368897667384 17.624138832092285 -20.712766218010348 22.397971630096436 -23.06458196809409
14.876065254211426 -25.919699823736856 25.191291332244873 -21.097823116187353 14.247218608856201 -29.14168860414477 14.958991050720215 -29.235131665859136 17.762389421463013 -20.728431223696692 22.54530620574951 -23.086318647720233
14.975449800491333 -25.96769836330161 25.366990327835083 -21.07001056600523 14.342568159103394 -29.182993166560195 15.05955171585083 -29.276435534092784 17.912912607192993 -20.744027921798125 22.699944496154785 -23.10796418205651
15.073162078857422 -26.015561967709047 25.507806539535522 -21.08326479515825 14.4351646900177 -29.22415222263533 15.163023710250854 -29.317602657523928 18.022486925125122 -20.759557160531664 22.846829891204834 -23.12951946418909
15.166429042816162 -26.063271415980367 25.697124481201172 -21.13963530264476 14.53269910812378 -29.265167085567402 15.268593788146973 -29.358635044780993 18.129942893981934 -20.77501977845975 23.00180745124817 -23.150985415164726
15.261075019836426 -26.110829271790372 25.886396408081055 -21.23443085940321 14.626011848449707 -29.306039127201142 15.369512557983398 -29.39953464674804 18.238349437713623 -20.79041661281829 23.1483895778656 -23.17236286079514
15.355348587036133 -26.158164619524538 26.12956142425537 -21.364202766967257 14.720313787460327 -29.346771627523406 15.487653255462646 -29.440303095240232 18.378077507019043 -20.805748428468664 23.29783844947815 -23.193652619505176
15.448253870010376 -26.20554668518725 26.30782461166382 -21.51969432661119 14.814709901809692 -29.38736890802163 15.582482814788818 -29.480941812570766 18.48643398284912 -20.821015965293284 23.45710825920105 -23.214855599306823
15.541982412338257 -26.25253610042796 26.49337601661682 -21.69302695826262 14.907764911651611 -29.42783504141978 15.674428939819336 -29.521452296587796 18.58485460281372 -20.836219970730237 23.604456424713135 -23.235972811749473
15.638685703277588 -26.299492340384013 26.689844369888306 -21.871659529964283 15.00175404548645 -29.468173581898643 15.765796661376953 -29.561835939924777 18.70297408103943 -20.851361191652305 23.765286207199097 -23.25700522728581
15.73108720779419 -26.346371063305945 26.840495109558105 -22.045391800437827 15.100850820541382 -29.508386549615086 15.862068891525269 -29.602094124883585 18.803431749343872 -20.866440329461945 23.909843921661377 -23.277953643848765
15.826857566833496 -26.3928695241178 26.989298582077026 -22.20152487684806 15.194089412689209 -29.548474817360425 15.955472946166992 -29.642228282310658 18.91311240196228 -20.881458523438855 24.060458183288574 -23.298818788881093
15.92183542251587 -26.439451290231744 27.140084505081177 -22.331869879526785 15.28804898262024 -29.588437741355303 16.05620813369751 -29.682239801117912 19.021125316619873 -20.896416294273234 24.21131420135498 -23.319601338591326
16.0152690410614 -26.48589203076197 27.28321933746338 -22.428520361895615 15.381811141967773 -29.62827441460234 16.150878190994263 -29.722129978710072 19.12903141975403 -20.911313946760345 24.372509956359863 -23.340302041983406
16.11468529701233 -26.53196141617002 27.446017742156982 -22.490021306253908 15.476792335510254 -29.66798427630323 16.24857997894287 -29.761900416831352 19.236745834350586 -20.926152126961423 24.527040004730225 -23.360921584465547
16.21251153945923 -26.578238927411743 27.593921899795532 -22.5166756609461 15.57070517539978 -29.70756765240481 16.346442937850952 -29.801552258080307 19.34722089767456 -20.94093148559432 24.67622971534729 -23.381460646184653
16.31491994857788 -26.624190095891528 27.743812561035156 -22.5146773322186 15.665954828262329 -29.747025649590036 16.449109077453613 -29.841086548809198 19.444230318069458 -20.95565270553786 24.818017959594727 -23.401920089197215
16.413708448410034 -26.66992279203184 27.897525548934937 -22.490865744857338 15.760071516036987 -29.786359891922146 16.54571843147278 -29.88050496254995 19.580443859100342 -20.970316458900346 24.963534832000732 -23.422300747831763
16.51672077178955 -26.715836136639695 28.046217441558838 -22.455171442428195 15.854419469833374 -29.825572812671346 16.641464710235596 -29.919809169724367 19.7474205493927 -20.984923387341787 25.10822343826294 -23.442603278100815
16.6143536567688 -26.761250709131517 28.179040908813477 -22.41599618433461 15.948787689208984 -29.864666102497928 16.74423336982727 -29.959000779258446 19.897080183029175 -20.999474118799803 25.253891468048096 -23.462828438360216
16.71719193458557 -26.80672625970926 28.326770544052124 -22.382297466752078 16.044329166412354 -29.903641185636076 16.842458486557007 -29.99808151248554 20.010881185531616 -21.01396925020626 25.397356033325195 -23.48297720611314
16.837196588516235 -26.852256125029278 28.485385417938232 -22.360156001273847 16.139448881149292 -29.942499893974443 16.939223766326904 -30.037052867847187 20.156067609786987 -21.02840937524149 25.540473699569702 -23.50305049561627
16.95595121383667 -26.89725692071503 28.62538719177246 -22.35509390873414 16.233047008514404 -29.981243309968853 17.039213180541992 -30.075915979257346 20.2810275554657 -21.04279513309926 25.688907623291016 -23.523049222343193
17.062236785888672 -26.94244995753463 28.77351427078247 -22.369409893059622 16.325771808624268 -30.019872281962957 17.132603645324707 -30.114671629217035 20.466804265975952 -21.057127451206753 25.837709665298462 -23.542974225415364
17.15824794769287 -26.9874858953784 28.927976608276367 -22.404824279401183 16.41895866394043 -30.058387791554075 17.232922077178955 -30.153320475150444 20.635250329971313 -21.071406675859233 25.993026971817017 -23.562826252455572
17.25301480293274 -27.032101867312267 29.071913480758667 -22.45992200758988 16.512199878692627 -30.096791007408076 17.33427095413208 -30.1918629738802 20.784563064575195 -21.08563315735292 26.155417919158936 -23.58260601096624
17.347578287124634 -27.076998601461764 29.215654373168945 -22.533151336031437 16.604854583740234 -30.135083259286883 17.43680167198181 -30.23029874362825 20.950499057769775 -21.09980739224987 26.320462703704834 -23.60231437780226
17.445971727371216 -27.121572151121587 29.366122484207153 -22.620123263642107 16.698204517364502 -30.173266090386782 17.538835525512695 -30.268627982247942 21.125853300094604 -21.113929867714575 26.474857807159424 -23.621952287721392
17.542506456375122 -27.165866857820717 29.516492128372192 -22.716984492361114 16.79045796394348 -30.21134169544817 17.642314434051514 -30.30685113713333 21.2661714553833 -21.128001062164735 26.63616108894348 -23.64152030487412
17.63765001296997 -27.21046206782658 29.672763109207153 -22.817655146511836 16.888311862945557 -30.24931216473079 17.742828369140625 -30.34497606440608 21.426192045211792 -21.142021448110015 26.774625062942505 -23.661018973072107
17.730261087417603 -27.254530076991912 29.815556526184082 -22.9174143511598 16.981507539749146 -30.28717881195697 17.843498706817627 -30.382997283621307 21.55899691581726 -21.155991626951955 26.918994903564453 -23.6804487891963
17.82322907447815 -27.29862031434855 29.952223300933838 -23.010314561277095 17.074786901474 -30.324942201359917 17.947911739349365 -30.420915239281822 21.73908257484436 -21.16991251432723 27.08210301399231 -23.699810156271962
17.918379545211792 -27.342814750349124 30.087684154510498 -23.09271137825316 17.167903661727905 -30.362602549999597 18.048233032226562 -30.45873105079322 21.868975162506104 -21.183784726787195 27.23111844062805 -23.719103438064234
18.01356863975525 -27.386492271305393 30.241411209106445 -23.160621642303433 17.2601900100708 -30.400160336676564 18.150108098983765 -30.496445868166617 21.987537622451782 -21.197608260368153 27.38240146636963 -23.738328938187156
18.10971450805664 -27.430325827418013 30.37623143196106 -23.213278847741613 17.353570222854614 -30.437616342953987 18.250468015670776 -30.53406081261649 22.09636664390564 -21.211383617638457 27.536930322647095 -23.757487025235115
18.20421862602234 -27.474101604688226 30.510692834854126 -23.249905274952972 17.446916818618774 -30.474971554345384 18.353721141815186 -30.571577961996596 22.215818405151367 -21.22511129502941 27.68177056312561 -23.77657806142431
18.297895431518555 -27.51745567586476 30.673496961593628 -23.272872010165425 17.539228200912476 -30.512227028266267 18.454283475875854 -30.608998237335836 22.328538417816162 -21.238791745957045 27.826117038726807 -23.79560248012925
18.390503406524658 -27.561005631598828 30.911553621292114 -23.2841452321313 17.63172483444214 -30.549383739558525 18.568897008895874 -30.646322503069307 22.48413109779358 -21.252425411206893 27.97960090637207 -23.814560814144194
18.48548436164856 -27.604239053806406 31.122366428375244 -23.288159790220014 17.726243019104004 -30.586442631400427 18.67278504371643 -30.683551637665218 22.616331815719604 -21.26601272326583 28.13546347618103 -23.83345350636708
18.58192801475525 -27.64735068748859 31.32767367362976 -23.28809457855161 17.820902824401855 -30.62340454185748 18.781919956207275 -30.72068662496922 22.732666492462158 -21.279554114366896 28.28599190711975 -23.852280972713785
18.676424026489258 -27.690625087143115 31.511228322982788 -23.288579834368065 17.91480040550232 -30.660269788841177 18.88539481163025 -30.75772852042858 22.829427003860474 -21.293050060064825 28.43871784210205 -23.871043647265843
18.771642208099365 -27.73335600722512 31.70475459098816 -23.292311284336783 18.008315086364746 -30.69703838039638 18.99024271965027 -30.79467813825151 22.95366859436035 -21.306501018746854 28.592731714248657 -23.889741656283483
18.870075464248657 -27.776244374143587 31.86149764060974 -23.302778141476086 18.102043628692627 -30.73371048275127 19.096630573272705 -30.831536168066993 23.125465154647827 -21.31990738400691 28.73186707496643 -23.908375219270738
18.965561628341675 -27.819126833057048 32.059648275375366 -23.321182010756296 18.197176694869995 -30.77028684779247 19.20003366470337 -30.868303175961604 23.225125074386597 -21.33326963749251 28.88503861427307 -23.926945628686468
19.068683385849 -27.86146839177126 32.22869873046875 -23.349222006306157 18.290879249572754 -30.806768634116487 19.30261778831482 -30.90497962073528 23.34079623222351 -21.346588182349503 29.029885292053223 -23.945453071612608
19.167535305023193 -27.904140797250705 32.4054799079895 -23.386232829790238 18.383361339569092 -30.84315715625522 19.405903577804565 -30.941565994279244 23.476982831954956 -21.359863355868104 29.194140672683716 -23.963897747449955
19.26234197616577 -27.946520759428488 32.56122922897339 -23.43223714606235 18.47645139694214 -30.879453632303083 19.510011196136475 -30.97806284819444 23.617103576660156 -21.373095483703626 29.354485750198364 -23.982279892740674
19.35836100578308 -27.98855521921686 32.722984313964844 -23.485106020422354 18.56994867324829 -30.915659118055665 19.61115837097168 -31.014470819407723 23.724147081375122 -21.38628492142827 29.500088930130005 -24.00059972938687
19.460172176361084 -28.030971065939912 32.897552251815796 -23.54356347624666 18.671754837036133 -30.95177444059488 19.72362208366394 -31.050790704895416 23.821280002593994 -21.39943200523838 29.6507785320282 -24.018857494859077
19.56004309654236 -28.07283011020992 33.05759811401367 -23.604627447881906 18.766615390777588 -30.987800453142714 19.841861248016357 -31.08702334832341 23.92046809196472 -21.41253705783103 29.794851064682007 -24.037053497536952
19.656432151794434 -28.11451766633923 33.27675461769104 -23.66649055178833 18.85950803756714 -31.023738137059567 19.949182987213135 -31.12316955870793 24.065547466278076 -21.425600389208583 29.93983006477356 -24.05518814398263
19.780600786209106 -28.156549414465832 33.41139793395996 -23.726132175219522 18.95285701751709 -31.059588338601387 20.049995183944702 -31.159230114674877 24.213302850723267 -21.43862233131894 30.08745574951172 -24.073262721924323
19.911967515945435 -28.197963486985557 33.55943822860718 -23.782142455776963 19.045462608337402 -31.095351555147637 20.156243801116943 -31.195205772657317 24.38369584083557 -21.451603261434776 30.23540711402893 -24.091280430766304
20.00588321685791 -28.2394331216801 33.70302963256836 -23.832353339430394 19.137838125228882 -31.13102812133116 20.25833773612976 -31.23109717627535 24.540520191192627 -21.464543656991584 30.375733137130737 -24.109241756772505
20.1010901927948 -28.28098682443342 33.841025590896606 -23.876345923896164 19.23949956893921 -31.166618525951534 20.360315799713135 -31.266904914589816 24.68178939819336 -21.477443946107748 30.521469354629517 -24.127147184607757
20.24253797531128 -28.321959522308212 34.05537033081055 -23.91327426204093 19.338435411453247 -31.202123225056894 20.464413166046143 -31.30262959041318 24.83806872367859 -21.49030450397959 30.659966945648193 -24.144997190785475
20.352060556411743 -28.3631227534036 34.26900267601013 -23.944051612609698 19.43056035041809 -31.237542690114466 20.561447381973267 -31.338271926691256 24.996893882751465 -21.50312569261976 30.809067010879517 -24.162792294435267
20.449265003204346 -28.404179230816247 34.46364188194275 -23.969057041477125 19.5228111743927 -31.27287749422003 20.656299829483032 -31.37383284841971 25.131314277648926 -21.515907864808604 30.952144861221313 -24.18053332030744
20.543551683425903 -28.444817735612382 34.64842867851257 -23.99011193634861 19.616246461868286 -31.308127903750712 20.74933385848999 -31.409313349150842 25.24013113975525 -21.528651368154677 31.09810972213745 -24.19822072461927
20.63852548599243 -28.48567927554795 34.817487716674805 -24.008277667481536 19.70855474472046 -31.343294147403707 20.8392813205719 -31.44471407113494 25.344735145568848 -21.541357334232984 31.24563455581665 -24.215854953914466
20.732298612594604 -28.52612596774316 34.9945809841156 -24.02581401256816 19.800058603286743 -31.378376721366177 20.936800003051758 -31.4800355034979 25.441308736801147 -21.554026134596747 31.390507221221924 -24.23343644841549
20.826005220413208 -28.56645996422963 35.18544411659241 -24.043726519751907 19.891480207443237 -31.413376153781527 21.033118724822998 -31.515277984057846 25.540342807769775 -21.566657337561224 31.538719177246094 -24.2509656435804
20.91995596885681 -28.606981400342626 35.436158180236816 -24.063873546977803 19.984127521514893 -31.448292491545313 21.130574941635132 -31.550441817491123 25.684462308883667 -21.57925127931529 31.6833553314209 -24.268442964588527
21.017693519592285 -28.64691849521411 35.617637395858765 -24.0868502982783 20.075995206832886 -31.483126861022527 21.22625470161438 -31.585527678639206 25.7794189453125 -21.591808265158075 31.831040620803833 -24.285868827238918
21.11249017715454 -28.686947326083647 35.794376850128174 -24.113827986292 20.16761350631714 -31.517881073766247 21.320112705230713 -31.62053677469195 25.875297784805298 -21.604328592271965 31.980679273605347 -24.303243645551717
21.207828760147095 -28.726944099484403 35.952725648880005 -24.144552470699292 20.259171724319458 -31.552556380956524 21.415739059448242 -31.655469258169507 25.97302794456482 -21.61681254969696 32.1311559677124 -24.320567828893726
21.302565813064575 -28.766479080752113 36.125964641571045 -24.179356616972626 20.350812911987305 -31.587153022978143 21.508420944213867 -31.69032502648385 26.069080591201782 -21.629260415504298 32.305800437927246 -24.337841779195774
21.4540798664093 -28.806343848456617 36.28076148033142 -24.21731046402971 20.451680183410645 -31.62167094987818 21.637389421463013 -31.725103537174718 26.171151876449585 -21.641672462176945 32.45958209037781 -24.355065902381234
21.551059246063232 -28.845786160022296 36.41348886489868 -24.258134245647668 20.546216011047363 -31.656110681376653 21.732320308685303 -31.759804464031212 26.289063692092896 -21.65404897663368 32.61457705497742 -24.372240647301236
21.648929119110107 -28.885047860286658 36.55266308784485 -24.30040375897834 20.638197422027588 -31.690479908661686 21.83221411705017 -31.7944279986941 26.38456439971924 -21.666390252454573 32.76676917076111 -24.389366487089525
21.75304675102234 -28.924541794067974 36.72209596633911 -24.34352394006289 20.730234384536743 -31.724780097337334 21.92741107940674 -31.828974845744767 26.479745626449585 -21.678696549525487 32.91102361679077 -24.40644380520409
21.848551511764526 -28.96345948821855 36.912649154663086 -24.38598145310893 20.821916341781616 -31.75900400322588 22.02339005470276 -31.86344596205581 26.584994077682495 -21.690968179371847 33.058597564697266 -24.42347297310676
21.968223094940186 -29.002469198164743 37.10693311691284 -24.42735791716729 20.9149169921875 -31.793151922107207 22.119771242141724 -31.897842336934357 26.690454483032227 -21.703205396436882 33.20166039466858 -24.44045433821415
22.06513547897339 -29.041648657213234 37.33091926574707 -24.46637038648158 21.007880210876465 -31.827229302614896 22.217113256454468 -31.932165088520428 26.796915769577026 -21.715408449938643 33.3459198474884 -24.457388156930886
22.162597179412842 -29.08009372909946 37.484129428863525 -24.502980181254554 21.100602388381958 -31.861237317295913 22.31177258491516 -31.966415535928654 26.90299081802368 -21.727577590192254 33.49238443374634 -24.474274693512807
22.26303005218506 -29.11895054105605 37.6402108669281 -24.536443485733898 21.19314932823181 -31.89517467682533 22.40623903274536 -32.00059510080714 27.009185075759888 -21.739713061456733 33.645724058151245 -24.491114263235453
22.358588457107544 -29.157611793794885 37.81830716133118 -24.567303584571597 21.286121368408203 -31.929042473582264 22.503901720046997 -32.034705101037986 27.117438554763794 -21.751815104191323 33.79200005531311 -24.50790718111797
22.453627109527588 -29.195740491783543 38.01331424713135 -24.595290717995013 21.37984609603882 -31.962842457566573 22.599452257156372 -32.068746774747915 27.215579748153687 -21.763883955564758 33.94118022918701 -24.524653820786458
22.557610988616943 -29.234439071471737 38.21812558174133 -24.621391396239233 21.472580194473267 -31.996574461041103 22.695021152496338 -32.10272216491934 27.31139063835144 -21.775919849378795 34.08580565452576 -24.541354494743036
22.653561115264893 -29.272664097983295 38.435319662094116 -24.645706298353034 21.565330266952515 -32.03023751268995 22.791448831558228 -32.13663319320657 27.409352779388428 -21.787923015281283 34.23769474029541 -24.558009521801104
22.751688241958618 -29.31058070173735 38.62014675140381 -24.669490344022996 21.66240906715393 -32.0638314814514 22.886966705322266 -32.17048098994252 27.504738807678223 -21.799893679150347 34.37961173057556 -24.57461921044686
22.849792957305908 -29.34898789397345 38.7622275352478 -24.692861420081428 21.75509548187256 -32.09735654736021 22.986082792282104 -32.20426597027756 27.604665756225586 -21.81183206449562 34.5287389755249 -24.591183856033176
22.953901529312134 -29.38656945771615 38.93448090553284 -24.716955576420148 21.84797692298889 -32.13081252163018 23.0881290435791 -32.23798803803438 27.732468843460083 -21.823738392175063 34.67821526527405 -24.607703752803175
23.05097532272339 -29.424441410272987 39.10090684890747 -24.741816701100717 21.940841913223267 -32.16419919434565 23.1810040473938 -32.271646732251625 27.831995248794556 -21.835612880364003 34.83339738845825 -24.6241791802912
23.197020530700684 -29.462511178786542 39.27408790588379 -24.76832080089981 22.032747507095337 -32.197516831477856 23.27431559562683 -32.30524146459017 27.927656173706055 -21.847455745641074 34.98216009140015 -24.640610412249654
23.312650680541992 -29.49981409494721 39.431082248687744 -24.79624188555089 22.12459921836853 -32.23076592700132 23.380708694458008 -32.338771683313496 28.030048370361328 -21.85926720396602 35.13020420074463 -24.656997704402976
23.42119264602661 -29.537512519028336 39.59457278251648 -24.826008708793005 22.215718746185303 -32.26394684935904 23.486121654510498 -32.37223688994647 28.125967741012573 -21.871047463984745 35.28644895553589 -24.67334133220411
23.530226469039917 -29.575211481698034 39.78786873817444 -24.857051731463102 22.306977033615112 -32.29706007997527 23.587927103042603 -32.40563667669051 28.225256204605103 -21.882796731993434 35.4367241859436 -24.689641590849337
23.646402835845947 -29.612181823894346 39.925182580947876 -24.889573991422694 22.398603677749634 -32.33010637328916 23.694580554962158 -32.43897074781065 28.32233500480652 -21.894515213615296 35.607096910476685 -24.705898666235576
23.748156309127808 -29.6498171784009 40.12292766571045 -24.922782229418257 22.49027371406555 -32.36308649174221 23.79482674598694 -32.4722389400839 28.418659210205078 -21.90620311232118 35.75785160064697 -24.72211278530572
23.86629891395569 -29.68695919860673 40.26097869873047 -24.956644148537848 22.58213496208191 -32.396001015918294 23.895204544067383 -32.50544122448239 28.51551103591919 -21.91786063647987 35.91776180267334 -24.738284144341712
23.967384099960327 -29.72373592416755 40.41411066055298 -24.990364706595848 22.67397713661194 -32.42885043874411 23.998907327651978 -32.53857771308125 28.612089157104492 -21.929487987688717 36.084200859069824 -24.754412942377538
24.071422576904297 -29.76129195796546 40.590749979019165 -25.023901123257446 22.765517950057983 -32.461635298342856 24.099995374679565 -32.57164867866935 28.707799434661865 -21.94108536404403 36.2555570602417 -24.770499394846578
24.172345876693726 -29.7979283050268 40.72427201271057 -25.05650375024022 22.85721254348755 -32.49435603107773 24.200583934783936 -32.60465454480824 28.80570077896118 -21.952652966831245 36.41159510612488 -24.786543662827714
24.27561354637146 -29.83453805025761 40.86164331436157 -25.088260874700442 22.949634313583374 -32.52701300028035 24.30003023147583 -32.6375958770368 28.901966094970703 -21.96419104940575 36.57086133956909 -24.802545880157197
24.37718963623047 -29.871825464351602 41.0098397731781 -25.11865452813497 23.041415214538574 -32.55960653859886 24.402586460113525 -32.670473373152234 28.99904704093933 -21.975699819224314 36.72156023979187 -24.818506242502853
24.477535247802734 -29.908075095060482 41.14760398864746 -25.147994301322306 23.134806156158447 -32.592138278256556 24.51059579849243 -32.703287862211155 29.096108198165894 -21.98717944779081 36.867796182632446 -24.834424898272168
24.580614805221558 -29.944791874897728 41.29586672782898 -25.176032271091945 23.227697372436523 -32.62460970534481 24.61288571357727 -32.73604020886911 29.19295620918274 -21.9986301458776 37.02271914482117 -24.8503037208431
24.70149874687195 -29.981532464243138 41.53433179855347 -25.203163632076052 23.31955099105835 -32.65702185400222 24.725003480911255 -32.76873120411497 29.290409326553345 -22.010052116312423 37.18827509880066 -24.86614294315927
24.814903736114502 -30.017619367760723 41.77518343925476 -25.22934348030803 23.414567470550537 -32.68937536674243 24.829280853271484 -32.80136156991275 29.386675357818604 -22.02144553458799 37.34167551994324 -24.881941020500502
24.912488222122192 -30.05431991863833 42.01611614227295 -25.255130297050368 23.50825023651123 -32.72167044713729 24.92944359779358 -32.83393179947669 29.482979774475098 -22.032810571808646 37.49593210220337 -24.897700239037995
25.007389783859253 -30.09057402375076 42.21160292625427 -25.28051165303446 23.599796295166016 -32.753906948202015 25.035605669021606 -32.8664422366524 29.591297149658203 -22.044147404336965 37.656920433044434 -24.913418970400663
25.104958057403564 -30.12645807385323 42.441771268844604 -25.30603962190048 23.691532850265503 -32.78608449057493 25.146371603012085 -32.89889298868607 29.68695592880249 -22.05545620556102 37.826040267944336 -24.929097132484372
25.21563196182251 -30.163012230417685 42.635653018951416 -25.331702429915076 23.7857403755188 -32.81820238250824 25.252883434295654 -32.93128404872254 29.78611445426941 -22.066737151748647 37.982534408569336 -24.944734968810774
25.322397708892822 -30.19863427569078 42.81551384925842 -25.35797131044378 23.878400564193726 -32.85025982181371 25.357393980026245 -32.96361532800115 29.884628534317017 -22.077990427062446 38.12846779823303 -24.9603326904106
25.437968730926514 -30.23459693319095 42.99072551727295 -25.384670698585214 23.97043800354004 -32.88225605979291 25.4613299369812 -32.99588671005192 29.98026132583618 -22.089216200595715 38.283032178878784 -24.97589039447826
25.548553228378296 -30.270802839594634 43.12366008758545 -25.412127427131814 24.062939882278442 -32.91419055532059 25.55526304244995 -33.028098260935515 30.07631540298462 -22.100414642664038 38.431464433670044 -24.991408242005015
25.65630555152893 -30.30623482227724 43.26711893081665 -25.44009527567618 24.155259370803833 -32.946063081288955 25.649702072143555 -33.06025009619201 30.173542022705078 -22.111585924325368 38.5767285823822 -25.00688643158004
25.765315771102905 -30.342150982218538 43.430723428726196 -25.46875073813991 24.24821424484253 -32.97787369357058 25.744194746017456 -33.09234233695598 30.28732991218567 -22.122730215045898 38.71605587005615 -25.022325194961972
25.864051818847656 -30.378125844520568 43.5674307346344 -25.497676873160025 24.341110467910767 -33.00962253919059 25.838491439819336 -33.124375141650304 30.38622546195984 -22.133847669638445 38.85855722427368 -25.037724686550437
25.987185955047607 -30.41313628993145 43.73085975646973 -25.526964620351546 24.433886766433716 -33.04130988464205 25.93174648284912 -33.15634862759021 30.481879472732544 -22.14493843276752 38.999197006225586 -25.05308501817453
26.083852767944336 -30.44908652189136 43.889363527297974 -25.55620094791521 24.526384353637695 -33.072936063139664 26.029412269592285 -33.18826287514416 30.577810287475586 -22.156002645510927 39.149651288986206 -25.068406400338567
26.179732084274292 -30.4844333369531 44.03408479690552 -25.585442627040855 24.61956214904785 -33.10450157588434 26.12282705307007 -33.22011796485962 30.693137407302856 -22.167040448562037 39.29396200180054 -25.083688977559856
26.27320623397827 -30.519331441524066 44.207138776779175 -25.61428885492611 24.712151288986206 -33.13600714814216 26.221930742263794 -33.251913992945354 30.810331344604492 -22.178051981142694 39.43854284286499 -25.098933549293147
26.366634368896484 -30.555160226850326 44.34862780570984 -25.64284627631285 24.80556893348694 -33.16745359318847 26.32288885116577 -33.2836511378007 30.92922306060791 -22.189037378384597 39.59331750869751 -25.114140672372226
26.459758281707764 -30.59000081334538 44.53430461883545 -25.67083021718743 24.89861798286438 -33.198841603392225 26.419997215270996 -33.31532977453826 31.03840208053589 -22.199997300824016 39.74901723861694 -25.12931037771759
26.553582906723022 -30.624976297675836 44.7728157043457 -25.69841364903709 24.99094796180725 -33.230171807233944 26.520446300506592 -33.346950314331856 31.201528072357178 -22.210932211181724 39.90793561935425 -25.144442672127955
26.657979011535645 -30.660637195284764 44.94602370262146 -25.725306832124694 25.082400798797607 -33.26144470640086 26.61637544631958 -33.3785131049465 31.3756320476532 -22.221841466351737 40.061116218566895 -25.159537575542004
26.751684188842773 -30.69506645085816 45.16708731651306 -25.751791539650757 25.17498254776001 -33.29266076769002 26.712103605270386 -33.41001849310029 31.51644277572632 -22.232725176879327 40.21141815185547 -25.174595116699365
26.84716033935547 -30.730112928575718 45.360960960388184 -25.777715603564403 25.26688551902771 -33.323820400749156 26.806987762451172 -33.44146678325414 31.67054796218872 -22.24358343214337 40.36190485954285 -25.189617518824225
26.94118881225586 -30.765343361363698 45.59594798088074 -25.80345154579166 25.358234405517578 -33.354923893799366 26.902022123336792 -33.472858212375144 31.793034553527832 -22.25441631972613 40.50862455368042 -25.20460508569245
27.034998893737793 -30.799580513500338 45.80238223075867 -25.828914067543288 25.44966769218445 -33.385971364940154 27.01642632484436 -33.50419295385815 31.92569088935852 -22.265223923130108 40.66177678108215 -25.219557979183524
27.12879753112793 -30.834552336807718 45.95447015762329 -25.854362048184875 25.54155993461609 -33.41696276849989 27.11947250366211 -33.53547114679741 32.07065677642822 -22.276006323766154 40.80296301841736 -25.23447626253139
27.231704235076904 -30.869354081856333 46.144471406936646 -25.879693568067665 25.633213996887207 -33.44789794069884 27.227325916290283 -33.56669291439003 32.190046072006226 -22.286763600711716 40.9576141834259 -25.249359915192272
27.33051085472107 -30.903427435398445 46.29442501068115 -25.905212698004 25.72475290298462 -33.47877666172013 27.334615230560303 -33.59785840759639 32.33701944351196 -22.29749583147108 41.09885859489441 -25.264208991732126
27.423755645751953 -30.938427311995707 46.462905168533325 -25.93083591401088 25.815906286239624 -33.509598726843976 27.439985036849976 -33.62896781820622 32.453089475631714 -22.308203163033507 41.25024104118347 -25.279023678307308
27.51720404624939 -30.972355229462877 46.61854791641235 -25.9568069385549 25.908125638961792 -33.540364091093615 27.55134916305542 -33.66002133147197 32.558791399002075 -22.31888586315125 41.39233708381653 -25.293804089486933
27.610695123672485 -31.006661863329484 46.761372804641724 -25.982917164737515 25.999429941177368 -33.571072847003464 27.657490015029907 -33.691019112343234 32.654369592666626 -22.329544014636436 41.54202938079834 -25.308550340645894
27.703660249710083 -31.04145682498619 46.938805103302 -26.009296961459462 26.09104871749878 -33.60172520063169 27.761089324951172 -33.72196131317226 32.76068997383118 -22.340177700633763 41.68065166473389 -25.323262562320117
27.810112953186035 -31.075303629688445 47.155268907547 -26.03571962020432 26.183918237686157 -33.63232148466137 27.873069047927856 -33.75284805141768 32.866039514541626 -22.350787004943914 41.82697796821594 -25.337940912741225
27.906893730163574 -31.1093204396725 47.34900379180908 -26.06236588591775 26.27591586112976 -33.66286268754764 27.98275113105774 -33.78367943620969 32.97512674331665 -22.361371995436656 41.96618342399597 -25.35258558706811
28.000831127166748 -31.14365755767515 47.53268313407898 -26.088963128085688 26.37466549873352 -33.69335064988932 28.086378574371338 -33.81445569722411 33.083550453186035 -22.371932756476227 42.11011457443237 -25.367196811489386
28.096567630767822 -31.17727243619366 47.713221073150635 -26.11561613876683 26.46549105644226 -33.72378086512405 28.19326949119568 -33.84517724326133 33.19541668891907 -22.382469377655504 42.26394081115723 -25.381775391652212
28.192954063415527 -31.211436048978825 47.904711961746216 -26.14208061416813 26.557154655456543 -33.754149188453 28.30106019973755 -33.875840374922554 33.30308556556702 -22.392981951698594 42.43036150932312 -25.39632167309156
28.298940896987915 -31.2450838696523 48.12746715545654 -26.168480980075174 26.654502630233765 -33.78445212372326 28.41093897819519 -33.906441779045615 33.40828800201416 -22.4034706363839 42.57160305976868 -25.410835805377605
28.39958119392395 -31.27846971554156 48.330750942230225 -26.194547786442463 26.746211528778076 -33.81468661018175 28.51880168914795 -33.93697851981239 33.5139696598053 -22.413935887765014 42.7192018032074 -25.4253179117277
28.494931936264038 -31.312240535041944 48.49641752243042 -26.220481642358372 26.83884620666504 -33.84485088218699 28.624852180480957 -33.96744854418162 33.63070464134216 -22.42437783197353 42.85829520225525 -25.439768127391986
28.59128212928772 -31.3450382173829 48.63056015968323 -26.246093649041676 26.93362069129944 -33.874945116840635 28.75632667541504 -33.99785018929755 33.759854793548584 -22.434796597331864 43.01975131034851 -25.45418663078399
28.721596479415894 -31.378249170363553 48.78397607803345 -26.271562649422386 27.02614188194275 -33.9049713274402 28.85729169845581 -34.02818374211725 33.85585021972656 -22.445192313844302 43.16717052459717 -25.468573587526695
28.839771270751953 -31.411721049134297 48.939576148986816 -26.296717071656115 27.118670225143433 -33.934932805699304 28.954074144363403 -34.05845090493959 33.95353865623474 -22.455565112790488 43.310930252075195 -25.482929162822145
28.943127870559692 -31.444355138534462 49.09944128990173 -26.32176664948657 27.21174383163452 -33.96483880241574 29.099145889282227 -34.0886575521471 34.04966735839844 -22.465915126150783 43.46062350273132 -25.497253567841987
29.04704999923706 -31.47770216911767 49.255228996276855 -26.3465815591642 27.308035135269165 -33.99469444388299 29.24751091003418 -34.11881361690155 34.2269389629364 -22.476242485965777 43.60782718658447 -25.511547004011454
29.149476051330566 -31.510666624108374 49.405675649642944 -26.371423855333237 27.400927543640137 -34.02450007507148 29.385100603103638 -34.14891968453208 34.39321732521057 -22.48654732974874 43.748936891555786 -25.525809680910942
29.252006769180298 -31.543014799370855 49.552523136138916 -26.396123181918874 27.49356746673584 -34.05425564928255 29.488457202911377 -34.17897620468 34.5085928440094 -22.496829789395516 43.89390254020691 -25.54004181442707
29.35872793197632 -31.576309569825373 49.73910403251648 -26.42091419466816 27.5866961479187 -34.083960854820894 29.603638172149658 -34.208983400191414 34.67155313491821 -22.507089996611143 44.0467255115509 -25.554243792405963
29.4577796459198 -31.608890302398148 49.945027589797974 -26.445636439392672 27.679598808288574 -34.11361523261613 29.71227741241455 -34.23894130575215 34.77114987373352 -22.517328083394222 44.18566370010376 -25.568415834067174
29.58530592918396 -31.641172193376555 50.0831618309021 -26.47051661222662 27.77210569381714 -34.14321850290008 29.816779851913452 -34.268849884617424 34.93631958961487 -22.527544179803968 44.33735680580139 -25.58255813834057
29.688902616500854 -31.67442084694844 50.24555277824402 -26.49534652991335 27.864245176315308 -34.17277117884738 29.91876482963562 -34.29870930272152 35.0615336894989 -22.53773841665027 44.48049736022949 -25.596670904905366
29.7963809967041 -31.70614423404032 50.481589794158936 -26.52034443244188 27.955883264541626 -34.20227305061748 30.028908729553223 -34.32851989628044 35.17054867744446 -22.547910924138662 44.62936067581177 -25.61075433941887
29.899173259735107 -31.73871771291321 50.709856271743774 -26.54530220555701 28.04723358154297 -34.23172432281562 30.168114185333252 -34.35828181491591 35.290634870529175 -22.558061864472414 44.78544282913208 -25.62480864831425
30.006407976150513 -31.771603395788617 50.89126205444336 -26.570396397977923 28.139848470687866 -34.261125888515245 30.27618098258972 -34.38799547233768 35.400960206985474 -22.568191386124795 44.96345853805542 -25.63883403346011
30.1165030002594 -31.803375484194603 51.11337232589722 -26.59537860481494 28.23141098022461 -34.290478360890965 30.382314205169678 -34.41766125909445 35.50207495689392 -22.57829965740236 45.13691544532776 -25.65283071327309
30.223429441452026 -31.835942955475346 51.291017293930054 -26.620431422232084 28.322885274887085 -34.319782105052326 30.488677501678467 -34.44727954091197 35.59799575805664 -22.588386811878657 45.284162282943726 -25.666798887689822
30.355226039886475 -31.868414072800668 51.517295360565186 -26.64534777615343 28.415160179138184 -34.349037417757394 30.644277334213257 -34.47685064737292 35.69525408744812 -22.59845297789177 45.42639923095703 -25.68073875107935
30.463295698165894 -31.899739512721208 51.71613121032715 -26.670290155180496 28.50778579711914 -34.37824460487604 30.742761373519897 -34.50637487002568 35.791224002838135 -22.608498287715065 45.64771056175232 -25.69465049659907
30.579633235931396 -31.932451139855146 51.86358118057251 -26.69503512488359 28.60100293159485 -34.40740392411293 30.845138549804688 -34.535852486402064 35.89293909072876 -22.618522869245265 45.86447596549988 -25.708534529865336
30.684613704681396 -31.964294674502053 52.00706100463867 -26.719768818733918 28.69325590133667 -34.43651567023055 30.96926188468933 -34.56528379750271 35.99899506568909 -22.628526841689332 46.054636001586914 -25.722391353479154
30.800313711166382 -31.995894773042618 52.14282774925232 -26.744259467994592 28.78449296951294 -34.46558036054104 31.062662363052368 -34.59466922171059 36.100013971328735 -22.6385103197852 46.21282720565796 -25.736221180370244
30.94374132156372 -32.02829226149067 52.27747416496277 -26.768707327364027 28.8764705657959 -34.49459854706133 31.158305883407593 -34.62400931763018 36.199074268341064 -22.648473421555195 46.419650077819824 -25.750024262890815
31.048784971237183 -32.05976768819994 52.41435217857361 -26.792961673505967 28.968363046646118 -34.52357072023527 31.251112937927246 -34.65330458521982 36.29888844490051 -22.65841626023321 46.56837868690491 -25.763800857611038
31.15148091316223 -32.091449155545995 52.582290172576904 -26.81720009461617 29.060661554336548 -34.552497282229155 31.346957445144653 -34.682555351283014 36.39442420005798 -22.66833894585409 46.7245090007782 -25.777551133496033
31.258837461471558 -32.12365469702226 52.77795600891113 -26.841266580058864 29.152640104293823 -34.5813785658944 31.44604468345642 -34.71176180425475 36.50091886520386 -22.6782415853148 46.89002466201782 -25.79127525107915
31.363031148910522 -32.15483377598613 52.93608093261719 -26.86534304746789 29.24417757987976 -34.61021482526694 31.561717987060547 -34.740924074632204 36.59702205657959 -22.688124283436274 47.082828998565674 -25.804973369564358
31.463785409927368 -32.18666304527618 53.08190608024597 -26.88924352347145 29.339508056640625 -34.63900625249901 31.664865732192993 -34.770042252273264 36.69395112991333 -22.697987151336015 47.24443197250366 -25.818645646979327
31.558374404907227 -32.218433042470394 53.21405339241028 -26.91319756430943 29.430244207382202 -34.6677529051473 31.783292293548584 -34.79911638206785 36.78911566734314 -22.707830326006935 47.45966577529907 -25.832292229968804
31.655654907226562 -32.249548136042364 53.37012982368469 -26.93704693445023 29.521350145339966 -34.696454841349556 31.89009714126587 -34.82814649081312 36.89305377006531 -22.717653922167102 47.65373134613037 -25.84591325175742
31.754611253738403 -32.2813961910263 53.51749801635742 -26.960994858595505 29.612905740737915 -34.725112176239456 31.984354972839355 -34.85713264448033 37.01285481452942 -22.727458048032204 47.82805299758911 -25.859508841724907
31.849430561065674 -32.312506419252955 53.69545865058899 -26.984864638907204 29.70685338973999 -34.7537252397395 32.093780279159546 -34.88607499032719 37.11456346511841 -22.73724279972614 47.97609734535217 -25.87307912613039
31.94357419013977 -32.34359676585107 53.8498272895813 -27.008814313000013 29.800105094909668 -34.78229475662463 32.210028648376465 -34.91497371647631 37.212408781051636 -22.7470082739835 48.15214395523071 -25.886624229692828
32.041558504104614 -32.37562903016478 53.983546018600464 -27.032647251022777 29.898653984069824 -34.81082135261057 32.308613777160645 -34.94382899414687 37.3092896938324 -22.75675461999198 48.337347745895386 -25.90014427723333
32.135226249694824 -32.40594668231336 54.1447012424469 -27.056600414689285 29.990659475326538 -34.839305340427586 32.404205083847046 -34.972641062206314 37.406779050827026 -22.76648203416312 48.57971405982971 -25.913639395153076
32.23200178146362 -32.43740477264201 54.30245018005371 -27.080411226836336 30.08328413963318 -34.86774686442689 32.503504037857056 -35.0014101669979 37.50886297225952 -22.776190626631752 48.78663897514343 -25.92710971483477
32.32685303688049 -32.468864257417195 54.46936297416687 -27.10431798422136 30.17607307434082 -34.896146043234864 32.61731767654419 -35.03013660180785 37.62189865112305 -22.78588041949559 49.028274059295654 -25.94055537709113
32.42092180252075 -32.49915653493408 54.60441040992737 -27.128107701102557 30.269481658935547 -34.92450302419869 32.724037647247314 -35.058820554365425 37.72724485397339 -22.795551508681218 49.214842319488525 -25.953976523609068
32.51730442047119 -32.530808050277415 54.79194903373718 -27.151905758159785 30.362914323806763 -34.95281775731243 32.82667851448059 -35.08746205501598 37.82595109939575 -22.80520398744882 49.37227249145508 -25.967373294950185
32.61134123802185 -32.56206943400513 54.93057465553284 -27.175566479352135 30.455098152160645 -34.981090220701475 32.935736894607544 -35.11606106168238 37.93258047103882 -22.814837946562182 49.58941721916199 -25.980745832250555
32.70393657684326 -32.59222012640626 55.06400942802429 -27.199271792353304 30.54707980155945 -35.00932047707487 33.04287934303284 -35.14461758240117 38.0397584438324 -22.824453474606564 49.775736808776855 -25.994094278223635
32.79876470565796 -32.62395013953637 55.228442430496216 -27.222785285391666 30.63957953453064 -35.037508676735555 33.17384314537048 -35.17313171570605 38.14623498916626 -22.834050657489684 49.98402738571167 -26.00741879084628
32.896450996398926 -32.6541249873993 55.370595932006836 -27.2463518059157 30.731936931610107 -35.06565525754545 33.29146933555603 -35.20160363206369 38.25083684921265 -22.843629580357884 50.1467821598053 -26.02071950760312
32.99093055725098 -32.68460832465998 55.5136923789978 -27.269767112843354 30.824159860610962 -35.093760614832675 33.393946409225464 -35.23003351304435 38.34944152832031 -22.85319033438421 50.31188488006592 -26.033996548207924
33.08622670173645 -32.71633766699243 55.6795711517334 -27.293199409655866 30.91585659980774 -35.12182507396114 33.52531385421753 -35.25842151764912 38.461175203323364 -22.86273302784584 50.471898317337036 -26.04725004614702
33.19072699546814 -32.74610415557878 55.8683385848999 -27.31645726284047 31.00735306739807 -35.149848905805825 33.64107155799866 -35.286767806150436 38.59250068664551 -22.872257739023652 50.664358615875244 -26.060480138816253
33.293923139572144 -32.77685333399567 56.06011462211609 -27.339747719976558 31.099825143814087 -35.177832231490925 33.747323989868164 -35.31507339087816 38.723395347595215 -22.881764540789323 50.83423686027527 -26.0736870956988
33.38912892341614 -32.80825573414907 56.226157665252686 -27.36289884545879 31.191731214523315 -35.20577512248628 33.86855125427246 -35.343338402986035 38.85857677459717 -22.89125350868138 51.08648610115051 -26.086871648309483
33.483134508132935 -32.83775057389112 56.40283799171448 -27.386153524067502 31.28280472755432 -35.23367765786836 33.97020864486694 -35.37156298822009 38.98830270767212 -22.90072472008586 51.33724069595337 -26.100033931361942
33.5779070854187 -32.86865176856501 56.61845779418945 -27.409260366961643 31.374862909317017 -35.26153995659223 34.08117699623108 -35.399747335133924 39.10258364677429 -22.91017827423604 51.5324273109436 -26.113174063601903
33.678467750549316 -32.89929676916748 56.845550298690796 -27.432430223917454 31.46687388420105 -35.289362180223904 34.18697667121887 -35.42789160628812 39.24789023399353 -22.91961424001345 51.728251695632935 -26.126292157233458
33.773587226867676 -32.92880729835401 57.03101587295532 -27.455463721289412 31.55821132659912 -35.3171445428253 34.32750725746155 -35.455996049183526 39.42835021018982 -22.92903268088219 51.92438626289368 -26.13938831902933
33.872650146484375 -32.960032512449196 57.181421995162964 -27.478582598541973 31.649869680404663 -35.34488730298962 34.463399171829224 -35.484060810868 39.56006217002869 -22.938433663651644 52.08794450759888 -26.15246265167501
33.96747612953186 -32.9900838818003 57.329280853271484 -27.50160108324787 31.740995168685913 -35.37259073126515 34.61747217178345 -35.512086048828245 39.66603446006775 -22.94781725508183 52.25600075721741 -26.165515254967417
34.06172323226929 -33.01957429052089 57.46658515930176 -27.524704208209208 31.832618713378906 -35.40025506934714 34.713587284088135 -35.54007188862218 39.764188289642334 -22.95718352193561 52.39499878883362 -26.17854622699508
34.16430592536926 -33.05078145737852 57.601444482803345 -27.54769539550638 31.9238703250885 -35.42788050206438 34.80170273780823 -35.568018446663544 39.86843013763428 -22.966532547930967 52.54778599739075 -26.191555681484687
34.26411199569702 -33.080183481252455 57.741302490234375 -27.57076424747858 32.01512932777405 -35.455467149373455 34.891690492630005 -35.59592582120441 39.974677085876465 -22.975864414471054 52.68666744232178 -26.20454374689155
34.360546588897705 -33.11018811824055 57.884504079818726 -27.593666953933095 32.10777258872986 -35.4830150811415 34.9813346862793 -35.62379409884858 40.07221221923828 -22.98517919019528 52.826637506484985 -26.217510536863443
34.455888986587524 -33.14109167921042 58.01791334152222 -27.616631374534016 32.1990180015564 -35.51052435130118 35.07068467140198 -35.65162336722671 40.16397976875305 -22.99447694523696 52.97315549850464 -26.230456190721412
34.55042123794556 -33.170427733765145 58.152711391448975 -27.639456793362577 32.29761242866516 -35.53799502565726 35.16014289855957 -35.67941371330146 40.26081991195679 -23.00375775556466 53.120394229888916 -26.243380812097147
34.64484477043152 -33.20057226380083 58.28415107727051 -27.662385023318716 32.38841438293457 -35.56542719359614 35.24861025810242 -35.70716522737706 40.3603413105011 -23.01302170312256 53.27298378944397 -26.256284526380725
34.7390456199646 -33.2308971277138 58.41564226150513 -27.685146707577402 32.479498624801636 -35.5928209657866 35.33702254295349 -35.734878021224546 40.482993602752686 -23.022268855893188 53.43894696235657 -26.269167457648678
34.83744168281555 -33.25998083825276 58.54664373397827 -27.70792392523362 32.57141995429993 -35.620176464494634 35.426363468170166 -35.76255217501981 40.57991647720337 -23.03149928231307 53.6196768283844 -26.28202973723574
34.93110990524292 -33.290551599269115 58.68046593666077 -27.730573942805236 32.663819789886475 -35.64749379066803 35.52392220497131 -35.790187841038886 40.677674531936646 -23.040713069573705 53.77007079124451 -26.29487148743462
35.027658224105835 -33.32006423046999 58.82041096687317 -27.753280856986304 32.75713610649109 -35.67477303753725 35.61465787887573 -35.81778513991165 40.78313708305359 -23.04991036050818 53.90929365158081 -26.307692831149033
35.12106800079346 -33.34936855979823 58.99702072143555 -27.7758443324133 32.857033252716064 -35.70201430323733 35.70415449142456 -35.84534418301531 40.8903865814209 -23.059091252899243 54.05118918418884 -26.32049389387735
35.21471548080444 -33.379820013991576 59.15824270248413 -27.798465457791238 32.949209213256836 -35.7292176171299 35.79305601119995 -35.872865058868236 41.001983880996704 -23.06825582318169 54.204554080963135 -26.33327481415666
35.30996489524841 -33.40881901255899 59.311657190322876 -27.820972856435926 33.04165530204773 -35.756383053872185 35.88178753852844 -35.900347828024316 41.09827756881714 -23.0774041418759 54.35975241661072 -26.34603571863906
35.405582427978516 -33.438462979390266 59.48023271560669 -27.843517205922726 33.134387254714966 -35.78351070083235 35.97633910179138 -35.927792527301726 41.19545102119446 -23.08653627779711 54.503288984298706 -26.358776734368323
35.499587535858154 -33.46878161779868 59.650758504867554 -27.86593877916333 33.228758096694946 -35.81060064875955 36.06638836860657 -35.955199184476626 41.29134511947632 -23.095652294114096 54.66479277610779 -26.371497982005785
35.59277963638306 -33.4972318282223 59.7979838848114 -27.888391028642182 33.322044372558594 -35.83765302434084 36.162256717681885 -35.98256783760747 41.392823219299316 -23.104752254359546 54.81313705444336 -26.38419957865215
35.68906354904175 -33.527261422381414 59.95756387710571 -27.91073448087382 33.414313077926636 -35.86466799088988 36.256709814071655 -36.00989885388857 41.48972511291504 -23.113836221342382 54.97986650466919 -26.39688163796956
35.786526679992676 -33.557167104632214 60.12197422981262 -27.93315332303173 33.50617480278015 -35.891645692027204 36.35763502120972 -36.03719157364648 41.58686065673828 -23.122904257631962 55.15550994873047 -26.409544268274384
35.880228996276855 -33.58569067635145 60.32203769683838 -27.955473189418537 33.59887337684631 -35.91858621782987 36.45755481719971 -36.06444647821318 41.68304777145386 -23.131956424498107 55.296643018722534 -26.422187581123747
36.00706672668457 -33.61590637449662 60.488521575927734 -27.977836217947406 33.691927671432495 -35.945489610466204 36.551860094070435 -36.09166400161371 41.78119230270386 -23.140992782305094 55.482940673828125 -26.434811685492228
36.102471351623535 -33.64476858150059 60.665283203125 -28.000074095466907 33.784268617630005 -35.972355873369516 36.64067602157593 -36.11884453878467 41.87855768203735 -23.150013390524364 55.62551236152649 -26.447416687172073
36.19680309295654 -33.67348643383271 60.87328386306763 -28.0223864662957 33.87630581855774 -35.999185273968834 36.729106426239014 -36.14598827563012 41.976239919662476 -23.159018345399332 55.76700949668884 -26.460002737789573
36.29011678695679 -33.703894853317315 61.07261681556702 -28.04457167107604 33.96791410446167 -36.025977635923795 36.81804847717285 -36.17309541967004 42.074015378952026 -23.168007761665123 55.9121356010437 -26.47256997439586
36.38264226913452 -33.73192735192945 61.27448558807373 -28.066804396194716 34.06072521209717 -36.0527325288927 36.90568518638611 -36.20016618718827 42.17563986778259 -23.176981695104768 56.0813684463501 -26.485118497754208
36.47512412071228 -33.761064029085695 61.454017639160156 -28.088974100929622 34.15932655334473 -36.079450416687905 36.99614715576172 -36.22720073189906 42.28899884223938 -23.185940208252227 56.22550582885742 -26.497648408422876
36.56911611557007 -33.79120530090509 61.62859582901001 -28.111159112144144 34.276049852371216 -36.10613150186222 37.09438133239746 -36.25419921122742 42.39739513397217 -23.19488337845211 56.36504006385803 -26.510159812426878
36.670459032058716 -33.81923606291406 61.79229950904846 -28.133198684936353 34.369860887527466 -36.13277622041488 37.182655811309814 -36.28116192418132 42.49504089355469 -23.203811282347363 56.49893093109131 -26.522652812832344
36.76422476768494 -33.84865760018561 61.9615797996521 -28.155298070688236 34.46345520019531 -36.15938463518329 37.28163552284241 -36.30808897091348 42.59160900115967 -23.21272397999193 56.635398387908936 -26.53512752137152
36.86115121841431 -33.87808663215653 62.123300552368164 -28.1773199173832 34.555248975753784 -36.18595684654959 37.37097358703613 -36.33498058507048 42.69468426704407 -23.221621521728363 56.767263889312744 -26.547584035902076
36.95591068267822 -33.90585823500374 62.30646777153015 -28.199364095678014 34.64724159240723 -36.21249315781576 37.45886158943176 -36.361836927122866 42.80279564857483 -23.230503956036866 56.899656534194946 -26.560022447043387
37.05037784576416 -33.9357024887626 62.477930784225464 -28.221288738544615 34.73883414268494 -36.238993648735736 37.54623866081238 -36.38865815733972 42.90764594078064 -23.23937133556198 57.035725355148315 -26.57244285476206
37.15086102485657 -33.96436886777698 62.64677882194519 -28.243243918252098 34.83029556274414 -36.26545847392135 37.633209228515625 -36.41544440482648 43.014185667037964 -23.248223707478203 57.177430629730225 -26.58484535229959
37.248624324798584 -33.99250179962762 62.83427047729492 -28.26511247252459 34.92214775085449 -36.29188791206606 37.72082781791687 -36.44219575619338 43.12003779411316 -23.25706112168205 57.3207528591156 -26.59723004213533
37.34765625 -34.02245942883276 63.05671191215515 -28.287024009753026 35.01415419578552 -36.31828225696279 37.810007095336914 -36.46891226692455 43.22989010810852 -23.265883616754934 57.48922038078308 -26.609597030747683
37.44679117202759 -34.0504731088805 63.22959065437317 -28.308822227450033 35.10535144805908 -36.34464150916944 37.91618633270264 -36.49559399565768 43.35326671600342 -23.27469121845518 57.66618609428406 -26.62194642289964
37.54943609237671 -34.078709200199654 63.444340467453 -28.330658874906163 35.19695973396301 -36.37096590613805 38.009973764419556 -36.522241021053254 43.45139002799988 -23.283483943364818 57.810795307159424 -26.634278315345853
37.64858913421631 -34.1083420692907 63.656697034835815 -28.352423211751912 35.2881019115448 -36.397255593305424 38.09939193725586 -36.54885343419384 43.55162787437439 -23.29226186368676 57.95284080505371 -26.646592786962323
37.77198052406311 -34.135990886715504 63.87491822242737 -28.37421848571963 35.37949013710022 -36.423510644575444 38.1869912147522 -36.575431322804846 43.65001130104065 -23.30102501108177 58.112528800964355 -26.658889917014324
37.879929065704346 -34.16491549316037 64.03946018218994 -28.395911356504648 35.471534729003906 -36.44973115310049 38.292391538619995 -36.60197476294762 43.81464457511902 -23.309773416419915 58.256709575653076 -26.671169768580167
38.004334449768066 -34.19407054931311 64.26056098937988 -28.41762430045673 35.563668966293335 -36.475917234840686 38.382002115249634 -36.62848382390336 44.006474018096924 -23.318507112471124 58.408167362213135 -26.68343241004548
38.11605501174927 -34.22151493507811 64.44272089004517 -28.43929150615365 35.656452655792236 -36.50206891248924 38.47311878204346 -36.65495856368401 44.10509395599365 -23.327226139436693 58.57277226448059 -26.695677918013622
38.21035385131836 -34.250668465846346 64.59310412406921 -28.460999649474743 35.74933433532715 -36.52818617857114 38.564183950424194 -36.68139902725563 44.225672483444214 -23.335930543982414 58.71215105056763 -26.707906350691317
38.3051552772522 -34.27897699548793 64.75486207008362 -28.482593507712693 35.841962575912476 -36.55426906054272 38.674126863479614 -36.70780525790536 44.32495951652527 -23.344620383156375 58.87217879295349 -26.72011776471438
38.40609526634216 -34.30657180356132 64.9600944519043 -28.50420381449127 35.93566942214966 -36.580317674149086 38.76757454872131 -36.73417730720739 44.421061515808105 -23.35329572742648 59.01194357872009 -26.732312197826943
38.50449872016907 -34.336030288173276 65.16372632980347 -28.5257595335758 36.02843475341797 -36.606332199253494 38.86824131011963 -36.76051525812201 44.51669144630432 -23.36195665483817 59.19904398918152 -26.744489727117315
38.60163712501526 -34.363274740487256 65.32119917869568 -28.54732291045162 36.13594913482666 -36.632312766790044 38.97870850563049 -36.786819213218116 44.613481521606445 -23.37060326145073 59.36913752555847 -26.756650464203524
38.70297122001648 -34.391719090889964 65.55785298347473 -28.568825101392083 36.228222370147705 -36.65825943442494 39.08790874481201 -36.81308927060116 44.709914445877075 -23.379235664628297 59.520695209503174 -26.768794516344375
38.797571420669556 -34.420578067141584 65.71514868736267 -28.59034062582969 36.32049584388733 -36.68417222017283 39.18129754066467 -36.83932549521388 44.807913303375244 -23.38785396441494 59.67993116378784 -26.780921950394386
38.89219880104065 -34.44755564166968 65.85856485366821 -28.611798766867366 36.41810178756714 -36.7100511699064 39.27160143852234 -36.865527922643835 44.904152631759644 -23.396458257733116 59.87124252319336 -26.793032842412817
39.0045063495636 -34.47627253342084 66.0458505153656 -28.63325799706768 36.512187242507935 -36.735896349704284 39.36129689216614 -36.89169656682009 44.999529123306274 -23.40504864755522 60.0150363445282 -26.805127273580062
39.11202001571655 -34.50505446974249 66.2150251865387 -28.65462114634127 36.60520052909851 -36.761707815576614 39.45143461227417 -36.91783143236582 45.0948383808136 -23.41362522087218 60.17514204978943 -26.81720532647073
39.220062494277954 -34.53196083250754 66.40499472618103 -28.675992071572495 36.69727325439453 -36.78748560086917 39.542821407318115 -36.94393252679503 45.19043803215027 -23.42218805311372 60.32783913612366 -26.829267080009664
39.31352210044861 -34.561115401511685 66.57797122001648 -28.69730490406787 36.78878331184387 -36.813229739598825 39.63613772392273 -36.96999989167659 45.28554892539978 -23.430737247658328 60.481330156326294 -26.84131261075165
39.40794634819031 -34.58876657854008 66.76111936569214 -28.718616280829426 36.879940032958984 -36.83894032148992 39.72756290435791 -36.996033680578535 45.38413047790527 -23.439272946105845 60.65296125411987 -26.853341994238704
39.500542402267456 -34.61599594883748 66.97024154663086 -28.739838747135664 36.97365760803223 -36.8646174724161 39.81645584106445 -37.02203389769012 45.47938656806946 -23.44779519880964 60.837547063827515 -26.865355302882307
39.60000681877136 -34.645040643195664 67.20952248573303 -28.761080577163092 37.064756631851196 -36.89026131215322 39.905757665634155 -37.048000592223495 45.657764196395874 -23.45630405274896 60.99361252784729 -26.877352606491787
39.700032472610474 -34.671553362761045 67.37169551849365 -28.782295081306955 37.156320095062256 -36.91587191996431 39.996556997299194 -37.07393376920255 45.763951539993286 -23.46479955142778 61.15181255340576 -26.88933397296726
39.79502010345459 -34.699332712654055 67.51751518249512 -28.803496130053546 37.24839735031128 -36.941449343260714 40.08661890029907 -37.09983335054908 45.9377875328064 -23.47328173847123 61.3003945350647 -26.90129955813962
39.954509973526 -34.7284267611026 67.67219662666321 -28.824609210434488 37.34086322784424 -36.96699360385723 40.17771244049072 -37.12569921108215 46.071131229400635 -23.48175065686561 61.46233940124512 -26.91324957271195
40.07686805725098 -34.75462334105242 67.814204454422 -28.845749361363048 37.43388605117798 -36.992504788992406 40.26698541641235 -37.15153121167331 46.20441675186157 -23.49020635135315 61.612091302871704 -26.92518386007186
40.187721252441406 -34.782629253179415 67.96906232833862 -28.866836554206394 37.525981426239014 -37.01798275541229 40.35675859451294 -37.177329266718964 46.39896774291992 -23.4986488643202 61.756805181503296 -26.937102464093904
40.35369038581848 -34.81146110280545 68.10558724403381 -28.887934402940495 37.625192403793335 -37.043427731214635 40.444682121276855 -37.203093344264715 46.5756938457489 -23.507078238474882 61.927711486816406 -26.949005454992623
40.491344928741455 -34.83773206556432 68.29499936103821 -28.908997104034402 37.71701097488403 -37.06883992827008 40.532886028289795 -37.22882349713019 46.70586895942688 -23.515494519727014 62.08826971054077 -26.960892919021354
40.59343862533569 -34.8661380810856 68.46365761756897 -28.930021330986307 37.80865716934204 -37.09421930125119 40.62149214744568 -37.254519860289776 46.81384229660034 -23.523897751789974 62.249860525131226 -26.972764909752623
40.753859996795654 -34.893715016804975 68.69833374023438 -28.951011728824362 37.90188026428223 -37.119565731166944 40.7125883102417 -37.28018271150838 46.94757413864136 -23.532287977484327 62.41051363945007 -26.984621477644648
40.87636137008667 -34.920141581456676 68.90464949607849 -28.971992608079105 37.99382185935974 -37.144879480538 40.801122188568115 -37.305812420725694 47.072593212127686 -23.540665241507877 62.5497682094574 -26.996462669887123
40.99214172363281 -34.94917747561046 69.09929704666138 -28.992900314219977 38.08553910255432 -37.17016111065486 40.88934063911438 -37.33140934876533 47.186481952667236 -23.549029588768594 62.69613718986511 -27.008288530508974
41.09433436393738 -34.97546053471593 69.28204369544983 -29.013857709928285 38.17882561683655 -37.1954110860544 40.97795534133911 -37.35697415036008 47.28516674041748 -23.557381062671713 62.849822998046875 -27.02009910060663
41.260900259017944 -35.00271290432503 69.46747088432312 -29.034724935826137 38.27244234085083 -37.22062969437102 41.06638312339783 -37.382507445918314 47.40551948547363 -23.565719707352205 62.99820828437805 -27.03189441860517
41.4094352722168 -35.031306879814856 69.61956810951233 -29.05560391295208 38.36383867263794 -37.24581703034508 41.155176639556885 -37.40800970482621 47.582645654678345 -23.57404556724 63.15640926361084 -27.04367452069972
41.52929878234863 -35.05758043700743 69.80397868156433 -29.076428896400948 38.455936670303345 -37.270973001005736 41.244006633758545 -37.433481230942235 47.70509600639343 -23.58235868808883 63.30566453933716 -27.05543943816498
41.70935583114624 -35.0848776317899 69.98092293739319 -29.09725869272043 38.54754281044006 -37.29609740491184 41.34946131706238 -37.45892206712391 47.877219438552856 -23.590659114840697 63.46435046195984 -27.067189205767363
41.835028409957886 -35.11280249104434 70.12442421913147 -29.118059106775455 38.6395366191864 -37.32119037134885 41.4493522644043 -37.48433206095208 47.99855828285217 -23.5989468921812 63.61546087265015 -27.078923857340065
41.9805691242218 -35.13894773488976 70.27462840080261 -29.138848010224226 38.731738567352295 -37.34625181228428 41.54015350341797 -37.50971097202744 48.13355875015259 -23.607222068003594 63.762898683547974 -27.090643425990585
42.11120057106018 -35.16739095944761 70.45798087120056 -29.159549412581406 38.823885440826416 -37.3712817794181 41.62962293624878 -37.535058592178856 48.26710391044617 -23.61548468573574 63.90374183654785 -27.102347944584334
42.23650884628296 -35.19439054247494 70.65372967720032 -29.18028055427287 38.91586756706238 -37.39628048359803 41.72048091888428 -37.56037482759282 48.41627860069275 -23.623734791236586 64.05820417404175 -27.11403744606595
42.39749360084534 -35.22088070184263 70.8583710193634 -29.200987801487738 39.00816488265991 -37.42124820978692 41.811731576919556 -37.58565971293355 48.550636291503906 -23.631972429171654 64.20842576026917 -27.125711964485376
42.54835033416748 -35.248821595188545 71.04381537437439 -29.22169409102571 39.100491523742676 -37.44618520929638 41.90390944480896 -37.61091342365693 48.68183469772339 -23.640197643678313 64.38601660728455 -27.13737153584878
42.70242762565613 -35.27498862304296 71.21920800209045 -29.242326628958345 39.19355058670044 -37.471091727074125 41.9932279586792 -37.636136227806226 48.815133571624756 -23.648410480895574 64.55413889884949 -27.149016202954105
42.80250430107117 -35.30202261806623 71.42528581619263 -29.2629687004774 39.2857985496521 -37.49596807766282 42.084792613983154 -37.66132822700334 48.913458585739136 -23.656610987603912 64.71112442016602 -27.16064605735335
42.96524620056152 -35.33006407699708 71.6256811618805 -29.283553628029367 39.384560346603394 -37.52081442674738 42.17420983314514 -37.68648944217163 49.013864040374756 -23.664799203273994 64.8528823852539 -27.17226118434596
43.10224485397339 -35.35593515219246 71.82922315597534 -29.304144410064143 39.47921967506409 -37.545630764750406 42.26408243179321 -37.71161981024358 49.111931800842285 -23.672975169011337 65.01263856887817 -27.183861632488973
43.23883247375488 -35.38385662301713 72.03386378288269 -29.32470175756444 39.572041749954224 -37.5704169807674 42.35940885543823 -37.73671920760324 49.231324672698975 -23.68113891461894 65.16010570526123 -27.195447450022662
43.423205852508545 -35.41077866752365 72.18624520301819 -29.345225634634357 39.6647469997406 -37.595172927692374 42.45005702972412 -37.7617875305704 49.3605751991272 -23.689290437306756 65.30231189727783 -27.20701868494695
43.567882776260376 -35.436666610427906 72.3877911567688 -29.365720235835433 39.7560818195343 -37.61989863027536 42.54774475097656 -37.78682475650654 49.459628105163574 -23.69742973527132 65.45510601997375 -27.21857538481043
43.688830852508545 -35.46494616809931 72.53038120269775 -29.38622152222881 39.84711027145386 -37.644594016160475 42.64315915107727 -37.81183166778768 49.558268308639526 -23.705556807845547 65.63277864456177 -27.23011759454371
43.78473973274231 -35.49106625939754 72.69893717765808 -29.40668509782519 39.94431018829346 -37.669259046786735 42.7329318523407 -37.836810709791926 49.66823983192444 -23.71367165580238 65.78314399719238 -27.241645355873434
43.88372611999512 -35.517187361368215 72.90770959854126 -29.427139925277686 40.03567099571228 -37.69389368704062 42.82125806808472 -37.8617637818933 49.76446986198425 -23.72177428162798 65.94774580001831 -27.253158711639433
43.99376106262207 -35.54538373038714 73.08191275596619 -29.447542076226352 40.12700533866882 -37.718497873510316 42.919260025024414 -37.88669214005437 49.86069846153259 -23.729864689750734 66.09626579284668 -27.2646577459801
44.1639461517334 -35.57010759745194 73.23781251907349 -29.46795324013919 40.2189724445343 -37.74307152320337 43.010311126708984 -37.91159633797931 49.957061529159546 -23.73794289285452 66.24656677246094 -27.276142585893673
44.27647399902344 -35.59735424115517 73.37081742286682 -29.488319488217954 40.31071448326111 -37.767614563241786 43.10131859779358 -37.93647624955945 50.05242323875427 -23.746008909811543 66.39586329460144 -27.287613279794847
44.396607637405396 -35.62526620739163 73.54122805595398 -29.50870832526181 40.40411686897278 -37.79212697169223 43.194039821624756 -37.96133117178134 50.14843726158142 -23.75406275101181 66.55121684074402 -27.29906987621306
44.50017857551575 -35.65022160764412 73.69575023651123 -29.529042524265996 40.49573111534119 -37.81660879403698 43.284257650375366 -37.986159992989236 50.24446105957031 -23.76210442922913 66.69693493843079 -27.310512426891126
44.61126494407654 -35.677677251213076 73.84440803527832 -29.549336688699363 40.59051322937012 -37.841062268637906 43.37510824203491 -38.01096138280491 50.34222054481506 -23.770133960729268 66.84514856338501 -27.321940980824117
44.74415898323059 -35.70471062705738 73.97691988945007 -29.5696120258441 40.683037757873535 -37.865489886738196 43.4663348197937 -38.03573397505026 50.43845176696777 -23.778151377511172 67.00053095817566 -27.333355583314912
44.84826707839966 -35.729502639881446 74.12820839881897 -29.589869495659052 40.77436542510986 -37.889893459390144 43.55914783477783 -38.06047648148525 50.53536939620972 -23.78615670983905 67.14955615997314 -27.344756293124455
44.94278025627136 -35.75793652399278 74.2675507068634 -29.610111959734677 40.866541385650635 -37.91427406264631 43.656192779541016 -38.08518778323219 50.63155746459961 -23.794149983999095 67.29901599884033 -27.35614316743492
45.046217918395996 -35.78386101722434 74.41499638557434 -29.630370942383884 40.95924949645996 -37.93863195360407 43.746224880218506 -38.10986699689924 50.73099875450134 -23.80213160319823 67.44868803024292 -27.36751624223246
45.156895875930786 -35.80946027777984 74.5475263595581 -29.6505196151025 41.05090045928955 -37.962966670653216 43.837743282318115 -38.134513516969 50.829747676849365 -23.810101645195495 67.59370613098145 -27.378875551631175
45.26043438911438 -35.83761803692143 74.68153810501099 -29.670698512302522 41.14273929595947 -37.98727716972775 43.95242142677307 -38.15912703264965 50.928059816360474 -23.818060144356778 67.76862263679504 -27.390221126924907
45.36185956001282 -35.8620797627752 74.86498951911926 -29.690846071870993 41.23459029197693 -38.01156202535614 44.043540239334106 -38.18370751943377 51.040343284606934 -23.826007136400655 67.93283319473267 -27.40155300257849
45.4730179309845 -35.88866358678732 75.04575514793396 -29.711019959130635 41.3260281085968 -38.03581962131893 44.13722085952759 -38.208255207475766 51.168084383010864 -23.83394268393253 68.08265995979309 -27.412871208538903
45.58284568786621 -35.916413456800846 75.28667140007019 -29.731127760788354 41.41775131225586 -38.06004832834309 44.24250340461731 -38.232770529100705 51.297627449035645 -23.841866821884317 68.22060775756836 -27.424175773205892
45.6902277469635 -35.94075907221712 75.48034954071045 -29.751204742710552 41.50955033302307 -38.084246642845436 44.33164930343628 -38.25725405477816 51.39293169975281 -23.849779588019928 68.3602089881897 -27.43546672552382
45.79655194282532 -35.967812694559925 75.71830487251282 -29.771289839435468 41.6014518737793 -38.10841329222459 44.42326092720032 -38.28170642090628 51.488033294677734 -23.85768101231964 68.50502848625183 -27.44674409292265
45.904080629348755 -35.994800404143454 75.93954992294312 -29.791354961786617 41.69319939613342 -38.13254730616342 44.5198028087616 -38.30612826422151 51.583268880844116 -23.865571124284557 68.64622378349304 -27.458007901490777
46.00754714012146 -36.01960853603896 76.11623072624207 -29.811387923275056 41.785715103149414 -38.156648065536885 44.61005473136902 -38.33052014479742 51.679662466049194 -23.87344995209801 68.78653287887573 -27.469258168404423
46.12035322189331 -36.047075723091446 76.3180902004242 -29.83140904270149 41.87785887718201 -38.18071532618498 44.70000505447388 -38.354882492297165 51.77502632141113 -23.881317432149523 68.924569606781 -27.480495260646087
46.22494697570801 -36.07265675454957 76.4792103767395 -29.851390343953398 41.97011351585388 -38.20474921698476 44.79157543182373 -38.37921556583477 51.87137198448181 -23.889173498552964 69.06762433052063 -27.49171978347937
46.35957360267639 -36.09771677970565 76.61049127578735 -29.871382625555473 42.06238150596619 -38.22875020540924 44.88145613670349 -38.40351944263402 51.96724486351013 -23.897018088170327 69.21639776229858 -27.50293178550916
46.45398736000061 -36.125624800382084 76.7464485168457 -29.891313234841597 42.156105279922485 -38.252719031786896 45.008299589157104 -38.42779402473625 52.064369440078735 -23.904851140649406 69.35916543006897 -27.514131308398113
46.54776191711426 -36.15014290493728 76.87943410873413 -29.91122833749502 42.24824929237366 -38.27665662093737 45.12803339958191 -38.45203907294666 52.16062068939209 -23.91267259836454 69.50541353225708 -27.525318390633654
46.64064049720764 -36.17641302115986 77.0126895904541 -29.931127190497175 42.33955430984497 -38.300563982175355 45.22378969192505 -38.47625425466644 52.25744962692261 -23.920482484785385 69.64082956314087 -27.53649309272358
46.73368716239929 -36.203507806984085 77.14432215690613 -29.95103663610346 42.43170785903931 -38.32444209226499 45.32604241371155 -38.500439190876776 52.35375213623047 -23.928280823777605 69.79718255996704 -27.547655465103468
46.826722383499146 -36.22751762893905 77.27672362327576 -29.970909651570693 42.52387452125549 -38.34829178647722 45.42252469062805 -38.524593494786814 52.45008659362793 -23.93606763043294 69.94083547592163 -27.558805539698263
46.92744278907776 -36.25449346222541 77.40884852409363 -29.99076973176654 42.61627912521362 -38.37211365126622 45.517199993133545 -38.548716804700966 52.546669483184814 -23.94384285662694 70.08241486549377 -27.56994335694703
47.05001878738403 -36.2809748852875 77.5396785736084 -30.010596115435053 42.71020698547363 -38.39590796454382 45.60678267478943 -38.57280880786434 52.64470624923706 -23.95160645689802 70.22957420349121 -27.581068973099704
47.148661613464355 -36.30533107098238 77.70028352737427 -30.03039611121757 42.80167031288147 -38.41967468998491 45.69918084144592 -38.59686925446648 52.74417448043823 -23.959358388943993 70.3763952255249 -27.592182441703873
47.24168062210083 -36.3329495348284 77.84451365470886 -30.05018115180178 42.8929979801178 -38.44341351504012 45.79005479812622 -38.620897983017805 52.84184694290161 -23.967098614252308 70.5263078212738 -27.60328381908884
47.33502388000488 -36.35774957173978 77.97604894638062 -30.069955428598 42.984145402908325 -38.46712391964333 45.88222074508667 -38.64489492313177 52.94038701057434 -23.97482740975711 70.66608190536499 -27.614373150943962
47.42906451225281 -36.382250016023896 78.10520672798157 -30.08972347243204 43.07514834403992 -38.49080525881138 45.97787404060364 -38.66886002257496 53.048805475234985 -23.98254572698417 70.80798268318176 -27.62545052344364
47.52620530128479 -36.409975866118565 78.24846649169922 -30.109477657629405 43.16703724861145 -38.514456842205014 46.07385206222534 -38.69279327967916 53.14409327507019 -23.990253596390122 70.95755290985107 -27.636516002808253
47.62071466445923 -36.433810649674285 78.38577365875244 -30.12919142588276 43.258676052093506 -38.538078002338835 46.169485092163086 -38.716694730804456 53.239506244659424 -23.997951046068295 71.10142159461975 -27.647569645724076
47.71561002731323 -36.45974054235117 78.51628851890564 -30.148875182764996 43.351348638534546 -38.56166814376798 46.265141248703 -38.74056443645445 53.33498573303223 -24.005638103399704 71.26014018058777 -27.658611504999225
47.81053853034973 -36.48726454851035 78.6468014717102 -30.168547507029693 43.4425368309021 -38.585226776564966 46.35898399353027 -38.76440249967109 53.43277645111084 -24.013314796434425 71.39943099021912 -27.6696416344782
47.90570044517517 -36.51038644293741 78.78118467330933 -30.188209122595516 43.53612732887268 -38.60875354104917 46.4512460231781 -38.78820899640319 53.547462940216064 -24.020981154404673 71.5526614189148 -27.680660078700534
48.010921239852905 -36.53677498974484 78.9110836982727 -30.20782924335753 43.62713122367859 -38.63224821876183 46.546409368515015 -38.811983972944184 53.64925718307495 -24.028637208144957 71.6960277557373 -27.69166687760544
48.105043172836304 -36.563711358922 79.07172417640686 -30.227469072440762 43.71860957145691 -38.65571073168916 46.63972449302673 -38.835727454663214 53.74453783035278 -24.036282989927123 71.83650469779968 -27.70266207047589
48.198309898376465 -36.586789281454564 79.20112204551697 -30.24708317935451 43.81102657318115 -38.679141132347155 46.736199378967285 -38.85943944613424 53.83996915817261 -24.04391853362524 71.98269510269165 -27.7136456941991
48.29203176498413 -36.61422448394474 79.34019684791565 -30.26665580653588 43.9023871421814 -38.702539617135436 46.83368444442749 -38.88311992923502 53.93517327308655 -24.051543879968484 72.12364912033081 -27.724617782386183
48.38702368736267 -36.63941348760226 79.473060131073 -30.286215314462904 43.99353051185608 -38.72590650774574 46.92399787902832 -38.906768864500755 54.03236675262451 -24.059159068679033 72.28361654281616 -27.735578365369435
48.48207497596741 -36.66271590178046 79.60609459877014 -30.305768047698493 44.084505796432495 -38.74924210713632 47.016998052597046 -38.93038619869378 54.127421617507935 -24.06676413627806 72.43373775482178 -27.746527510288914
48.57632613182068 -36.69037517252151 79.73902225494385 -30.32528851971744 44.175381660461426 -38.77254671080816 47.10776877403259 -38.95397188470571 54.22298312187195 -24.07435912007304 72.59453248977661 -27.757465248908822
48.6763801574707 -36.71391505286211 79.8716835975647 -30.34483111971943 44.305585861206055 -38.79582059036551 47.20062875747681 -38.97752586697216 54.32064700126648 -24.081944057692 72.74064373970032 -27.768391608030605
48.779731035232544 -36.73893944668238 80.00542902946472 -30.36429959021251 44.40068483352661 -38.819063965858255 47.29216766357422 -39.001048101220015 54.438557147979736 -24.089518986901748 72.88438558578491 -27.77930661400426
48.882147550582886 -36.76632110301231 80.18605303764343 -30.38376613828885 44.4929940700531 -38.84227698509724 47.386878967285156 -39.02453856530196 54.54321765899658 -24.09708394903127 73.02383637428284 -27.790210294626206
48.98002767562866 -36.78983588155545 80.41195344924927 -30.403217000947926 44.58473038673401 -38.86545971775624 47.525322675704956 -39.0479992377072 54.66656279563904 -24.104638989994914 73.17675590515137 -27.801102676679275
49.07391548156738 -36.81526677359215 80.62632822990417 -30.422655994571492 44.6824791431427 -38.88861215357727 47.61757469177246 -39.07143394520898 54.82126569747925 -24.1121841473204 73.35982275009155 -27.81198378793404
49.16761660575867 -36.84192848061983 80.77098202705383 -30.442086962433216 44.774653911590576 -38.91173421191829 47.71008825302124 -39.09484400836086 54.93282175064087 -24.11971947789256 73.50117754936218 -27.822853764191244
49.26881980895996 -36.86489885580861 80.92695331573486 -30.46150230579379 44.86752724647522 -38.93482576730422 47.81263971328735 -39.11822897152771 55.076598167419434 -24.127245026417032 73.67812418937683 -27.83371267864532
49.36267924308777 -36.891586703614216 81.13462805747986 -30.480866036716318 44.96471166610718 -38.95788665210287 47.903961181640625 -39.14158743869177 55.193030834198 -24.13476082849671 73.82138347625732 -27.844560557764353
49.457871198654175 -36.916787604507455 81.30558919906616 -30.50022710189603 45.0792772769928 -38.98091670148608 47.992292642593384 -39.1649178086844 55.29783320426941 -24.14226692338425 73.96128177642822 -27.85539743415224
49.56006932258606 -36.94021207095446 81.49280428886414 -30.51954877709963 45.182645320892334 -39.00391576633909 48.085155725479126 -39.18821871095783 55.3962676525116 -24.149763353213856 74.14113974571228 -27.866223343332432
49.65421772003174 -36.96667621196252 81.68293190002441 -30.538884980898942 45.27628302574158 -39.02688373126029 48.19776511192322 -39.21148930268139 55.51656413078308 -24.157250151241676 74.2997579574585 -27.8770383242327
49.74794888496399 -36.990487664780154 81.84663558006287 -30.55821802110739 45.368666648864746 -39.04982105074818 48.28713035583496 -39.23472938634486 55.64536738395691 -24.164727350200703 74.44493007659912 -27.887842428907422
49.844637632369995 -37.01516452043034 82.00583791732788 -30.577527599229896 45.460190534591675 -39.072732255170386 48.376487731933594 -39.25793895253959 55.74662947654724 -24.172194982202676 74.63676071166992 -27.89863570496848
49.93847703933716 -37.042270844737665 82.14632320404053 -30.596779720109968 45.552276849746704 -39.09562053079741 48.46680164337158 -39.281119799259216 55.84864830970764 -24.179653078848204 74.77845311164856 -27.909418201591542
50.03208255767822 -37.06497893651693 82.29587078094482 -30.616014671129676 45.644408226013184 -39.11848580471829 48.561065912246704 -39.30427289167909 55.96417832374573 -24.187101672116945 74.92390990257263 -27.92018997028795
50.12615704536438 -37.089979036845854 82.47229433059692 -30.63522844967556 45.73611927032471 -39.14132624686832 48.650816917419434 -39.32739672273537 56.068031549453735 -24.194540795287487 75.06441283226013 -27.930951061708306
50.219663858413696 -37.116148791765994 82.60781645774841 -30.654478145600052 45.827855587005615 -39.164139350321946 48.74102711677551 -39.350490077100986 56.188690185546875 -24.201970480080167 75.20257449150085 -27.941701538651028
50.312987089157104 -37.13885234413989 82.7427453994751 -30.673694450019894 45.91946363449097 -39.18692312099733 48.83043336868286 -39.37355215386472 56.29610276222229 -24.209390748016133 75.34425830841064 -27.952441455858068
50.4175968170166 -37.16486196662394 82.8786551952362 -30.692901147146227 46.01162934303284 -39.209676373157144 48.92148804664612 -39.39658262245731 56.399635791778564 -24.216801638472553 75.48819041252136 -27.963170863487402
50.512895345687866 -37.18979071154954 83.0121853351593 -30.712063099006805 46.109065532684326 -39.23239870938901 49.01201868057251 -39.41958160952122 56.5323588848114 -24.224203188933924 75.63374829292297 -27.973889803705724
50.6074800491333 -37.213009044336275 83.15280103683472 -30.73120366027981 46.20098423957825 -39.255090104101676 49.10258102416992 -39.442549611898755 56.64704751968384 -24.23159543384056 75.77540040016174 -27.98459832483765
50.704188108444214 -37.23984691055942 83.28662371635437 -30.750315251004892 46.29351472854614 -39.27775452665866 49.20296263694763 -39.465487358170684 56.74936056137085 -24.238978407445693 75.915118932724 -27.995296473216303
50.79811644554138 -37.26271133145246 83.4289562702179 -30.76941565979705 46.385738134384155 -39.30039110922208 49.29395246505737 -39.48839610452491 56.86456775665283 -24.24635214358659 76.05659341812134 -28.005984292841454
50.891671657562256 -37.28629283064325 83.60037732124329 -30.788530211104348 46.48236966133118 -39.322997568540146 49.426851987838745 -39.51127707421691 56.97955060005188 -24.25371667450196 76.20207738876343 -28.01666182576467
51.00783443450928 -37.313208206831945 83.75554251670837 -30.807643201628373 46.574804067611694 -39.34557202571875 49.51694869995117 -39.53413112816948 57.1020245552063 -24.261072034625094 76.35640478134155 -28.027329111501583
51.10309147834778 -37.33564831415277 83.90545010566711 -30.826699026905025 46.669189453125 -39.36811338845778 49.60577654838562 -39.556958753006356 57.212653160095215 -24.26841825724969 76.51693367958069 -28.03798618719037
51.19695782661438 -37.360282695148 84.0684015750885 -30.84570545143372 46.76113295555115 -39.390621436232266 49.6950843334198 -39.579760115001655 57.309908390045166 -24.275755377276692 76.66171383857727 -28.048633087728284
51.29403591156006 -37.38614681509215 84.21031188964844 -30.864724232770957 46.85544395446777 -39.413096698669605 49.78490948677063 -39.602535159985294 57.419912576675415 -24.283083426027243 76.82942843437195 -28.059269846251
51.38924551010132 -37.408327448984814 84.3671886920929 -30.883761946928125 46.94769859313965 -39.435540094582706 49.876328229904175 -39.62528368338397 57.53936553001404 -24.290402435969384 76.99608564376831 -28.06989650405642
51.485345125198364 -37.43428042842086 84.6113395690918 -30.9027575857154 47.04178047180176 -39.45795266397214 49.965439319610596 -39.648005407383415 57.63750076293945 -24.29771243958713 77.14295554161072 -28.080513099839195
51.58743929862976 -37.45893091041492 84.81788372993469 -30.921772533121228 47.13316464424133 -39.48033535177458 50.05453610420227 -39.67070003702444 57.75390648841858 -24.30501346979078 77.28996443748474 -28.09111966393328
51.71317148208618 -37.48144390746858 84.97927498817444 -30.940729617999008 47.22609758377075 -39.50268954013475 50.14671993255615 -39.69336728630137 57.88015532493591 -24.312305560973897 77.44148707389832 -28.101716226003973
51.82433199882507 -37.50717336309662 85.18470120429993 -30.959665837026368 47.31818604469299 -39.52501632945898 50.23499131202698 -39.716006885351554 57.97793173789978 -24.31958874811281 77.61999177932739 -28.11230281531199
51.927464962005615 -37.530988719777184 85.37285208702087 -30.97855621334826 47.41048526763916 -39.54731650631032 50.333792209625244 -39.738618575898535 58.076741218566895 -24.326863066974337 77.77807784080505 -28.122879460888683
52.02143049240112 -37.553405426560914 85.51877236366272 -30.997484224784596 47.50363087654114 -39.56959092411382 50.42339897155762 -39.761202104822736 58.17896771430969 -24.334128552577603 77.94204711914062 -28.133446191637045
52.12192177772522 -37.58020444300375 85.7445387840271 -31.01638764826444 47.5959837436676 -39.59184027984016 50.5129280090332 -39.78375722287695 58.27689814567566 -24.3413852369987 78.09982466697693 -28.1440030363487
52.2194881439209 -37.602454111244164 85.9333598613739 -31.035282246073244 47.689037799835205 -39.614064826444576 50.60069036483765 -39.80628369037166 58.39546823501587 -24.348633146023417 78.26368498802185 -28.154550040700247
52.315758228302 -37.62630926145356 86.09063339233398 -31.05414612853665 47.78168797492981 -39.63626437374439 50.689293384552 -39.828781288624754 58.52620792388916 -24.355872307434314 78.4142792224884 -28.165087274465325
52.41048502922058 -37.651688052128954 86.2568347454071 -31.0729542504978 47.8742401599884 -39.65843844493656 50.77814292907715 -39.851249834128275 58.62419939041138 -24.36310274806552 78.56209111213684 -28.17561478467581
52.50507593154907 -37.67354608649204 86.43751525878906 -31.09176595856826 47.967175006866455 -39.68058641968966 50.87310743331909 -39.87368919502814 58.725998401641846 -24.370324495263446 78.70324301719666 -28.186132638688296
52.598654985427856 -37.697994550368136 86.58201622962952 -31.110630909385 48.06139659881592 -39.70270800918611 50.96133351325989 -39.89609932238857 58.82603859901428 -24.37753757633301 78.83710718154907 -28.196640896329207
52.71139931678772 -37.72286343179351 86.73081016540527 -31.129420854323865 48.1548330783844 -39.72480362172823 51.04913258552551 -39.918480196325845 58.94021677970886 -24.38474201924006 78.9827618598938 -28.207139612307593
52.8070502281189 -37.74503914307252 86.88992738723755 -31.14819404089062 48.2518892288208 -39.746873853151264 51.136677742004395 -39.940831834820735 59.03896975517273 -24.39193785254187 79.12110829353333 -28.217628838143906
52.909645795822144 -37.769538278391664 87.06212139129639 -31.166973391258928 48.34503531455994 -39.76891925793712 51.242554903030396 -39.96315428865434 59.13769221305847 -24.39912510722828 79.2692174911499 -28.228108622258148
53.00432300567627 -37.793498921027336 87.20592880249023 -31.185703118343866 48.43744349479675 -39.790940048353264 51.33220148086548 -39.98544761300958 59.242424726486206 -24.40630384055148 79.40571069717407 -28.23857900683539
53.10181403160095 -37.816122036165915 87.3481228351593 -31.204407315888005 48.52983474731445 -39.81293596921948 51.423152923583984 -40.00771187242053 59.3422749042511 -24.413474086928765 79.54013442993164 -28.24904002792801
53.19911074638367 -37.841009450079355 87.51070594787598 -31.22313340637115 48.622103452682495 -39.83490635402637 51.51234173774719 -40.029947118115025 59.49949789047241 -24.420635873205498 79.67642498016357 -28.25949172354635
53.30577540397644 -37.86297741902924 87.6573851108551 -31.24185589891955 48.71364712715149 -39.85685028942627 51.602750301361084 -40.052153369873196 59.607455253601074 -24.42778922654533 79.82695603370667 -28.269934124028268
53.41910743713379 -37.88703256137891 87.83485007286072 -31.26055407738491 48.80631923675537 -39.878766981839746 51.693480253219604 -40.074330614472956 59.7191104888916 -24.434934171126187 79.96244883537292 -28.280367258218714
53.51624846458435 -37.911846037187004 88.05918622016907 -31.279201876439792 48.89798402786255 -39.90065606409904 51.78206658363342 -40.096478819938355 59.83105993270874 -24.44207073087739 80.10547685623169 -28.29079115387678
53.63698887825012 -37.932430047841244 88.27465224266052 -31.297835723938373 48.98914694786072 -39.922517722524155 51.888365030288696 -40.11859795495812 59.94274306297302 -24.44919892972489 80.2866895198822 -28.301205856756944
53.736762046813965 -37.9572797962423 88.48766565322876 -31.31644754581157 49.081223011016846 -39.94435259239909 51.99380278587341 -40.140688003051665 60.04915499687195 -24.45631878897683 80.43036270141602 -28.311611436445972
53.83446407318115 -37.980880991991015 88.64321565628052 -31.335080048420213 49.17389464378357 -39.96616153437856 52.09237861633301 -40.16274896778319 60.155386209487915 -24.46343032877655 80.56983542442322 -28.32200790111868
53.93913698196411 -38.00147028042243 88.85078191757202 -31.353704695456685 49.26630640029907 -39.98794533624901 52.1813268661499 -40.18478087099237 60.25389552116394 -24.470533568301512 80.71067142486572 -28.332395255865677
54.03920650482178 -38.024525824474985 89.05737829208374 -31.372310436017937 49.3573522567749 -40.00970454548729 52.27142572402954 -40.20678389791088 60.351197481155396 -24.477628525768726 80.85379767417908 -28.342773503361403
54.13228154182434 -38.048080929621605 89.25427961349487 -31.39086086239759 49.44979667663574 -40.03143942010007 52.358853816986084 -40.22875898414747 60.44797229766846 -24.48471521853062 80.99765920639038 -28.353142645030474
54.22845935821533 -38.06900736912055 89.45245838165283 -31.40939702470621 49.5422260761261 -40.053149970713804 52.44726634025574 -40.250707441661504 60.549230098724365 -24.491793663264975 81.13411211967468 -28.36350268389929
54.322569131851196 -38.092490599936184 89.64199662208557 -31.4279348297079 49.63477396965027 -40.07483606131099 52.53478264808655 -40.272630410334244 60.64579463005066 -24.498863878416664 81.29043126106262 -28.373853623998393
54.41565203666687 -38.1147248562434 89.79084253311157 -31.446469669448078 49.72642254829407 -40.09649752709127 52.6260244846344 -40.294528519401204 60.74773144721985 -24.505925883872802 81.43697762489319 -28.38419546611904
54.51986026763916 -38.13731044964356 89.955495595932 -31.464997298761638 49.82012224197388 -40.11813426969988 52.71357297897339 -40.31640178419786 60.86531662940979 -24.512979697744292 81.61243915557861 -28.394528212065584
54.61319661140442 -38.15938277623412 90.14429140090942 -31.483519038462457 49.91213274002075 -40.139746307697905 52.802241802215576 -40.3382497329202 60.963356494903564 -24.520025338515943 81.75631833076477 -28.40485186568564
54.73029375076294 -38.18163889270673 90.29474258422852 -31.501970614680594 50.00602173805237 -40.161333772413855 52.89277243614197 -40.36007167943991 61.06286597251892 -24.52706282481746 81.90154576301575 -28.41516643337851
54.83030295372009 -38.2031491682985 90.44607734680176 -31.52037795511388 50.0981011390686 -40.18289677385417 52.98210072517395 -40.381867015448634 61.15997004508972 -24.534092175565977 82.04365348815918 -28.425471931786895
54.92461037635803 -38.2253383907334 90.59324383735657 -31.53880911957204 50.18948554992676 -40.2044353329632 53.07131099700928 -40.40363541229642 61.258628606796265 -24.541113410074345 82.18956017494202 -28.435768380723303
55.01805591583252 -38.246484035796485 90.73888444900513 -31.557264977413592 50.281514406204224 -40.22594935730837 53.161561250686646 -40.42537688083843 61.35841727256775 -24.548126548140402 82.33757948875427 -28.446055802962427
55.1158332824707 -38.26676043025764 90.87318778038025 -31.575712156733353 50.37368679046631 -40.247438673791365 53.24991297721863 -40.44709169918703 61.45567536354065 -24.555131611706678 82.49679231643677 -28.456334223815176
55.2151403427124 -38.289034417719044 91.02044200897217 -31.594102141871836 50.46796202659607 -40.26890307857997 53.33886218070984 -40.46878026415389 61.55419445037842 -24.562128623647325 82.6430299282074 -28.466603670510025
55.30868101119995 -38.31088987277102 91.16068243980408 -31.612440716082308 50.56043195724487 -40.29034239697882 53.42875266075134 -40.49044293623305 61.651293992996216 -24.56911760794344 82.81325173377991 -28.476864173907078
55.40432286262512 -38.331361730945474 91.29634594917297 -31.630788236897804 50.65305757522583 -40.31175653328093 53.517812728881836 -40.512079935291624 61.754693269729614 -24.57609858849792 82.95463490486145 -28.487115771700225
55.499595165252686 -38.352754683855686 91.46031045913696 -31.649121246868614 50.745291233062744 -40.33314550514851 53.60631465911865 -40.53369131335905 61.85448718070984 -24.583071589817777 83.11171078681946 -28.497358513000822
55.59323334693909 -38.37390246090041 91.66356158256531 -31.667500668647214 50.83752107620239 -40.354509440730304 53.69533634185791 -40.555277009083966 61.95316004753113 -24.590036634341033 83.28235054016113 -28.507592432104808
55.69165539741516 -38.39432036469876 91.83935689926147 -31.68582271121544 50.930930376052856 -40.375848543145516 53.79484963417053 -40.57683690628215 62.04973340034485 -24.59699373851572 83.46219110488892 -28.517817564290112
55.79009246826172 -38.41452719432774 92.01498889923096 -31.704107755092082 51.02535653114319 -40.397163034539375 53.88525390625 -40.5983709044743 62.146074056625366 -24.603942921088024 83.63679790496826 -28.528033945400203
55.893423080444336 -38.43580128101767 92.22344040870667 -31.722371347101074 51.1179563999176 -40.41845310722771 53.97739124298096 -40.61987896476324 62.24798035621643 -24.610884202884165 83.81299471855164 -28.53824161145284
55.99180722236633 -38.45562954901083 92.44378280639648 -31.740615464608915 51.21160364151001 -40.43971889463997 54.06931948661804 -40.64136112088892 62.34520077705383 -24.617817600497432 83.96474862098694 -28.54844087622082
56.09182667732239 -38.47547265548299 92.61464858055115 -31.75887634468005 51.304287910461426 -40.46096047285119 54.168092489242554 -40.662817458014175 62.44180607795715 -24.624743129793785 84.12874412536621 -28.558632932667702
56.188124895095825 -38.49706967304449 92.77594661712646 -31.7771531705213 51.39670753479004 -40.48217789247987 54.26602339744568 -40.6842480741071 62.539544343948364 -24.631660821086655 84.28677940368652 -28.568816503848375
56.30425190925598 -38.51597405686626 92.95090866088867 -31.79538557521681 51.4897096157074 -40.503371153862695 54.37084436416626 -40.7056530446864 62.64385366439819 -24.63857070426608 84.45382475852966 -28.578991502304795
56.40106654167175 -38.53576225565827 93.13068890571594 -31.813600367597456 51.581361055374146 -40.524540195956284 54.48316216468811 -40.72703240581032 62.74945783615112 -24.6454727947661 84.61558699607849 -28.58915798466175
56.49761247634888 -38.55664033500719 93.33002138137817 -31.831781416081174 51.67336583137512 -40.54568493074782 54.57328987121582 -40.74838615901874 62.84537601470947 -24.652367107837936 84.78423690795898 -28.599315986094787
56.59596586227417 -38.57565666562596 93.50246977806091 -31.849938476601913 51.76687526702881 -40.56680525866178 54.66458702087402 -40.76971428986292 62.94562077522278 -24.659253667226714 84.93322968482971 -28.609465536126244
56.69203519821167 -38.59349529178314 93.68287539482117 -31.868109984440167 51.85906481742859 -40.58790108312082 54.754244565963745 -40.79101679024621 63.04475498199463 -24.666132503950415 85.0812439918518 -28.61960666417856
56.82020139694214 -38.61547393309143 93.83020830154419 -31.886281200956677 51.9508376121521 -40.60897230919728 54.84334874153137 -40.81229367568685 63.14416718482971 -24.673003604388164 85.2290906906128 -28.62973940121006
56.952558755874634 -38.6343035625281 93.9834132194519 -31.904442795231628 52.04323673248291 -40.630018848594545 54.935086250305176 -40.833544992347406 63.241259813308716 -24.67986698016854 85.3826994895935 -28.639863811147247
57.05715608596802 -38.653914190582405 94.13987946510315 -31.922585698808806 52.13538694381714 -40.65104063028133 55.02579975128174 -40.854770812986686 63.33829617500305 -24.686722642134917 85.5323486328125 -28.649979958195427
57.159505128860474 -38.672800242486126 94.28344678878784 -31.940690483716168 52.227049827575684 -40.67203761509356 55.11691951751709 -40.875971224708785 63.469736099243164 -24.693570601603533 85.68024492263794 -28.660087867347876
57.25480055809021 -38.69462788958897 94.41327714920044 -31.95871744437111 52.318445920944214 -40.693009803519054 55.25424528121948 -40.89714636159094 63.56722545623779 -24.70041087617431 85.82317566871643 -28.670187559986896
57.35175108909607 -38.71109337568803 94.56856632232666 -31.976772086876167 52.41034722328186 -40.713957235681775 55.3440055847168 -40.918296419809906 63.66291379928589 -24.707243475610284 85.9648425579071 -28.68027905387159
57.44686412811279 -38.733717694307394 94.77062845230103 -31.99488328424537 52.502620697021484 -40.734879985094956 55.47495794296265 -40.93942150281368 63.76068615913391 -24.71406840842802 86.1116213798523 -28.690362364673287
57.56062078475952 -38.750934120877524 94.9712541103363 -32.01293030597303 52.59462904930115 -40.75577815078 55.614614963531494 -40.96052161289508 63.85787224769592 -24.72088567664262 86.24527549743652 -28.70043750575563
57.679598331451416 -38.77232521767402 95.1643853187561 -32.03095861758935 52.68600535392761 -40.77665184758466 55.720921754837036 -40.98159672179281 63.95495367050171 -24.727695282150698 86.38446736335754 -28.710504488308697
57.78577637672424 -38.78769940563936 95.33026623725891 -32.04896971134152 52.77819347381592 -40.79750122083047 55.81618595123291 -41.002646818226545 64.05384016036987 -24.734497226851783 86.52329301834106 -28.720563321481688
57.886744022369385 -38.81302518669197 95.51177072525024 -32.06691708249081 52.86989641189575 -40.81832642449827 55.98101449012756 -41.02367190657871 64.15112519264221 -24.741291512771237 86.66814064979553 -28.73061401216522
58.00400137901306 -38.82785575078053 95.69192337989807 -32.08492108533748 52.9650297164917 -40.83912758458883 56.08920431137085 -41.044671989028046 64.24886918067932 -24.74807814220906 86.81143760681152 -28.740656564861233
58.10614776611328 -38.851621525947024 95.85232973098755 -32.10291639529897 53.05655217170715 -40.8599047887906 56.210355281829834 -41.065647060160046 64.34749245643616 -24.75485711752288 86.94973373413086 -28.750690981564592
58.21592354774475 -38.86629982681081 96.07853937149048 -32.12085605655452 53.14824151992798 -40.88065808653205 56.31432914733887 -41.0865971144286 64.44813704490662 -24.7616284401837 87.16615891456604 -28.76071731161843
58.32851457595825 -38.89040751709176 96.28628182411194 -32.13879842906338 53.242403507232666 -40.901387494552175 56.420499086380005 -41.10752215315874 64.54523229598999 -24.768392093589387 87.34891033172607 -28.770735556383325
58.43996286392212 -38.904175801416116 96.46579170227051 -32.15672654810675 53.33755445480347 -40.92209300502492 56.50874376296997 -41.128422187095794 64.64215111732483 -24.775148062202426 87.55072975158691 -28.7807457111036
58.54301881790161 -38.929900332044895 96.66030311584473 -32.174608749643504 53.43081092834473 -40.942774593523254 56.64491510391235 -41.149297239966586 64.73930406570435 -24.78189633536712 87.78069615364075 -28.790747768037328
58.64594268798828 -38.944408256790105 96.82856702804565 -32.192485366801186 53.52575421333313 -40.96343222608965 56.77932953834534 -41.1701473156105 64.83605980873108 -24.78863690406375 87.97437047958374 -28.80074171667077
58.7885468006134 -38.96734238968827 96.96433281898499 -32.210414968268694 53.61821413040161 -40.98406586454801 56.945029973983765 -41.19097242919011 64.93304872512817 -24.79536977766378 88.14537787437439 -28.8107275440191
58.890785217285156 -38.9806543191509 97.13374614715576 -32.22829277240538 53.710944175720215 -41.004675469948765 57.0684130191803 -41.2117725949754 65.0290687084198 -24.802094957719834 88.29381275177002 -28.820705235032076
58.99534058570862 -39.00552404299831 97.30142402648926 -32.246158799139685 53.803836822509766 -41.02526100431781 57.159281969070435 -41.232547830094035 65.12582564353943 -24.808812434362125 88.52703380584717 -28.83067477307907
59.09775352478027 -39.01835176429777 97.4350814819336 -32.26394399600485 53.90882921218872 -41.04582243190198 57.247517347335815 -41.25329815523933 65.22791385650635 -24.81552219979658 88.72796678543091 -28.84063614105953
59.21070313453674 -39.04250419046856 97.58414721488953 -32.28170821911281 54.00487685203552 -41.066359720823996 57.3362033367157 -41.27402359294794 65.32692360877991 -24.82222425729094 88.94193053245544 -28.850589434637406
59.319679498672485 -39.055041163948815 97.7192075252533 -32.29953377225348 54.09812784194946 -41.08687284556008 57.42539429664612 -41.29472416696859 65.42854905128479 -24.828918653347255 89.10680294036865 -28.860534826060018
59.42881679534912 -39.078843790307175 97.87472581863403 -32.31734025419481 54.19021654129028 -41.107361800971276 57.51417350769043 -41.31539990093589 65.52529883384705 -24.835605393425553 89.29203820228577 -28.87047230298856
59.5314621925354 -39.09159644555311 98.01543736457825 -32.33513432906066 54.28259873390198 -41.12782659385406 57.602226972579956 -41.336050817101075 65.6220109462738 -24.842285797212437 89.44602680206299 -28.880401853416448
59.692243576049805 -39.11490053923422 98.23031258583069 -32.35291021345857 54.37483835220337 -41.148267214883845 57.68999242782593 -41.35667693534252 65.71907806396484 -24.848958780832735 89.62268733978271 -28.890323466374248
59.798449754714966 -39.12748925965487 98.44912791252136 -32.370656462020435 54.46687436103821 -41.168683693447115 57.77791380882263 -41.37727827266947 65.8149003982544 -24.85562425182042 89.79485750198364 -28.900237132566602
59.913098096847534 -39.14967513102547 98.62146329879761 -32.388334585616676 54.560545206069946 -41.18907605934404 57.87137842178345 -41.39785484844354 65.91148376464844 -24.862282239031224 89.9419059753418 -28.9101428448257
60.01447892189026 -39.16228265237582 98.83676314353943 -32.40601137014487 54.65228724479675 -41.20944434275351 57.9658989906311 -41.41840675298959 66.01586103439331 -24.86893278449928 90.10208702087402 -28.92004059851116
60.11685132980347 -39.1850268836614 99.04080724716187 -32.423742550239155 54.74579119682312 -41.22978857310049 58.06092381477356 -41.438934481398306 66.11378383636475 -24.875575898299456 90.25866532325745 -28.929930391831927
60.21994233131409 -39.19664861605811 99.25178575515747 -32.44145357137873 54.837581396102905 -41.25010878013411 58.157365798950195 -41.459438026198534 66.21810626983643 -24.882211590794647 90.41380310058594 -28.93981222610494
60.329737186431885 -39.21704913389608 99.41810750961304 -32.45912848469502 54.92931890487671 -41.27040498629693 58.25231742858887 -41.479917685147846 66.31558895111084 -24.888839877105553 90.5808618068695 -28.949686105283313
60.462427854537964 -39.229547296953044 99.59105229377747 -32.47678452671634 55.0219841003418 -41.290677207 58.346752405166626 -41.500373654818894 66.41455888748169 -24.895460774958373 90.73404383659363 -28.959552039129683
60.567551612854004 -39.251862659675965 99.73483920097351 -32.49440755171852 55.1162383556366 -41.31092545119063 58.44129681587219 -41.52080606888998 66.51462268829346 -24.902074375180536 90.88902831077576 -28.969410048643596
60.69480085372925 -39.26300320397499 99.87360835075378 -32.51202246708488 55.208038330078125 -41.33114972263542 58.54046607017517 -41.5412149640993 66.6279947757721 -24.908681507318864 91.04862403869629 -28.979260150707983
60.801535844802856 -39.284782677505284 100.0068666934967 -32.529679728489924 55.300392150878906 -41.351350020720275 58.63527488708496 -41.56160031371728 66.72837686538696 -24.915281316991965 91.23087120056152 -28.989102376460245
60.908528566360474 -39.29681730608725 100.139817237854 -32.54727566582351 55.3920476436615 -41.371526349898886 58.72990894317627 -41.58196209775073 66.8285276889801 -24.92187392424539 91.37168097496033 -28.998936746755554
61.00488209724426 -39.317771945492 100.27211332321167 -32.564847755157174 55.48347592353821 -41.39167878785845 58.82408118247986 -41.6023003449791 66.92984962463379 -24.928459616830224 91.5193874835968 -29.008763285097345
61.101969957351685 -39.32923019578689 100.40487766265869 -32.58239184489313 55.576051473617554 -41.411808033924196 58.918992042541504 -41.62261513121572 67.03001403808594 -24.93503841125843 91.68954205513 -29.01858202057788
61.20392894744873 -39.34856169616763 100.5432870388031 -32.599915329932635 55.6686954498291 -41.43191372066213 59.01356101036072 -41.64290655586029 67.13119125366211 -24.94161032405401 91.86276531219482 -29.0283930335039
61.310555934906006 -39.35997455985299 100.67643785476685 -32.61744701844108 55.76182293891907 -41.45199600608521 59.10673427581787 -41.663174720280736 67.23046898841858 -24.948175369156207 92.01086711883545 -29.038196357367518
61.40859031677246 -39.38049661833474 100.80938768386841 -32.63498766201805 55.85309886932373 -41.4720553876007 59.19989538192749 -41.683419715416576 67.3293948173523 -24.95473353862904 92.18393898010254 -29.047992028104495
61.50571322441101 -39.391296677075914 100.94092798233032 -32.65253356075128 55.94532012939453 -41.49209210456043 59.298160552978516 -41.70364161787002 67.43160557746887 -24.96128480704524 92.3405773639679 -29.05778008404478
61.60518550872803 -39.4120778253812 101.07373237609863 -32.67003142496427 56.037333965301514 -41.51210618399473 59.392478466033936 -41.72384048541688 67.53031897544861 -24.967829152088697 92.49676632881165 -29.067560565440367
61.701091289520264 -39.423118686623745 101.25033569335938 -32.68749020266918 56.12923526763916 -41.532097619835994 59.49682974815369 -41.74401633315491 67.63795733451843 -24.97436655086204 92.65337991714478 -29.07733351392091
61.8003032207489 -39.44257876319171 101.43555426597595 -32.70490926442358 56.22169017791748 -41.552066397223825 59.605401039123535 -41.76416915275408 67.7387466430664 -24.980896979470337 92.80818390846252 -29.087098991491324
61.89512324333191 -39.45329919336888 101.57254433631897 -32.72236819148379 56.31634211540222 -41.572012513970634 59.6998565196991 -41.784298955774766 67.83803677558899 -24.987420414536032 92.95579266548157 -29.096857040753576
61.99370002746582 -39.473046413635615 101.7077088356018 -32.739808503903795 56.40883779525757 -41.591935969894934 59.79422378540039 -41.80440573615531 67.93826270103455 -24.993936833143536 93.11820912361145 -29.106607776043525
62.11839437484741 -39.483669034321494 101.8772554397583 -32.75725584813394 56.508989572525024 -41.611836756020544 59.888861894607544 -41.824489470592795 68.04234027862549 -25.000446212840476 93.25935316085815 -29.116351234398593
62.21969509124756 -39.50418475398238 102.030353307724 -32.774665983321015 56.60506343841553 -41.631714867917424 59.98394846916199 -41.84455014660712 68.15075397491455 -25.006948534818953 93.41162729263306 -29.12608745140499
62.3195321559906 -39.51440025167458 102.16446232795715 -32.79203921390235 56.698150634765625 -41.65157035103272 60.078227519989014 -41.86458776756689 68.24815893173218 -25.01344378347463 93.55231213569641 -29.135816460568872
62.420937299728394 -39.53282405965599 102.2992844581604 -32.80938194747188 56.790738582611084 -41.67140330729075 60.17187237739563 -41.88460235592711 68.34561395645142 -25.019931941636557 93.69706749916077 -29.14553829281101
62.52264475822449 -39.54362144831506 102.4593460559845 -32.82671796596508 56.8874716758728 -41.69121386286867 60.265685081481934 -41.90459395394272 68.44276595115662 -25.026412992828135 93.83792638778687 -29.155252976301995
62.62186288833618 -39.56187800350124 102.60068082809448 -32.84409398380879 56.98110795021057 -41.711002126153254 60.35972785949707 -41.92456262111824 68.54180645942688 -25.032886921968878 93.98805093765259 -29.164960536508033
62.74741864204407 -39.571909774784416 102.73856997489929 -32.861468532869424 57.07948017120361 -41.73076819370367 60.45449686050415 -41.94450842907408 68.64529728889465 -25.039353721000104 94.13595604896545 -29.174660996838924
62.84470224380493 -39.589597206197794 102.87443232536316 -32.87878038681747 57.17178463935852 -41.75051218319166 60.548842668533325 -41.96443145541644 68.74357676506042 -25.045813394549686 94.31049060821533 -29.184354377455612
62.942636013031006 -39.59950797459359 103.00624752044678 -32.89605662755421 57.26410412788391 -41.770234159909904 60.642455101013184 -41.9843317780993 68.84455847740173 -25.052265925698865 94.45616674423218 -29.194040696339286
63.05053734779358 -39.618787041965916 103.16224837303162 -32.91330330042511 57.356964111328125 -41.789934117066345 60.735464096069336 -42.00420947115978 68.9428608417511 -25.05871129660502 94.60481262207031 -29.203719969545226
63.1455352306366 -39.628922648602995 103.32177805900574 -32.93057103822213 57.45024633407593 -41.80961202681155 60.848023891448975 -42.02406460030726 69.03897452354431 -25.065150141582023 94.75051021575928 -29.21339221154929
63.25093865394592 -39.646234077102555 103.45897269248962 -32.947849627991815 57.54204607009888 -41.82926790732215 60.942018270492554 -42.043897221169644 69.13833618164062 -25.071582605603957 94.89046120643616 -29.223057435401742
63.346646547317505 -39.65594729277666 103.6185474395752 -32.9650933468586 57.63328433036804 -41.848901833049545 61.039146184921265 -42.06370737963547 69.23591494560242 -25.07800867462613 95.0346953868866 -29.232715652981398
63.451974630355835 -39.67472046862452 103.83371758460999 -32.98231000866824 57.72541260719299 -41.86851389491367 61.134318828582764 -42.08349511246403 69.34168839454651 -25.08442833480688 95.1734790802002 -29.24236687836466
63.54596924781799 -39.68380851783581 104.06199669837952 -32.99950477019424 57.81711673736572 -41.888104161541655 61.23020124435425 -42.1032604484055 69.43984341621399 -25.090841573491225 95.31609678268433 -29.252011124265948
63.63952660560608 -39.7018145610179 104.27426481246948 -33.01667320729451 57.90891408920288 -41.90767267197056 61.324501752853394 -42.12300340969438 69.53825759887695 -25.097248400086833 95.45486330986023 -29.261648402186488
63.73279881477356 -39.71168950514727 104.4925000667572 -33.03382078348023 58.00039553642273 -41.92721944852276 61.41840314865112 -42.14272404864868 69.63635325431824 -25.103648807137112 95.5954236984253 -29.27127872298723
63.8322811126709 -39.72854614867534 104.69404888153076 -33.051017996456096 58.09211230278015 -41.94674450367888 61.50733017921448 -42.16242242529077 69.73494172096252 -25.110042785959706 95.75086617469788 -29.280902096925065
63.942686796188354 -39.737947689475284 104.8774721622467 -33.06821127944946 58.18330240249634 -41.966247838668515 61.595770597457886 -42.182098594866524 69.841064453125 -25.116430330698904 95.90480852127075 -29.290518533655483
64.04084062576294 -39.7547499169642 105.03052973747253 -33.08534393289784 58.27659463882446 -41.98572944436587 61.6846022605896 -42.201752604696175 69.94066143035889 -25.122811443207887 96.06356477737427 -29.30012804220613
64.1471700668335 -39.76383977633047 105.16468572616577 -33.102399864122546 58.36886429786682 -42.00518931614553 61.77592897415161 -42.221384539473505 70.04208540916443 -25.12918612241888 96.21375942230225 -29.309730630946902
64.24817943572998 -39.7817037520011 105.30810451507568 -33.11946876213247 58.460684061050415 -42.024627485206665 61.86401844024658 -42.240994487927466 70.14269924163818 -25.13555436944111 96.36827611923218 -29.319326307553904
64.3420479297638 -39.79056914002998 105.44343185424805 -33.1365886545452 58.553601026535034 -42.044044030403604 61.95292067527771 -42.260582507825305 70.24147415161133 -25.141916185907558 96.51513886451721 -29.328915079022686
64.47214579582214 -39.807201452484506 105.57554507255554 -33.15370444754017 58.64541268348694 -42.0634390381212 62.045955657958984 -42.280148618023034 70.34377193450928 -25.148271577496196 96.68585300445557 -29.338496954105416
64.5675880908966 -39.81641732431556 105.71243810653687 -33.170773084077275 58.736936807632446 -42.08281256218791 62.14184856414795 -42.299692810741185 70.44206643104553 -25.154620549012602 96.84548497200012 -29.348071940258077
64.66435742378235 -39.83362015477505 105.84352850914001 -33.187805458001705 58.82818007469177 -42.10216459002975 62.23556661605835 -42.31921503337924 70.54038190841675 -25.160963102407962 97.03296113014221 -29.35764004348201
64.75972294807434 -39.841905159582 106.01866436004639 -33.204827124886705 58.91984748840332 -42.121495044116706 62.33060622215271 -42.33871521387109 70.63995385169983 -25.167299264361105 97.19219517707825 -29.36720127064063
64.87613224983215 -39.85740027857829 106.15993785858154 -33.22176197088303 59.01131772994995 -42.1408038266363 62.42686867713928 -42.35819327465086 70.73980522155762 -25.173629066355254 97.35117173194885 -29.376755652238785
65.00245451927185 -39.86678589035336 106.4047520160675 -33.238787725323164 59.10228991508484 -42.160090841400795 62.52087736129761 -42.37764914830755 70.83931994438171 -25.179952508667842 97.51727843284607 -29.386303190715836
65.09645128250122 -39.881752512110864 106.59967517852783 -33.25582313771767 59.19375205039978 -42.17935604880802 62.61862087249756 -42.39708279504622 70.93497085571289 -25.186269591561977 97.67983269691467 -29.395843901364703
65.21323347091675 -39.89083616018659 106.74901080131531 -33.27284112093692 59.287269115448 -42.19859948750975 62.71128559112549 -42.4164942013054 71.03165054321289 -25.192580345814793 97.82888507843018 -29.40537781838116
65.30843448638916 -39.90628155530802 106.92589735984802 -33.28979278219414 59.380314111709595 -42.21782115145669 62.80540752410889 -42.43588337596979 71.12771940231323 -25.19888484016155 97.98337125778198 -29.4149049480461
65.40316605567932 -39.91479988548561 107.10754942893982 -33.30666388667241 59.47636795043945 -42.237021006238535 62.900285482406616 -42.45525034487968 71.22386145591736 -25.205183075863516 98.12751650810242 -29.424425293879057
65.49801921844482 -39.931842846599096 107.29057669639587 -33.32357902680048 59.56890606880188 -42.25619901668628 62.99478197097778 -42.47459513791941 71.32143449783325 -25.211475107359504 98.28273177146912 -29.433938869865194
65.5967812538147 -39.94059341118017 107.45641684532166 -33.34054171919251 59.661325216293335 -42.2753551806651 63.0885546207428 -42.49391778943465 71.41806960105896 -25.217761108114473 98.43556761741638 -29.44344569154779
65.6905210018158 -39.9558554031588 107.66198968887329 -33.357460434266834 59.754719734191895 -42.294489511840744 63.18552112579346 -42.513218346337325 71.51846504211426 -25.224041075462758 98.62878155708313 -29.45294577534203
65.7843165397644 -39.96402334507422 107.84369897842407 -33.37432840409812 59.84835481643677 -42.31360201930363 63.279767990112305 -42.53249686836721 71.62094044685364 -25.230315016533055 98.7769660949707 -29.462439138684214
65.87848353385925 -39.980021122094584 108.05965662002563 -33.39120938175401 59.94144415855408 -42.33269270690985 63.37399458885193 -42.55175342988125 71.71747350692749 -25.236582929488087 98.97487664222717 -29.47192580020712
65.97167563438416 -39.98811184256251 108.23566222190857 -33.408037868964996 60.03632712364197 -42.35176159830395 63.46835112571716 -42.5709881162609 71.8145592212677 -25.242844814925203 99.11740922927856 -29.48140577973611
66.06537008285522 -40.00431301130651 108.45116782188416 -33.42480865778771 60.128761529922485 -42.37080875318605 63.564897537231445 -42.59020101826124 71.91061639785767 -25.249100676295555 99.28575658798218 -29.49087909825268
66.15829205513 -40.012390306443905 108.61375737190247 -33.44167798129313 60.2203950881958 -42.38983426310047 63.67161512374878 -42.60939222540969 72.00728726387024 -25.25535051360595 99.43213510513306 -29.500345778579735
66.2513964176178 -40.02745748239478 108.80727934837341 -33.45853249144045 60.31376886367798 -42.40883823164047 63.76662611961365 -42.62856182001493 72.11589121818542 -25.261594327889746 99.5951178073883 -29.509805847418416
66.34551286697388 -40.03555560196399 108.94110441207886 -33.4754208893729 60.406420946121216 -42.42782076187546 63.86038899421692 -42.6477098731657 72.2122015953064 -25.26783211873676 99.74860668182373 -29.519259329220773
66.43984198570251 -40.0504082795524 109.13714790344238 -33.49220896561354 60.49889826774597 -42.446781960889346 63.955836057662964 -42.66683644337837 72.30801820755005 -25.274063886176044 99.95037293434143 -29.528706248399633
66.5339241027832 -40.05803284092678 109.3309051990509 -33.50892508921728 60.59024667739868 -42.46572193035179 64.0641438961029 -42.68594157770788 72.40400743484497 -25.280289630652014 100.10369825363159 -29.53814662981046
66.62733769416809 -40.072928764603624 109.48198437690735 -33.525630987472994 60.682302951812744 -42.48464074832025 64.15252590179443 -42.7050253208339 72.5023365020752 -25.286509358495138 100.26687002182007 -29.54758049851324
66.72694563865662 -40.08125911431137 109.69378709793091 -33.54237903793663 60.77430486679077 -42.50353846889129 64.24326729774475 -42.72408773239805 72.59847974777222 -25.29272308811262 100.41926503181458 -29.55700787951873
66.82070541381836 -40.09584942926823 109.88685178756714 -33.55919342284204 60.86590099334717 -42.52241511508322 64.33599805831909 -42.74312885017747 72.7023286819458 -25.29893082119036 100.61667227745056 -29.56642879762517
66.91424369812012 -40.103466239364955 110.06007671356201 -33.57592623119703 60.95874857902527 -42.541270690925316 64.43093752861023 -42.76214868128917 72.80231285095215 -25.3051325598588 100.75942850112915 -29.575843277198686
67.00768399238586 -40.1184621025099 110.22498798370361 -33.59263630700379 61.05073690414429 -42.560105190472946 64.51994705200195 -42.781147228813346 72.89938378334045 -25.311328306775557 100.91821455955505 -29.585251342015518
67.10055685043335 -40.12602793190502 110.46218848228455 -33.60930785287354 61.142526626586914 -42.57891861039209 64.61010909080505 -42.80012451775039 72.99631142616272 -25.317518064927405 101.06241369247437 -29.594653015104853
67.19415545463562 -40.1401929797754 110.62889623641968 -33.625895157308996 61.235907316207886 -42.597710954500805 64.69874930381775 -42.819080596106325 73.09416842460632 -25.323701839647708 101.20874524116516 -29.604048318829946
67.35464358329773 -40.147869299953584 110.78415822982788 -33.64261217263912 61.32804012298584 -42.61648223948668 64.79086875915527 -42.838015520510346 73.19231390953064 -25.329879669188 101.34908437728882 -29.613437275386993
67.44858956336975 -40.163203182463164 110.92690563201904 -33.65933187863654 61.41984844207764 -42.63523249342 64.88454723358154 -42.85692934427307 73.29929828643799 -25.33605158283505 101.49035215377808 -29.622819908285003
67.54230213165283 -40.17058781636928 111.08469319343567 -33.67596824666266 61.512316942214966 -42.65396175569498 64.98586106300354 -42.87582211478889 73.4110107421875 -25.342217587612247 101.62985968589783 -29.632196239877395
67.64100122451782 -40.18457167591067 111.22870182991028 -33.69258929630011 61.60658597946167 -42.67267007220556 65.08079743385315 -42.894693876369665 73.50748419761658 -25.348377691545245 101.84362936019897 -29.64156629190289
67.73535346984863 -40.19215214610653 111.37251710891724 -33.709167632021206 61.69789099693298 -42.69135749291388 65.17507767677307 -42.91354467305068 73.60430407524109 -25.354531903686805 101.99584150314331 -29.650930085747742
67.82926154136658 -40.206515922778436 111.52882814407349 -33.725718127348756 61.789057970047 -42.71002406798318 65.27149939537048 -42.93237454960761 73.70345115661621 -25.36068023412746 102.14793157577515 -29.66028764224975
67.92837524414062 -40.21398023027239 111.67344164848328 -33.74236213096306 61.88040280342102 -42.72866988091457 65.36502408981323 -42.951183551717634 73.80157995223999 -25.366822693991118 102.33510494232178 -29.669638984203708
68.02291679382324 -40.227787596620715 111.81558585166931 -33.75896096265711 61.971986532211304 -42.74729517123845 65.45917248725891 -42.9699717261424 73.9066047668457 -25.372959298167167 102.47122311592102 -29.67898413092485
68.11728763580322 -40.235243840725346 111.96517300605774 -33.77547231120515 62.06374716758728 -42.76590015614376 65.55321455001831 -42.988739120807324 74.00516724586487 -25.3790900602092 102.61562204360962 -29.68832310058439
68.21146988868713 -40.24925701676433 112.15948987007141 -33.79202227836669 62.15536975860596 -42.784484848194936 65.64754104614258 -43.007485784372854 74.10094618797302 -25.385214994151983 102.76646614074707 -29.697655910496454
68.3070912361145 -40.256266335649556 112.30124640464783 -33.808551757977796 62.250935792922974 -42.80304915874994 65.74142718315125 -43.02621176534836 74.1966438293457 -25.391334116302243 102.90910816192627 -29.706982577002815
68.4014310836792 -40.27049159774965 112.44347429275513 -33.825025994074544 62.343647718429565 -42.821593075539816 65.83572769165039 -43.044917111198615 74.29286003112793 -25.397447443792064 103.04677510261536 -29.716303115405353
68.50383114814758 -40.27770910605521 112.59280729293823 -33.84153369755717 62.43643569946289 -42.84011670535352 65.92884039878845 -43.06360186916257 74.39049649238586 -25.403555003547865 103.2053701877594 -29.725617540103663
68.59744334220886 -40.29154018290566 112.73883271217346 -33.858117016895314 62.529674768447876 -42.85862017112102 66.02620029449463 -43.08226608397105 74.49183320999146 -25.40965682254666 103.35087418556213 -29.734925865360395
68.6901228427887 -40.29883810787908 112.88147020339966 -33.87459410810855 62.62280344963074 -42.8771035238288 66.12154579162598 -43.10090979860082 74.5918037891388 -25.41575291294704 103.49825644493103 -29.744228102789915
68.78411793708801 -40.312682718657825 113.02512502670288 -33.89100221069812 62.715867042541504 -42.89556675575251 66.21830773353577 -43.119533055063954 74.68845748901367 -25.421843294976156 103.646488904953 -29.753524263148783
68.87701511383057 -40.31938523631151 113.17051458358765 -33.907449452272 62.808643102645874 -42.91400986913908 66.31242251396179 -43.13813589477149 74.78508877754211 -25.427927984859686 103.8281888961792 -29.762814356377973
68.9709849357605 -40.33232968593781 113.33241939544678 -33.92377970309559 62.90134882926941 -42.93243290548057 66.40649509429932 -43.1567183588499 74.88277006149292 -25.43400699164836 104.00611853599548 -29.77209839158246
69.06395864486694 -40.33952423149018 113.47305178642273 -33.940237252311526 62.99985480308533 -42.950835919239324 66.49960708618164 -43.17528048838277 74.97882723808289 -25.440080325327298 104.16463541984558 -29.781376377944436
69.1571774482727 -40.353335492633136 113.61345648765564 -33.956697142070915 63.092018604278564 -42.969218945463005 66.59418988227844 -43.19382232456236 75.08397555351257 -25.44614800233999 104.33169865608215 -29.790648325366654
69.25018072128296 -40.35987409693825 113.75683331489563 -33.973130893163756 63.18458819389343 -42.98758200098906 66.69336652755737 -43.21234390875094 75.18869614601135 -25.45221003690824 104.47946047782898 -29.79991424417741
69.3429582118988 -40.37378802514716 113.92439293861389 -33.98948559077573 63.27759099006653 -43.00592510863875 66.79489755630493 -43.2308453127314 75.28628063201904 -25.458266441198397 104.62977814674377 -29.80917414504775
69.43654131889343 -40.38064649501645 114.06835699081421 -34.00579701216231 63.369373083114624 -43.02424831540455 66.88924551010132 -43.2493267577869 75.4142677783966 -25.464317226422363 104.83031749725342 -29.818428038899793
69.52913427352905 -40.39381435003218 114.21626543998718 -34.02209216368113 63.46073055267334 -43.042551677669564 66.99952602386475 -43.26778841918859 75.51398754119873 -25.470362404166874 104.9720528125763 -29.827675936622214
69.6229658126831 -40.40037096318315 114.36763334274292 -34.03842284522204 63.5549156665802 -43.06083524735946 67.09342789649963 -43.286230322179556 75.60961699485779 -25.47640198849471 105.11237359046936 -29.836917848760702
69.71559238433838 -40.41343996409943 114.5077919960022 -34.05485020141288 63.646695613861084 -43.07909906922142 67.23011827468872 -43.30465243803859 75.7190773487091 -25.482435996094228 105.25802254676819 -29.846153785206795
69.80864143371582 -40.42004441380872 114.65727710723877 -34.07116385220516 63.73818588256836 -43.09734318605993 67.34243607521057 -43.323054775621756 75.81907415390015 -25.48846444412156 105.42617321014404 -29.85538375493562
69.90173816680908 -40.43319168693367 114.80356526374817 -34.08744417431366 63.83017420768738 -43.1155676541802 67.43277096748352 -43.34143739675728 75.92452669143677 -25.49448735035053 105.56915330886841 -29.86460776580943
69.99553537368774 -40.43961740154926 114.9475793838501 -34.10371347973017 63.92159152030945 -43.133772522772055 67.55459356307983 -43.359800376519814 76.02237391471863 -25.50050473431728 105.71165060997009 -29.873825824734617
70.08926606178284 -40.45326932068606 115.10447359085083 -34.11992112061532 64.01358008384705 -43.151957830400875 67.64466762542725 -43.3781437679177 76.1217429637909 -25.506516615930835 105.86830377578735 -29.883037937734002
70.18286681175232 -40.459617282955136 115.24858021736145 -34.13623710957308 64.10528087615967 -43.170123607822774 67.73458099365234 -43.39646760438508 76.21924495697021 -25.512523014235743 106.04569745063782 -29.892244100657486
70.27669858932495 -40.47232997434851 115.39251661300659 -34.15249769791828 64.19640922546387 -43.1882698829991 67.82606768608093 -43.41477191445428 76.31783103942871 -25.518523947704978 106.22161674499512 -29.901444311194382
70.37350964546204 -40.47906497528588 115.5348072052002 -34.1687342828653 64.28865575790405 -43.20639668561395 67.91662502288818 -43.43305673122523 76.42706847190857 -25.524519435514797 106.40095591545105 -29.910638578786475
70.46788239479065 -40.49157747698522 115.6787338256836 -34.18494285889915 64.38020277023315 -43.22450404796424 68.0073881149292 -43.45132209085524 76.52652621269226 -25.530509498226273 106.56079840660095 -29.91982691245784
70.56640911102295 -40.49795330732393 115.81769871711731 -34.20108231485165 64.47282099723816 -43.24259200364868 68.10218501091003 -43.4695680285551 76.62598752975464 -25.536494156671083 106.72756266593933 -29.929009321495794
70.66156816482544 -40.50995412995087 115.97530603408813 -34.217252897527516 64.56498742103577 -43.26066058685305 68.19230365753174 -43.48779457794635 76.72553062438965 -25.542473431788405 106.89046955108643 -29.938185815523145
70.76044225692749 -40.51657747361627 116.11506652832031 -34.23345400408761 64.65628170967102 -43.27870983299498 68.29916191101074 -43.50600177318644 76.82313680648804 -25.54844734421227 107.06436800956726 -29.947356404457523
70.85672307014465 -40.52891271527053 116.2597324848175 -34.24973415649727 64.75004005432129 -43.29673977932206 68.38926100730896 -43.52418965078595 76.92791485786438 -25.55441602506916 107.21087336540222 -29.956521098719403
70.9538848400116 -40.53519767582705 116.39957594871521 -34.26589820123646 64.84191250801086 -43.31475046457796 68.48427700996399 -43.542358250150954 77.02992367744446 -25.560379580330927 107.36143040657043 -29.96567990907846
71.04885363578796 -40.54770321277594 116.53963613510132 -34.281982279886954 64.93363666534424 -43.332741928617686 68.57489800453186 -43.56050761680273 77.12736678123474 -25.566338032170517 107.50652408599854 -29.97483284865636
71.1668004989624 -40.553863740248985 116.68378281593323 -34.29813473266094 65.02558302879333 -43.35071421237191 68.66968703269958 -43.57863779206277 77.22451496124268 -25.572291401511237 107.66263961791992 -29.9839799355701
71.28247928619385 -40.56612829670652 116.8285264968872 -34.31416596328911 65.11734247207642 -43.36866735711417 68.75934386253357 -43.59674881696711 77.32197713851929 -25.578239708124023 107.82767605781555 -29.993121185640994
71.38147211074829 -40.572414738494736 116.97401356697083 -34.33026942337315 65.20988607406616 -43.38660140384084 68.85043478012085 -43.6148407334425 77.42661571502686 -25.58418297072712 107.97704076766968 -30.002256613584557
71.49932098388672 -40.58449514668044 117.11261510848999 -34.346442536564 65.3024308681488 -43.40451639469017 68.93975400924683 -43.63291358534147 77.52554225921631 -25.59012120707682 108.12738943099976 -30.011386234238095
71.60422921180725 -40.59079680198049 117.25740575790405 -34.36251147180681 65.39483833312988 -43.42241237175082 69.03225350379944 -43.65096741728267 77.62278008460999 -25.59605443633478 108.27444958686829 -30.020510062565336
71.7220253944397 -40.60284962314839 117.39441108703613 -34.37857148218099 65.48733973503113 -43.440289370841455 69.12121939659119 -43.66900226195674 77.72173190116882 -25.601982678583894 108.4142165184021 -30.029628113167504
71.83669900894165 -40.60872450561469 117.53128290176392 -34.394601431744476 65.58032083511353 -43.45814742491271 69.21024942398071 -43.68701813699499 77.81943035125732 -25.607905948866815 108.55699229240417 -30.038740400217044
71.93671655654907 -40.6212512289035 117.66755962371826 -34.410581047138365 65.67288303375244 -43.47598656773542 69.29801416397095 -43.70501505393112 77.91723489761353 -25.613824261871365 108.69621419906616 -30.047846936902648
72.06548261642456 -40.62713991635002 117.8068618774414 -34.426620052261356 65.76815223693848 -43.49380683958246 69.38858532905579 -43.72299301689707 78.01970553398132 -25.61973763370731 108.84571433067322 -30.05694773536534
72.17937183380127 -40.63866547435975 117.9445149898529 -34.442724327086374 65.86032915115356 -43.511608285016514 69.47844004631042 -43.7409520364496 78.11701798439026 -25.625646078033984 109.00377535820007 -30.06604280651484
72.30862188339233 -40.64470575563704 118.08195281028748 -34.45872237819631 65.95599722862244 -43.529390947386545 69.56912016868591 -43.75889213522254 78.2166097164154 -25.631549606913744 109.16818141937256 -30.07513215986346
72.41668510437012 -40.656405452248876 118.21958231925964 -34.474695456835384 66.04853010177612 -43.547154865960955 69.65999031066895 -43.776813350207846 78.31340026855469 -25.637448235891398 109.33040165901184 -30.084215803442248
72.51062345504761 -40.66209242474354 118.35885190963745 -34.49062801314935 66.14130854606628 -43.564900079257185 69.77387523651123 -43.79471573222947 78.40889000892639 -25.643341978583866 109.49602603912354 -30.09329374381057
72.60914421081543 -40.67403165607292 118.49876356124878 -34.50655376976188 66.23380470275879 -43.582626615578846 69.8641140460968 -43.81259934347196 78.50662803649902 -25.64923084453102 109.64890694618225 -30.10236598644976
72.70512962341309 -40.68007765181713 118.63901495933533 -34.522515431646845 66.32594609260559 -43.600334499153846 69.9548888206482 -43.83046425400643 78.61658477783203 -25.65511484251293 109.80171346664429 -30.111432536053698
72.79892182350159 -40.69186381118399 118.77632665634155 -34.53856025322965 66.417653799057 -43.61802375305751 70.04402995109558 -43.848310538214875 78.71958327293396 -25.66099398058691 109.9534125328064 -30.12049339768993
72.89309573173523 -40.69771390416004 118.91467118263245 -34.55444740849683 66.51110029220581 -43.63569440302313 70.13328886032104 -43.866138271768875 78.81835770606995 -25.66686826613312 110.09979248046875 -30.12954857688556
72.9892635345459 -40.70828732303391 119.05551028251648 -34.57037810118748 66.6027410030365 -43.65334647909709 70.22161388397217 -43.88394752940704 78.91593217849731 -25.67273770613391 110.25841689109802 -30.138598103162014
73.08300542831421 -40.7141272730951 119.1923987865448 -34.58621187274116 66.69451069831848 -43.67098001878584 70.31150650978088 -43.901738383374635 79.01292943954468 -25.67860230763745 110.41943693161011 -30.14764199968589
73.18909931182861 -40.7259768737351 119.33337450027466 -34.60199686990083 66.78658032417297 -43.6885950740017 70.40122580528259 -43.91951090222915 79.11073231697083 -25.68446207582791 110.57597064971924 -30.15668027636925
73.2822515964508 -40.73165583982685 119.47151231765747 -34.6179741697906 66.87859392166138 -43.70619169741211 70.4905891418457 -43.93726514981153 79.21347522735596 -25.690317015251093 110.7512378692627 -30.16571294504482
73.38179659843445 -40.74303377070954 119.60713744163513 -34.6339401435859 66.97073745727539 -43.72376991179272 70.5808641910553 -43.955001184562036 79.31429195404053 -25.696167129966994 110.91541481018066 -30.174740019104025
73.47881197929382 -40.74884525476274 119.74382495880127 -34.64971182330861 67.06191611289978 -43.74132970727097 70.66950798034668 -43.97271905884857 79.4138286113739 -25.70201242359645 111.06868171691895 -30.183761512656226
73.57195734977722 -40.75997988217841 119.88152146339417 -34.665550425102374 67.15356874465942 -43.758871060744156 70.7606143951416 -43.990418818864256 79.51131916046143 -25.707852899368095 111.21932816505432 -30.19277744127511
73.6650185585022 -40.76542785695888 120.0300657749176 -34.681335568534365 67.24577379226685 -43.77639399871305 70.84907960891724 -44.008100505338405 79.60805583000183 -25.71368856039414 111.38239479064941 -30.201787821449674
73.75960373878479 -40.776511208833156 120.16611456871033 -34.69705585613446 67.33746767044067 -43.79389871626962 70.93822407722473 -44.02576415447554 79.70561575889587 -25.719519410132882 111.5374481678009 -30.210792666479236
73.85389232635498 -40.782220428582 120.30252146720886 -34.712957842633855 67.42898035049438 -43.81138534796263 71.02716016769409 -44.04340979902254 79.81358766555786 -25.72534545077474 111.67659997940063 -30.219791999923803
73.94782781600952 -40.79343566063319 120.44052076339722 -34.72881939908086 67.52050566673279 -43.82885381709833 71.11671876907349 -44.06103747475611 79.91176271438599 -25.731166684897175 111.81795740127563 -30.22878585718146
74.04261374473572 -40.799038392008455 120.58161854743958 -34.74454882855732 67.61214280128479 -43.84630397671053 71.2046411037445 -44.07864719137392 80.00853085517883 -25.736983122188782 111.97611212730408 -30.23777424804035
74.13954520225525 -40.81009668882933 120.72856140136719 -34.760304049970316 67.70552778244019 -43.86373574054507 71.29338884353638 -44.09623891067835 80.10641360282898 -25.742794766636912 112.14607453346252 -30.24675718177238
74.2336585521698 -40.81540930281473 120.86258792877197 -34.776008076039105 67.79708409309387 -43.881149116983906 71.38240313529968 -44.113812580535594 80.2023115158081 -25.748601624371346 112.28380632400513 -30.255734667625095
74.32867765426636 -40.82643447690618 120.99704885482788 -34.79165570980208 67.88809967041016 -43.89854415823667 71.47446393966675 -44.13136825198979 80.29927444458008 -25.75440370088282 112.43521571159363 -30.264706714874585
74.4254515171051 -40.83184469979609 121.13211369514465 -34.80745589863923 67.98161005973816 -43.915920903006395 71.5671067237854 -44.148905956109246 80.39967942237854 -25.760201002010543 112.60907649993896 -30.273673332503623
74.5195894241333 -40.842476384647625 121.2688660621643 -34.82322997970567 68.07384443283081 -43.93327938498713 71.65732717514038 -44.16642562738002 80.49600148200989 -25.765993533862975 112.77407264709473 -30.282634529008043
74.61412858963013 -40.847891054382785 121.41236782073975 -34.83892642932368 68.16599678993225 -43.95061967758682 71.74756193161011 -44.18392714169308 80.59852242469788 -25.771781302960207 112.91601228713989 -30.291590312607944
74.70900011062622 -40.85864850659232 121.54821419715881 -34.854587375431095 68.25872802734375 -43.967941869180066 71.84034323692322 -44.201410399863754 80.69434881210327 -25.777564316979845 113.09130358695984 -30.30054069112935
74.8022768497467 -40.86404591962061 121.68347215652466 -34.87026844012364 68.35047769546509 -43.985245966967454 71.93062543869019 -44.218875355947986 80.78988409042358 -25.78334258300285 113.23776412010193 -30.309485672101935
74.89645314216614 -40.87455525233466 121.81978559494019 -34.88587578163777 68.44258642196655 -44.00253195376452 72.02335095405579 -44.236322004675095 80.88601899147034 -25.7891161075852 113.38108229637146 -30.31842526225095
74.9889235496521 -40.879928511061514 121.9561812877655 -34.901623151868094 68.53524422645569 -44.01979978679498 72.11391615867615 -44.2537503660141 80.98276329040527 -25.79488489737883 113.53207206726074 -30.327359468347716
75.08217692375183 -40.890742109099065 122.10282158851624 -34.917327283518034 68.62963080406189 -44.037049453789606 72.20735836029053 -44.27116049098615 81.08254027366638 -25.800648964973938 113.70405626296997 -30.33628829545925
75.17498636245728 -40.8959737732831 122.23892974853516 -34.93295045606813 68.72212147712708 -44.05428096773547 72.30095839500427 -44.288552461535076 81.17869734764099 -25.806408319188215 113.85852456092834 -30.345211747645134
75.27127957344055 -40.905862076196094 122.37646126747131 -34.94858143658948 68.81423377990723 -44.07149439420656 72.39174914360046 -44.305926383800255 81.28043293952942 -25.812162965810185 114.08065676689148 -30.354129828197543
75.36463809013367 -40.911341374069856 122.51134443283081 -34.96416107175603 68.90809369087219 -44.088689847285195 72.48442912101746 -44.32328238423038 81.37579011917114 -25.817912910393602 114.24148201942444 -30.363042539760304
75.45783424377441 -40.922279940048234 122.64571285247803 -34.97966430186729 69.00124454498291 -44.10586750744123 72.57478547096252 -44.340620593853984 81.47233772277832 -25.823658158253487 114.38818573951721 -30.37194986619273
75.55510663986206 -40.927506017910076 122.78131246566772 -34.99530181895367 69.09360027313232 -44.123027602386564 72.66903853416443 -44.35794113595175 81.56819462776184 -25.829398714462613 114.53410816192627 -30.380851790154104
75.64872884750366 -40.93770206385359 122.91642928123474 -35.01096214632429 69.18615961074829 -44.14017032760529 72.75870966911316 -44.37524412040888 81.66541194915771 -25.835134583867067 114.68246483802795 -30.389748321119757
75.74241352081299 -40.94302515872097 123.05271816253662 -35.02651999810725 69.2787036895752 -44.157295829545234 72.84940075874329 -44.392529659574194 81.76460289955139 -25.84086577111671 114.82559156417847 -30.398639470109874
75.83530163764954 -40.9531927682687 123.18686819076538 -35.041996549243265 69.37040185928345 -44.17440422038052 72.94094824790955 -44.40979787640724 81.8622817993164 -25.84659228070816 114.98138809204102 -30.40752524748086
75.92930674552917 -40.95822528956681 123.3212034702301 -35.057525954673764 69.46496081352234 -44.1914956001262 73.03655886650085 -44.42704886895329 81.9616527557373 -25.852314118268755 115.12012505531311 -30.416405664041406
76.02258801460266 -40.96848892035864 123.45584845542908 -35.07297180482362 69.5567319393158 -44.20857004653112 73.1259617805481 -44.44428271307351 82.0604658126831 -25.858031289451677 115.26243448257446 -30.425280732198367
76.11565685272217 -40.97367103962192 123.58999133110046 -35.08857457696005 69.64829158782959 -44.22562759369324 73.21605777740479 -44.46149960241676 82.16181373596191 -25.863743798335825 115.39997148513794 -30.434150465996638
76.21295976638794 -40.98423520059268 123.72402739524841 -35.10416983330208 69.74018931388855 -44.24266824480931 73.30588960647583 -44.47869976070031 82.26461100578308 -25.869451649167686 115.54726099967957 -30.44301488109763
76.30600666999817 -40.98923928615578 123.85992527008057 -35.11966837952285 69.83274841308594 -44.25969199645926 73.39667105674744 -44.495883241445554 82.368980884552 -25.875154846468497 115.68923759460449 -30.45187399472002
76.39927387237549 -40.99922556378526 123.9944441318512 -35.13507696492332 69.92446637153625 -44.27669885640466 73.48719692230225 -44.513049974053374 82.4771773815155 -25.880853395113654 115.83014678955078 -30.460727825573038
76.49276304244995 -41.004368199368784 124.13035464286804 -35.15045138357918 70.01617956161499 -44.29368883919285 73.57665252685547 -44.5301999093985 82.57422733306885 -25.886547300875733 115.96805930137634 -30.469576393657455
76.58624029159546 -41.014493420349694 124.26584076881409 -35.165768648264596 70.1075587272644 -44.310661959770115 73.66650080680847 -44.547333084137286 82.67410898208618 -25.89223658280746 116.12489199638367 -30.478419720023815
76.6803970336914 -41.01932143537168 124.40007591247559 -35.18129987096648 70.19915699958801 -44.32761822926787 73.756756067276 -44.56444958428243 82.77331852912903 -25.897921246913008 116.27383923530579 -30.48725782650566
76.7751305103302 -41.02918932943496 124.53600430488586 -35.196897901379465 70.2907702922821 -44.344557659352624 73.84533166885376 -44.58154948826106 82.87112784385681 -25.903601364391484 116.41767883300781 -30.496090735411492
76.86947798728943 -41.03408125262415 124.67190718650818 -35.21225641287429 70.38270282745361 -44.361480266511826 73.93618273735046 -44.59863284692738 82.97387409210205 -25.909277097588067 116.55519413948059 -30.50491846920542
76.9638319015503 -41.044112304999885 124.80971693992615 -35.22757604786795 70.47501564025879 -44.37838607656916 74.02542805671692 -44.61569969653475 83.0697169303894 -25.9149484486411 116.70468139648438 -30.513741050200206
77.05861687660217 -41.04896082599347 124.94637799263 -35.2429407660203 70.56602644920349 -44.395275124875 74.12735891342163 -44.632750075417 83.16651344299316 -25.920615419758985 116.85016989707947 -30.522558500262598
77.15286660194397 -41.05855035942574 125.08305168151855 -35.258219190917046 70.65916657447815 -44.412147456437495 74.21676993370056 -44.64978402894843 83.30737209320068 -25.926278014749734 117.01583290100098 -30.531370840538926
77.24750185012817 -41.0635406690963 125.21898531913757 -35.2736541137468 70.75101971626282 -44.429003124603014 74.31517362594604 -44.666801606663576 83.40344738960266 -25.931936237102068 117.17014765739441 -30.5401780912121
77.3422703742981 -41.07341422354725 125.35597825050354 -35.28905153780109 70.84218430519104 -44.445842190040864 74.41320514678955 -44.6838028605773 83.50217342376709 -25.937590090644274 117.32162594795227 -30.548980271296365
77.43630409240723 -41.07828267310844 125.49344563484192 -35.30431321814064 70.93538618087769 -44.46266471685223 74.55717873573303 -44.700787845789705 83.59971404075623 -25.943239581102574 117.46377730369568 -30.557777400961985
77.53067564964294 -41.08789657691197 125.63011574745178 -35.319594598140654 71.02770853042603 -44.47947076793998 74.64713311195374 -44.7177566204778 83.70987129211426 -25.948884714756083 117.61166763305664 -30.566569500661707
77.62518572807312 -41.09281878065731 125.76777410507202 -35.334851346413124 71.12094235420227 -44.496260400273755 74.75300908088684 -44.73470924348934 83.81058263778687 -25.954525498021024 117.78673529624939 -30.575356617832202
77.71981430053711 -41.103361597821284 125.90250992774963 -35.350056725821695 71.21447110176086 -44.51303377646842 74.84299206733704 -44.75164577071604 83.91560697555542 -25.960161938232083 117.94248604774475 -30.58413882114879
77.81393599510193 -41.10801385499809 126.04754519462585 -35.36544339896394 71.30678248405457 -44.52979122306508 74.93465638160706 -44.76856625231296 84.0186653137207 -25.96579404365371 118.08398032188416 -30.592916121064345
77.90793585777283 -41.11735854203279 126.18186688423157 -35.380775110059716 71.3991630077362 -44.54653280340172 75.02728319168091 -44.78547073179246 84.12164735794067 -25.971421824469182 118.23276686668396 -30.601688527493287
78.00117659568787 -41.12240664581786 126.31574606895447 -35.39602639935097 71.49157571792603 -44.56325833387105 75.12262177467346 -44.80235924665129 84.22522187232971 -25.977045291731255 118.37287378311157 -30.610456046765737
78.09444236755371 -41.13190145123848 126.45041513442993 -35.411144844022445 71.584153175354 -44.57996762900348 75.21736884117126 -44.81923182965793 84.325528383255 -25.98266446067268 118.53328132629395 -30.61921868393
78.1870973110199 -41.13653925580551 126.58481526374817 -35.426290970286665 71.67620611190796 -44.59666071341065 75.31562876701355 -44.83608851018238 84.4223644733429 -25.98827934400755 118.6846091747284 -30.62797644317756
78.28118705749512 -41.145996423736634 126.72626900672913 -35.44145621627684 71.76789689064026 -44.61333777173788 75.4136552810669 -44.85292931536894 84.52164697647095 -25.99388995526716 118.83126664161682 -30.636729328719817
78.37388014793396 -41.15077221645084 126.86081075668335 -35.45669946869172 71.85976004600525 -44.62999897425454 75.5087890625 -44.869754271153475 84.61737895011902 -25.999496308700856 118.98547577857971 -30.64547734397732
78.46645545959473 -41.160112006074755 127.00704193115234 -35.47190762191072 71.96052384376526 -44.64664439682557 75.60147166252136 -44.88656340313579 84.71409678459167 -26.005098419155736 119.13292098045349 -30.654220492242786
78.56138277053833 -41.164850228003814 127.13833045959473 -35.48705158031514 72.05296564102173 -44.663274064840415 75.71654295921326 -44.903356737294416 84.81164050102234 -26.010696302260946 119.28442144393921 -30.662958776811855
78.65498614311218 -41.17375238177093 127.2732081413269 -35.50214215084693 72.14520597457886 -44.67988802491506 75.81554794311523 -44.920134440869674 84.90884733200073 -26.016289974808377 119.4276659488678 -30.67169220108707
78.74821162223816 -41.17844941357784 127.4158833026886 -35.517266059398025 72.23628234863281 -44.69648634530621 75.90830278396606 -44.936896491368216 85.00726556777954 -26.02187945499237 119.59165644645691 -30.68042076866682
78.84224486351013 -41.18801325512745 127.55056643486023 -35.53218491662535 72.32735204696655 -44.71306907607741 76.00903415679932 -44.953642919443546 85.10503458976746 -26.027464766596232 119.73807668685913 -30.68914448340802
78.93599319458008 -41.19265152233662 127.68610048294067 -35.54734856316851 72.41927599906921 -44.72963623009118 76.10166954994202 -44.97037378537711 85.2039065361023 -26.03304592689196 119.885662317276 -30.697863349444987
79.02897787094116 -41.202040453933854 127.82132863998413 -35.562513261357054 72.51066040992737 -44.74618781044668 76.1934118270874 -44.98708915376711 85.3098976612091 -26.038622953739367 120.03422808647156 -30.706577371271216
79.12275624275208 -41.20666078156858 127.95923686027527 -35.57758249701153 72.6017107963562 -44.76272384366115 76.28775763511658 -45.003789088482485 85.4162220954895 -26.04419586464377 120.20215201377869 -30.715286555018334
79.21642065048218 -41.21596930523542 128.10277581214905 -35.592543891977414 72.6941785812378 -44.77924438534532 76.37696146965027 -45.02047364873142 85.5177309513092 -26.049764675718272 120.35483384132385 -30.723990905239926
79.30972242355347 -41.220527129776634 128.23905229568481 -35.60745922718751 72.78612518310547 -44.79574949845974 76.48681712150574 -45.03714288846675 85.61873126029968 -26.055329405449402 120.5347650051117 -30.73269042653463
79.40339088439941 -41.22899086702658 128.37522649765015 -35.62241419945248 72.87761235237122 -44.81223923412389 76.59292817115784 -45.05379685763369 85.7206346988678 -26.060890073395186 120.78153944015503 -30.74138512344396
79.49786520004272 -41.23382822160438 128.5109269618988 -35.63743590365164 72.9694128036499 -44.82871362842041 76.69569158554077 -45.07043560405375 85.8203694820404 -26.06644670321287 121.00938940048218 -30.75007500037135
79.59105634689331 -41.24325082159105 128.64934730529785 -35.65249444231036 73.06074070930481 -44.84517271019623 76.81037902832031 -45.08705917512748 85.92064452171326 -26.07199931699205 121.17245125770569 -30.75876005999495
79.68401741981506 -41.247636797884326 128.7923800945282 -35.667388282232764 73.15213108062744 -44.86161650499237 76.90945839881897 -45.10366761895575 86.0190749168396 -26.077547943686888 121.34655165672302 -30.76744030780049
79.78598880767822 -41.25711356497122 128.92845392227173 -35.68229448977588 73.24365425109863 -44.87804503381411 77.0008020401001 -45.120260984816476 86.11619281768799 -26.083092614683014 121.56908202171326 -30.776115749016945
79.88038301467896 -41.261728735454916 129.06416249275208 -35.697164090950615 73.33493304252625 -44.894458312224884 77.09023904800415 -45.13683932313275 86.21449184417725 -26.088633350966838 121.74517440795898 -30.784786387865548
79.9744656085968 -41.27042450403488 129.20035672187805 -35.71194055157511 73.42731142044067 -44.91085635495522 77.19861698150635 -45.1534031026994 86.31373596191406 -26.094170174153447 121.87670040130615 -30.793453285357003
80.06953859329224 -41.274843959675 129.33582973480225 -35.72680000559362 73.51874303817749 -44.92723918221883 77.29167103767395 -45.169952544700635 86.4142382144928 -26.099703124577076 122.01358652114868 -30.802116417131646
80.16372013092041 -41.284160606935956 129.47478079795837 -35.741807978388294 73.61644220352173 -44.943606822726224 77.39004778862 -45.18648766746173 86.51307153701782 -26.105232222702277 122.14455342292786 -30.810774824111256
80.25774550437927 -41.288503814850955 129.60962677001953 -35.75656373861669 73.7080078125 -44.9599593114383 77.47996354103088 -45.203008481518616 86.6125180721283 -26.110757485990295 122.28082919120789 -30.81942846006761
80.35304188728333 -41.297424791932436 129.74433159828186 -35.77119749209652 73.79931688308716 -44.97629668670272 77.57256698608398 -45.21951499389871 86.71185255050659 -26.11627893064042 122.40969395637512 -30.82807736075837
80.4472725391388 -41.30201060682249 129.87914180755615 -35.78588834359006 73.89139556884766 -44.992618988711385 77.6624116897583 -45.23600721299562 86.8100917339325 -26.12179657223221 122.53779554367065 -30.836721539096427
80.54073572158813 -41.31088915468564 130.0147180557251 -35.80052672453028 73.98302841186523 -45.00892625574827 77.75875210762024 -45.25248515218284 86.91449666023254 -26.1273104256791 122.6717677116394 -30.84536100538478
80.6355402469635 -41.31519260263385 130.15533208847046 -35.81533233754449 74.07533764839172 -45.02521866016504 77.84899926185608 -45.26894883147472 87.0111026763916 -26.13282050525413 122.81621551513672 -30.853995770503666
80.72921228408813 -41.32374529577881 130.28959703445435 -35.830018214377255 74.16858911514282 -45.04149638460304 77.93927359580994 -45.28539828026627 87.10975289344788 -26.138326824526956 122.95071387290955 -30.862625845820737
80.822824716568 -41.32816095543606 130.42391872406006 -35.84455314266862 74.26091170310974 -45.05775917431628 78.0341968536377 -45.30183353067832 87.26558446884155 -26.143829396346074 123.08489441871643 -30.87125124219552
80.9179298877716 -41.3371079157001 130.55888676643372 -35.8590009223703 74.35389423370361 -45.07400696018853 78.13886332511902 -45.31825461095643 87.39207243919373 -26.149328232324013 123.23676419258118 -30.879871970633875
81.01092863082886 -41.341131935818794 130.69845962524414 -35.87339583641191 74.46403050422668 -45.09023996041254 78.23010873794556 -45.33466154105345 87.49338579177856 -26.15482334393681 123.42671656608582 -30.88848804205261
81.10382652282715 -41.35025912011212 130.8393840789795 -35.88762276996202 74.6023108959198 -45.10645846247833 78.3380115032196 -45.35105433251245 87.5916121006012 -26.160314742105083 123.62446403503418 -30.897099466493696
81.19978713989258 -41.354563010345444 130.97417759895325 -35.90197823414193 74.69506406784058 -45.12266239618381 78.42751812934875 -45.36743299135782 87.69524097442627 -26.165802437095714 123.815927028656 -30.905706253600727
81.29392004013062 -41.36310179070971 131.10845375061035 -35.91636366015435 74.82881498336792 -45.13885201385345 78.52699255943298 -45.38379752250154 87.79698133468628 -26.171286439315274 124.03594088554382 -30.91430841256086
81.38705706596375 -41.36739715836474 131.24398016929626 -35.930503105947786 74.94623851776123 -45.155027575572575 78.63551926612854 -45.40014793446439 87.90864825248718 -26.176766759723815 124.2499361038208 -30.922905953180035
81.47976994514465 -41.37651495746944 131.38093733787537 -35.944109936010925 75.0615348815918 -45.171189140536335 78.72694134712219 -45.41648424329041 88.01086401939392 -26.182243409246063 124.45988869667053 -30.93149888523793
81.5771017074585 -41.38059203375072 131.52199697494507 -35.957636331621465 75.16343712806702 -45.187336588270554 78.82648086547852 -45.4328064747216 88.11970376968384 -26.18771639834655 124.65152382850647 -30.94008721816277
81.66963148117065 -41.38863524373328 131.65833401679993 -35.97058050523812 75.26268792152405 -45.203469819978004 78.93085098266602 -45.449114664254495 88.22985005378723 -26.193185737058236 124.82093811035156 -30.94867095967066
81.76298522949219 -41.39307477902558 131.79321122169495 -35.98332305563112 75.35736751556396 -45.219588917986435 79.02247714996338 -45.46540885539413 88.32788681983948 -26.198651434997593 125.03618574142456 -30.957250117233272
81.85647439956665 -41.40169133802205 131.9293932914734 -35.99549095154529 75.4682834148407 -45.235693982865676 79.13143253326416 -45.48168909687532 88.43735432624817 -26.20411350140245 125.23121690750122 -30.965824698032197
81.94954705238342 -41.40567619615156 132.06578636169434 -36.00642415301954 75.56950902938843 -45.25178505590145 79.22115516662598 -45.49795543967562 88.53509664535522 -26.20957194511093 125.41661739349365 -30.97439470926218
82.0422420501709 -41.413778673331976 132.20713543891907 -36.018037368697264 75.66322994232178 -45.26786218439349 79.31149578094482 -45.514207934414216 88.63294816017151 -26.215026774476648 125.58467841148376 -30.982960158173146
82.13610410690308 -41.4180586903055 132.34397053718567 -36.02765274502839 75.751962184906 -45.283925461601974 79.40720963478088 -45.530446629423096 88.73295855522156 -26.22047799733643 125.73930382728577 -30.991521051882778
82.22912931442261 -41.42694922614414 132.47872376441956 -36.038131507696065 75.87294816970825 -45.2999749484259 79.4954297542572 -45.54667156953287 88.83701753616333 -26.225925623383016 125.88889217376709 -31.000077397438076
82.32282662391663 -41.43086379574635 132.61782050132751 -36.047601728759744 76.0023443698883 -45.3160106702239 79.58443331718445 -45.56288279838122 88.93847155570984 -26.231369659594126 126.04462361335754 -31.008629201720712
82.41606307029724 -41.43937159200679 132.7599174976349 -36.05874016745731 76.09230136871338 -45.33203264855848 79.67638158798218 -45.579080358654586 89.03773546218872 -26.236810113011263 126.20662117004395 -31.017176471447826
82.50905704498291 -41.443738463999196 132.89463305473328 -36.066962702150846 76.18241572380066 -45.34804092641505 79.76792597770691 -45.59526428389459 89.13606023788452 -26.242246989852124 126.3634340763092 -31.025719213133186
82.60236811637878 -41.45181800953944 133.02931880950928 -36.07902758146771 76.27379512786865 -45.364035538718156 79.87423825263977 -45.611434598777805 89.23469233512878 -26.24768029513524 126.53184056282043 -31.03425743310467
82.69840049743652 -41.45591336583698 133.1632800102234 -36.08633385153398 76.3642852306366 -45.38001652089158 79.9659218788147 -45.627591324558445 89.3328709602356 -26.253110033446063 126.69694948196411 -31.042791137441487
82.79331564903259 -41.46419274297604 133.29843020439148 -36.09932514921527 76.46828532218933 -45.395983913265745 80.05489993095398 -45.64373448263076 89.47747468948364 -26.258536208719946 126.85609412193298 -31.05132033203681
82.88758397102356 -41.46822498006851 133.43254733085632 -36.10546105121692 76.59584712982178 -45.41193776763501 80.14435124397278 -45.659864094422424 89.5811812877655 -26.26395882416626 127.0299162864685 -31.059845022643277
82.98163557052612 -41.476547334142914 133.56765413284302 -36.11969009551322 76.68888759613037 -45.42787812917364 80.23979139328003 -45.67598018008577 89.68127202987671 -26.26937788228556 127.21683955192566 -31.068365214936865
83.07624626159668 -41.48048269512307 133.70123028755188 -36.12551449650751 76.79591107368469 -45.443805041695306 80.32877016067505 -45.692082758269564 89.7804069519043 -26.274793384911884 127.36323308944702 -31.076880914679034
83.16966509819031 -41.48945053708353 133.8363995552063 -36.13844680290956 76.88840365409851 -45.459718544374226 80.41944456100464 -45.70817184707073 89.89499616622925 -26.280205333270928 127.50058817863464 -31.085392127939983
83.26399230957031 -41.49331584419698 133.97030544281006 -36.14435890452624 76.97913408279419 -45.47561867538094 80.5091643333435 -45.72424746510376 89.99463629722595 -26.28561372808068 127.64342784881592 -31.093898861284845
83.35782670974731 -41.501475036590634 134.10498237609863 -36.157893446909085 77.07025241851807 -45.491505462652746 80.60343050956726 -45.7403096320127 90.09434795379639 -26.291018569603462 127.83151364326477 -31.10240112201887
83.4516179561615 -41.50551916172783 134.23851871490479 -36.16351714166476 77.24057650566101 -45.507378928980785 80.69182133674622 -45.756358368526946 90.19587755203247 -26.29641985769124 128.00148034095764 -31.110898918516867
83.54483318328857 -41.51384613010922 134.37266778945923 -36.1763410491794 77.40683913230896 -45.52323908989443 80.78060936927795 -45.77239369642379 90.29580283164978 -26.30181759303001 128.15201044082642 -31.119392260218895
83.639413356781 -41.5177269560545 134.50799417495728 -36.18195941431889 77.50583148002625 -45.53908595916111 80.87067365646362 -45.788415638549786 90.40219449996948 -26.30721177617126 128.2916874885559 -31.127881157567273
83.73337316513062 -41.525785540396924 134.64531993865967 -36.19506930497053 77.63336944580078 -45.55491954659492 80.96023035049438 -45.80442421882368 90.50035333633423 -26.312602407393534 128.4553780555725 -31.13636562190544
83.8271791934967 -41.52987146196851 134.78172492980957 -36.200516326829856 77.7742087841034 -45.57073986419417 81.04886865615845 -45.82041946212612 90.60480618476868 -26.317989486742622 128.59637594223022 -31.144845665341535
83.92016291618347 -41.53821501454644 134.9187572002411 -36.21309195864843 77.92301607131958 -45.5865469260955 81.14191246032715 -45.8364013940833 90.70554327964783 -26.323373014078445 128.75359439849854 -31.153321300582757
84.01321864128113 -41.54204130396525 135.05574488639832 -36.21861300473488 78.11704730987549 -45.60234075734996 81.24925398826599 -45.8523700408164 90.8057050704956 -26.328752989126613 128.90659737586975 -31.161792540747534
84.10613870620728 -41.54967645182673 135.192565202713 -36.23059937028407 78.277916431427 -45.61812138630096 81.33849620819092 -45.86832542871068 90.91895532608032 -26.334129411528096 129.04829931259155 -31.170259399163392
84.19916152954102 -41.55369898330643 135.3287935256958 -36.2361287842859 78.39803910255432 -45.63388883684246 81.43453407287598 -45.88426758421299 91.02164435386658 -26.33950228210501 129.18892621994019 -31.178721889158737
84.29254865646362 -41.561532866747946 135.47670769691467 -36.24896098324677 78.53432536125183 -45.6496431292787 81.53612422943115 -45.90019653364611 91.12125539779663 -26.34487160170416 129.3295431137085 -31.18718002385886
84.38496541976929 -41.56527232567133 135.6143524646759 -36.254431789920716 78.70813298225403 -45.66538428845102 81.62531113624573 -45.91611230303671 91.22610092163086 -26.35023737123072 129.46384692192078 -31.195633815987755
84.47841572761536 -41.5735664254835 135.7501199245453 -36.265946514953356 78.87851238250732 -45.68111234491425 81.7184407711029 -45.932014917966114 91.3263041973114 -26.355599594551045 129.62079858779907 -31.204083277692543
84.57144093513489 -41.57740693832289 135.88719487190247 -36.27159217672506 78.98416924476624 -45.69682733211732 81.80870127677917 -45.947904403454956 91.43156909942627 -26.360958271098212 129.78468799591064 -31.212528420387194
84.66458415985107 -41.585236051887016 136.02188062667847 -36.28336421631939 79.12281155586243 -45.71252928034497 81.89849042892456 -45.963780783886506 91.52929043769836 -26.36631340117018 129.9455738067627 -31.22096925462578
84.75745582580566 -41.58901917695698 136.16892337799072 -36.28856184098335 79.27288007736206 -45.72821821710807 81.98716926574707 -45.9796440829666 91.6286072731018 -26.37166498643272 130.08873534202576 -31.22940579024414
84.8509874343872 -41.59707359737253 136.30399703979492 -36.30110468387023 79.45349645614624 -45.74389416837774 82.07734942436218 -45.99549432371621 91.73682880401611 -26.377013029524456 130.23328638076782 -31.23783803595419
84.94416737556458 -41.60077139782543 136.43779277801514 -36.30649866529229 79.60628533363342 -45.75955716120036 82.1718065738678 -46.01133160631086 91.83852005004883 -26.382357534301164 130.41475296020508 -31.246265999386576
85.03698229789734 -41.608739107232765 136.57342624664307 -36.3179491408203 79.73510336875916 -45.775207222014004 82.26627087593079 -46.027156354724866 91.94153094291687 -26.387698507693187 130.57017517089844 -31.254689687414672
85.13756251335144 -41.612546801776624 136.71535325050354 -36.32334521189327 79.83159279823303 -45.79084443651345 82.35857939720154 -46.04296899585301 92.03798055648804 -26.393035956954773 130.71407389640808 -31.26310910801976
85.23042631149292 -41.62029414217279 136.86041021347046 -36.3358331317409 79.9256181716919 -45.80646920375229 82.44944167137146 -46.05876974410854 92.13346266746521 -26.39836989443017 130.84957933425903 -31.271524269297124
85.3234338760376 -41.62399454079423 136.99520182609558 -36.34091457060675 80.02683234214783 -45.82208201570194 82.53807973861694 -46.07455861802236 92.24097609519958 -26.40370033102057 130.9868140220642 -31.27993517572618
85.41649508476257 -41.63181664835078 137.12980365753174 -36.351834652871204 80.14039301872253 -45.83768311787885 82.62962579727173 -46.09033552760668 92.3367567062378 -26.409027285603766 131.12457060813904 -31.28834183404942
85.51086258888245 -41.6355170288055 137.26350593566895 -36.35743382782998 80.28932666778564 -45.853272509101984 82.72722029685974 -46.106100335253146 92.45187544822693 -26.414350771739276 131.25939798355103 -31.296744248753395
85.60624504089355 -41.643276330148765 137.39857459068298 -36.36935376042117 80.44968008995056 -45.868850084405786 82.81745529174805 -46.12185289489416 92.56012988090515 -26.419670797892305 131.3946816921234 -31.305142423175482
85.7017273902893 -41.64698675873939 137.5417399406433 -36.374318986157434 80.56338787078857 -45.88441571941071 82.90814709663391 -46.137593095881485 92.65707278251648 -26.424987372664347 131.53574347496033 -31.313536360210655
85.79772806167603 -41.65453818100026 137.67583751678467 -36.38610770909258 80.7076244354248 -45.89996926099055 82.99701428413391 -46.153320906066966 92.75472831726074 -26.43030050477751 131.6770215034485 -31.321926062372146
85.89176964759827 -41.658335204803905 137.80962753295898 -36.391350146288026 80.87514042854309 -45.91551053692029 83.10353088378906 -46.169036389241484 92.85406470298767 -26.435610203060573 131.8179473876953 -31.330311531840938
86.00285768508911 -41.666107668563946 137.95553016662598 -36.40270292454915 81.0475902557373 -45.93103943403971 83.1921546459198 -46.18473968601816 92.9597601890564 -26.440916476442386 131.96172618865967 -31.338692770504572
86.1116726398468 -41.669650188459286 138.0934703350067 -36.40755023368895 81.22029685974121 -45.946555980183355 83.29254579544067 -46.20043097139967 93.06126809120178 -26.446219335081615 132.1021671295166 -31.347069779987212
86.21462202072144 -41.677665094507034 138.23576641082764 -36.41954831793608 81.38379526138306 -45.96206034645451 83.38241600990295 -46.2161104121898 93.16365122795105 -26.451518788652493 132.25575041770935 -31.355442561672998
86.31346321105957 -41.68137017750256 138.37130045890808 -36.42423637730631 81.54025554656982 -45.97755277083675 83.47341394424438 -46.23177814028904 93.26240038871765 -26.45681485521246 132.40554547309875 -31.363811117246453
86.4158034324646 -41.688527583351856 138.50677108764648 -36.43487841177877 81.65303564071655 -45.9930334696423 83.56336808204651 -46.24743424500344 93.35904145240784 -26.462107546469866 132.55803275108337 -31.372175448514614
86.51551842689514 -41.692242141425126 138.64384055137634 -36.440048816686634 81.78922581672668 -46.00850259434161 83.65386390686035 -46.263078779582905 93.46631693840027 -26.467396870859325 132.70844960212708 -31.38053555690349
86.61724328994751 -41.69965545254773 138.77937817573547 -36.4521266628733 81.90197205543518 -46.02396023400778 83.7613091468811 -46.27871177439122 93.5635256767273 -26.472682837569717 132.84741759300232 -31.388891444904694
86.72515726089478 -41.70330817593886 138.91914343833923 -36.45665603728423 82.00842475891113 -46.03940643469194 83.85842990875244 -46.2943332509475 93.66841959953308 -26.477965455206682 132.99771213531494 -31.3972431161765
86.82394790649414 -41.71082751321996 139.0552740097046 -36.46785489793818 82.11367201805115 -46.05484121488581 83.94886302947998 -46.30994322857799 93.76719832420349 -26.483244730232425 133.13567662239075 -31.405590575386874
86.93143630027771 -41.71444746301293 139.18980360031128 -36.472772579442044 82.22578692436218 -46.070264579087876 84.0408787727356 -46.3255417309375 93.8643581867218 -26.48852066958507 133.27441310882568 -31.41393382802452
87.03209614753723 -41.72179935986588 139.32331800460815 -36.48285501942057 82.32870435714722 -46.085676533838495 84.14234447479248 -46.341128785745795 93.9718496799469 -26.49379328060846 133.40676999092102 -31.422272880172436
87.16040277481079 -41.72534102883756 139.4567060470581 -36.48809900168438 82.43185019493103 -46.10107710140553 84.23460388183594 -46.35670442117246 94.07076025009155 -26.499062571026116 133.54657816886902 -31.43060773825086
87.2543773651123 -41.73260944080525 139.59333872795105 -36.49889037916337 82.54143786430359 -46.116466321434906 84.33065915107727 -46.372268661896435 94.17503046989441 -26.50432854969805 133.68941831588745 -31.438938408770426
87.37455916404724 -41.736103105410685 139.72747421264648 -36.50360757727333 82.64394569396973 -46.131844239797616 84.42405438423157 -46.38782152730003 94.276123046875 -26.509591226213377 133.84263372421265 -31.447264898093962
87.50344657897949 -41.74385560607887 139.8610908985138 -36.51412956487791 82.75657439231873 -46.14721089319702 84.51372170448303 -46.40336315960509 94.37385177612305 -26.51485061031937 133.97827076911926 -31.455587212275994
87.63225722312927 -41.74741515251168 139.99407649040222 -36.5191743630635 82.9146614074707 -46.1625663005039 84.60590410232544 -46.4188937346927 94.48545026779175 -26.52010671184641 134.11824083328247 -31.46390535694419
87.76512479782104 -41.754634071057524 140.1286280155182 -36.53019935380846 83.0202214717865 -46.17791046408043 84.69562363624573 -46.43441327923652 94.58163452148438 -26.525359540627754 134.25875854492188 -31.472219337238133
87.8811411857605 -41.75824493986228 140.2637767791748 -36.53463494100441 83.13263010978699 -46.19324337803729 84.78648281097412 -46.44992182704519 94.6886956691742 -26.530609106421604 134.40511965751648 -31.48052915784021
88.00406241416931 -41.765355273326904 140.3977334499359 -36.54572941334794 83.24446177482605 -46.208565041514106 84.88018941879272 -46.46541942357636 94.78625822067261 -26.5358554189741 134.54654741287231 -31.488834823068412
88.13168478012085 -41.76883346367478 140.5311460494995 -36.55032026236258 83.36179566383362 -46.22387548272732 84.97169137001038 -46.48090611672782 94.88628840446472 -26.541098487790237 134.68671250343323 -31.49713633702899
88.24555468559265 -41.776009669457615 140.66497564315796 -36.56067245665755 83.48810982704163 -46.239174754557396 85.06033277511597 -46.49638195392551 94.99407315254211 -26.546338322115695 134.83871388435364 -31.505433703761643
88.39309477806091 -41.77948787077398 140.80091905593872 -36.56542284908835 83.6528992652893 -46.254462913474654 85.14910340309143 -46.511846982630644 95.08978152275085 -26.5515749309401 134.99015879631042 -31.513726929046918
88.50855112075806 -41.78698719168318 140.93810391426086 -36.576204272352285 83.76332092285156 -46.26974000690893 85.23847889900208 -46.527301248193645 95.19734406471252 -26.55680832292534 135.13712406158447 -31.52201603871697
88.63332843780518 -41.79032818780029 141.07183361053467 -36.58059213251484 83.8608968257904 -46.28500606872424 85.33037161827087 -46.54274479254997 95.29503512382507 -26.56203850644946 135.28209495544434 -31.53030105668983
88.76669478416443 -41.79716539932636 141.2342541217804 -36.59158060677934 83.98005056381226 -46.30026111862695 85.43665337562561 -46.558177653821474 95.39548540115356 -26.567265489649188 135.42772817611694 -31.538581986400395
88.88118863105774 -41.8007707209032 141.38456892967224 -36.5959880000807 84.09944128990173 -46.31550516530843 85.52654671669006 -46.573599866650326 95.49830603599548 -26.572489280443325 135.58551168441772 -31.546858832318044
89.00196409225464 -41.8081091019864 141.53917384147644 -36.60648969546087 84.22205471992493 -46.330738214466905 85.61715698242188 -46.58901146295613 95.59765410423279 -26.577709886568623 135.72151494026184 -31.555131600097234
89.12090849876404 -41.81140730514905 141.688818693161 -36.61088528757355 84.33599162101746 -46.34596027990712 85.70588612556458 -46.604412472798906 95.70495271682739 -26.58292731561639 135.85322856903076 -31.563400296703232
89.22584557533264 -41.818574298329835 141.87634825706482 -36.62067340798969 84.44067549705505 -46.36117139166642 85.79556584358215 -46.61980292511598 95.80042839050293 -26.58814157506784 135.99041748046875 -31.57166493056301
89.32902789115906 -41.82207589533243 142.0516002178192 -36.62530609420373 84.56011366844177 -46.37637159684446 85.88394594192505 -46.6351830313051 95.90845251083374 -26.593352671855286 136.12886452674866 -31.579925511612466
89.44976353645325 -41.82898788801599 142.19758868217468 -36.63553269154334 84.67037773132324 -46.391560954089215 85.97298812866211 -46.65055282359246 96.00512385368347 -26.598560613274053 136.27463555335999 -31.588182049485823
89.55424356460571 -41.83230259540138 142.337251663208 -36.639903050591286 84.79083275794983 -46.40673979573977 86.0643424987793 -46.66591233125054 96.10894536972046 -26.603765406777924 136.41007661819458 -31.596434560085665
89.65484619140625 -41.83897569966667 142.4783365726471 -36.649777984222105 84.96541857719421 -46.42190818909847 86.16057395935059 -46.68126158340165 96.21632027626038 -26.60896705979349 136.54615092277527 -31.6046830630185
89.76333379745483 -41.84249208455903 142.61764550209045 -36.65415714118887 85.10879397392273 -46.43706618940642 86.25436520576477 -46.69660060912289 96.31210255622864 -26.614165598605013 136.6992471218109 -31.61292758064959
89.86925220489502 -41.8493843664119 142.75414752960205 -36.66441320574238 85.24951815605164 -46.45221384218487 86.34358549118042 -46.71192943761534 96.42162036895752 -26.619361043223225 136.88175559043884 -31.62116813700981
89.96936202049255 -41.85281214675484 142.9466257095337 -36.66873651033487 85.36642503738403 -46.46735118406342 86.44104433059692 -46.72724809832655 96.52203941345215 -26.62455342464981 137.02234268188477 -31.62940475669549
90.10046434402466 -41.8596837451409 143.08529019355774 -36.67854052331658 85.4835352897644 -46.48247824458132 86.5515820980072 -46.74255662105669 96.61859011650085 -26.6297427498247 137.16726398468018 -31.6376374640374
90.22787594795227 -41.86315950755356 143.22359657287598 -36.682882297377795 85.65747880935669 -46.497595049729476 86.6421537399292 -46.75785503602542 96.71951818466187 -26.634929025611175 137.31989359855652 -31.64586628210167
90.35879564285278 -41.87009989509584 143.3847291469574 -36.6932443070045 85.74961543083191 -46.51270178455143 86.74418830871582 -46.77314337386845 96.82119059562683 -26.64011226773347 137.4662139415741 -31.654091231683303
90.5103771686554 -41.873520444686434 143.57152581214905 -36.697202001249856 85.8455216884613 -46.52779848872772 86.83453822135925 -46.788421665554154 96.93067932128906 -26.645292484519985 137.61057949066162 -31.662312330555192
90.65465092658997 -41.880411706775895 143.7097156047821 -36.70677056585497 85.93216681480408 -46.54288518981364 86.92600774765015 -46.803689942235295 97.02915096282959 -26.650469683485504 137.76555371284485 -31.67052959291615
90.79790616035461 -41.88379810764631 143.84678149223328 -36.71112837004624 86.02979803085327 -46.557961914691475 87.01465773582458 -46.81894823506742 97.13326287269592 -26.65564386989542 137.90808129310608 -31.67874302902698
90.91027045249939 -41.89092362218916 143.98342752456665 -36.72063273272802 86.12896466255188 -46.57302868871093 87.10723090171814 -46.83419657502897 97.2338194847107 -26.660815048682736 138.04895043373108 -31.686952646224324
91.05458331108093 -41.894136508538686 144.1263461112976 -36.724768053928386 86.23303031921387 -46.588085535415985 87.19808673858643 -46.84943499277186 97.33948922157288 -26.665983224392903 138.19958972930908 -31.695158448824362
91.18105483055115 -41.900732332536876 144.26441168785095 -36.734551289960024 86.3309154510498 -46.60313247736538 87.29334664344788 -46.86466351864062 97.44752740859985 -26.671148401141217 138.3523564338684 -31.70336043803794
91.29190349578857 -41.90409810407261 144.41866946220398 -36.738722980450675 86.4257173538208 -46.61816953737209 87.39124727249146 -46.879882184469636 97.54477095603943 -26.676310582591668 138.49475860595703 -31.711558612528936
91.4049825668335 -41.91099631069175 144.57649779319763 -36.74831540164578 86.52019667625427 -46.63319674005058 87.48168444633484 -46.89509102376932 97.64893341064453 -26.68146977299269 138.63716959953308 -31.719752968551287
91.55098366737366 -41.91421300495294 144.7318398952484 -36.75234546288751 86.628408908844 -46.64821411291336 87.57145524024963 -46.91029006978921 97.74975728988647 -26.686625975267905 138.78306984901428 -31.72794350718101
91.67137217521667 -41.92105483007575 144.87590384483337 -36.76155799520996 86.7193603515625 -46.663221686907185 87.66367554664612 -46.925479353947146 97.84807801246643 -26.69177919188566 138.9250364303589 -31.736130238020905
91.80284309387207 -41.924347088642826 145.01521253585815 -36.76590540778807 86.8108069896698 -46.678219496006705 87.75252938270569 -46.94065890516175 97.95584464073181 -26.696929425062272 139.07018542289734 -31.74431314992448
91.9186463356018 -41.931134387184905 145.15154123306274 -36.77517516323887 86.90323066711426 -46.69320757617552 87.84102010726929 -46.95582875011461 98.05363631248474 -26.70207667666643 139.21095514297485 -31.75249224658185
92.0624828338623 -41.93428631446827 145.28749561309814 -36.7792749008345 86.99337816238403 -46.70818596389351 87.93205451965332 -46.97098891415054 98.15939855575562 -26.707220948216957 139.34805393218994 -31.760667522743162
92.20701503753662 -41.940587082775934 145.43069171905518 -36.7890186329665 87.08373808860779 -46.72315469514963 88.02295875549316 -46.98613942237263 98.25715398788452 -26.71236224087634 139.49207639694214 -31.768838971816216
92.32685852050781 -41.944085496088945 145.56590509414673 -36.79302853355691 87.17913031578064 -46.73811380452364 88.11346650123596 -47.00128030051576 98.35854864120483 -26.71750055549691 139.63046789169312 -31.777006586659784
92.45822262763977 -41.950728284587164 145.70182394981384 -36.80242191452055 87.27086973190308 -46.75306332332758 88.20187664031982 -47.016411575346844 98.45687341690063 -26.72263589264346 139.7773675918579 -31.785170359691264
92.57149195671082 -41.95392531942174 145.84678316116333 -36.80635479108656 87.37323141098022 -46.76800327994968 88.30134463310242 -47.031533274563856 98.55686283111572 -26.727768256779814 139.91511845588684 -31.793330283382595
92.68278694152832 -41.96057993617714 145.9919135570526 -36.815913085874236 87.47940254211426 -46.78293370008272 88.39081025123596 -47.04664542635027 98.65579175949097 -26.73289764752347 140.05296564102173 -31.80148635067261
92.79888391494751 -41.963892097708886 146.1270260810852 -36.81972671936408 87.569340467453 -46.79785460746619 88.47944378852844 -47.061748060634294 98.75348258018494 -26.73802406426095 140.19290161132812 -31.809638555388233
92.92624616622925 -41.970406734580195 146.2725100517273 -36.828622374266395 87.66199207305908 -46.81276602488413 88.56759333610535 -47.07684123550208 98.85215139389038 -26.743147506923982 140.33201503753662 -31.817786892659203
93.05575394630432 -41.97355780853621 146.41109800338745 -36.83259529172318 87.75316667556763 -46.827667975135284 88.65631079673767 -47.0919250220005 98.94998168945312 -26.748267972736407 140.46995401382446 -31.825931359301972
93.21114015579224 -41.980005509879305 146.54748606681824 -36.841307938795055 87.88723945617676 -46.842560481811255 88.74590945243835 -47.10699947232358 99.04581069946289 -26.753385464915965 140.6095905303955 -31.834071957074237
93.34003710746765 -41.983316561548634 146.68579387664795 -36.8454154885646 87.98782682418823 -46.857443569680726 88.83544516563416 -47.12206461881173 99.14599704742432 -26.758499985169408 140.74706315994263 -31.84220870287019
93.4835729598999 -41.99000937629162 146.82382130622864 -36.854391725823255 88.1054801940918 -46.872317265034916 88.92352247238159 -47.13712048628378 99.24237394332886 -26.76361153379578 140.89139652252197 -31.85034160175268
93.66105604171753 -41.99308016251624 146.95978236198425 -36.85827747571485 88.22121119499207 -46.887181597471255 89.01392221450806 -47.152167098660385 99.33988761901855 -26.768720111092726 141.0301239490509 -31.85847066092965
93.77507948875427 -41.99940144540435 147.0997030735016 -36.86736266962668 88.31276941299438 -46.90203659952215 89.10372996330261 -47.16720447867043 99.43565154075623 -26.773825717369924 141.17506337165833 -31.866595889531546
93.90516352653503 -42.002656641657516 147.24515438079834 -36.87133572952723 88.40394496917725 -46.91688230408364 89.19648694992065 -47.18223264746456 99.53468561172485 -26.778928352988633 141.31351804733276 -31.874717298253266
94.02796125411987 -42.00920700989755 147.38803958892822 -36.88017861843961 88.4956111907959 -46.931718742564414 89.28426218032837 -47.19725162722541 99.63161396980286 -26.78402801866341 141.45370411872864 -31.882834898878038
94.14014673233032 -42.012254014496776 147.52259707450867 -36.88397242326815 88.64530181884766 -46.946545943870326 89.37412858009338 -47.21226144445511 99.73022794723511 -26.789124715186695 141.59415459632874 -31.8909487037118
94.25497245788574 -42.01872152756111 147.65862560272217 -36.89297950476839 88.7913453578949 -46.961363934544806 89.46380972862244 -47.227262130834205 99.82817387580872 -26.79421844438684 141.73560285568237 -31.89905872498653
94.41068720817566 -42.021961463210815 147.79359912872314 -36.89673527225581 88.88348340988159 -46.97617273968285 89.5586485862732 -47.242253721144614 99.92694902420044 -26.799309208605035 141.8758511543274 -31.907164974753478
94.55327939987183 -42.02831634328412 147.9321858882904 -36.90557517553313 89.00051307678223 -46.99097238414501 89.64846014976501 -47.257236249990996 100.03133535385132 -26.804397010317054 142.01613235473633 -31.915267464137877
94.68078279495239 -42.03133623705536 148.07174921035767 -36.909289031502816 89.1463258266449 -47.0057628935444 89.73729538917542 -47.272209749265414 100.13090777397156 -26.809481852206876 142.1564826965332 -31.923366204017277
94.82011270523071 -42.03795213413535 148.20845437049866 -36.91801345001737 89.26091051101685 -47.02054429463284 89.82585263252258 -47.287174247227895 100.22912383079529 -26.814563741344088 142.3006236553192 -31.931461204040815
94.94924426078796 -42.04104142799317 148.34498047828674 -36.92180355233595 89.3676962852478 -47.035316615014494 89.91501307487488 -47.30212976902236 100.32755661010742 -26.819642682759234 142.44097781181335 -31.93955247220856
95.06573486328125 -42.04704317526148 148.4819633960724 -36.93034783771661 89.50330591201782 -47.05007988238023 90.00424599647522 -47.31707633798415 100.42672204971313 -26.82471867939592 142.58050894737244 -31.947640015425797
95.19317960739136 -42.05022591453095 148.62468695640564 -36.934084254907745 89.59635043144226 -47.064834123653505 90.09476232528687 -47.33201397708888 100.52610754966736 -26.829791734039347 142.72025442123413 -31.955723838587915
95.31424379348755 -42.056770801754084 148.7841579914093 -36.942870419123565 89.68877243995667 -47.07957936439264 90.18369007110596 -47.34694271006289 100.62624645233154 -26.83486184959197 142.863379240036 -31.96380394500052
95.43613982200623 -42.05980648805284 148.92491102218628 -36.94653803097638 89.7800555229187 -47.09431562865497 90.2727484703064 -47.361862561892266 100.73825716972351 -26.839929029167024 143.01853895187378 -31.971880336806507
95.54109573364258 -42.066041588851704 149.08118295669556 -36.954746538986 89.8731951713562 -47.1090429393043 90.36361384391785 -47.376773558703434 100.83855509757996 -26.844993275527766 143.16203451156616 -31.979953015349135
95.63947105407715 -42.06924320245478 149.21998143196106 -36.95852449810683 89.99597096443176 -47.12376131860411 90.45364952087402 -47.39167572720202 100.93942856788635 -26.850054592095063 143.31204962730408 -31.988021981627355
95.73741340637207 -42.075530226597635 149.35992527008057 -36.967000361124114 90.08789873123169 -47.13847078886174 90.54367804527283 -47.40656909397693 101.03885436058044 -26.855112982240442 143.45776557922363 -31.996087236805792
95.83431363105774 -42.07854312572487 149.49780702590942 -36.970624287735404 90.18187022209167 -47.15317137291998 90.63216853141785 -47.42145368496169 101.1373279094696 -26.860168449270798 143.60528993606567 -32.00414878273995
95.9344162940979 -42.08528150999022 149.6356120109558 -36.978937061357314 90.27430510520935 -47.167863094372365 90.72737503051758 -47.43632952522142 101.23661589622498 -26.865220996418483 143.76210856437683 -32.0122066224766
96.03781962394714 -42.08826211649552 149.77175378799438 -36.982720731311765 90.36636304855347 -47.182545977493135 90.81681180000305 -47.45119663907236 101.33475828170776 -26.870270626837677 143.90093970298767 -32.02026088835743
96.13833236694336 -42.09459963061249 149.90977144241333 -36.99121062065939 90.4733521938324 -47.1972200469688 90.9198579788208 -47.466055050416884 101.43647313117981 -26.875317343611282 144.03988814353943 -32.02831158538216
96.24151253700256 -42.09761521086661 150.04960298538208 -36.99487454011253 90.56506085395813 -47.2118853275684 91.01553797721863 -47.480904783125304 101.53684329986572 -26.880361188851744 144.17612195014954 -32.036358702433326
96.34446811676025 -42.10367778788907 150.22623467445374 -37.00276083392851 90.66226148605347 -47.22654184387943 91.12168955802917 -47.49574586151297 101.63599443435669 -26.88540222160887 144.31391763687134 -32.04440223508306
96.47135972976685 -42.10668741319462 150.36586594581604 -37.006592738571776 90.75729846954346 -47.24118962018102 91.21244382858276 -47.51057831001166 101.73472142219543 -26.89044035244077 144.45032048225403 -32.052442199459314
96.62005996704102 -42.11318565298912 150.5110421180725 -37.014995580777736 90.90955662727356 -47.255828680457995 91.30725693702698 -47.52540215317924 101.83261370658875 -26.895475584709956 144.588933467865 -32.0604786067996
96.71907925605774 -42.11609093197686 150.65078949928284 -37.018520475804586 91.02779984474182 -47.27045904891166 91.39579796791077 -47.54021741550648 101.94145655632019 -26.900507921936743 144.73819136619568 -32.06851145305982
96.81369090080261 -42.12246163776331 150.79256677627563 -37.026747907985104 91.17760443687439 -47.28508079890193 91.48358011245728 -47.55502412133558 102.03995728492737 -26.905537367811565 144.8782093524933 -32.076540734635216
96.90856337547302 -42.125417161812855 150.93329906463623 -37.03045204520901 91.29444909095764 -47.29969400288957 91.57215142250061 -47.569822295042734 102.18357133865356 -26.910563925389003 145.02558541297913 -32.08456644971398
97.00550174713135 -42.13131219676805 151.07511401176453 -37.038153390929494 91.42207312583923 -47.314298714355346 91.66131258010864 -47.58461196728378 102.28136801719666 -26.915587599115625 145.16116523742676 -32.09258861047084
97.09987306594849 -42.13447049756759 151.21766352653503 -37.041876093691414 91.52592134475708 -47.32889496883834 91.749276638031 -47.599393165365534 102.38018369674683 -26.92060839364475 145.30072236061096 -32.10060722895939
97.19415283203125 -42.14076126925892 151.36394095420837 -37.050124545646966 91.6541678905487 -47.343482785060765 91.8372642993927 -47.61416591336512 102.47671055793762 -26.925626313870495 145.4459216594696 -32.1086223165348
97.2892198562622 -42.14367360169109 151.51268815994263 -37.053647532164284 91.82087469100952 -47.35806217254445 91.92592453956604 -47.628930233180704 102.57509350776672 -26.93064136494207 145.58241176605225 -32.116633883455556
97.3853280544281 -42.15001504322558 151.6562168598175 -37.06150084925749 91.9370334148407 -47.372633137134855 92.01540637016296 -47.6436861457217 102.67268681526184 -26.93565355227596 145.7201066017151 -32.12464193849528
97.48014116287231 -42.153008005263416 151.7978434562683 -37.06518218252991 92.04815125465393 -47.38719568650065 92.10607838630676 -47.65843367176359 102.77930092811584 -26.940662881566247 145.8586049079895 -32.132646488627245
97.5749945640564 -42.15955145419902 151.93816351890564 -37.07308554828669 92.15806341171265 -47.40174983212681 92.19432806968689 -47.67317283235477 102.87855958938599 -26.94566935879436 145.9977469444275 -32.140647538915104
97.66885590553284 -42.162441654024285 152.08358097076416 -37.076623572809616 92.2720000743866 -47.416295589854876 92.28591799736023 -47.687903648887236 102.97888851165771 -26.950672990238157 146.1338107585907 -32.14864509274836
97.7629086971283 -42.16808737157807 152.2235927581787 -37.08501258498228 92.36940050125122 -47.43083297816447 92.39107990264893 -47.70262614300175 103.07935643196106 -26.95567378247992 146.27978706359863 -32.15663915182649
97.8586573600769 -42.17113785331868 152.36203289031982 -37.08839462972445 92.46815705299377 -47.445362016165895 92.48646235466003 -47.717340336467984 103.17907571792603 -26.96067174241545 146.4157955646515 -32.164629716207415
97.95339035987854 -42.17738887041363 152.5145227909088 -37.0963832297845 92.56533932685852 -47.45988272131047 92.5758969783783 -47.73204625112143 103.27970147132874 -26.965666877270106 146.55910849571228 -32.172616784400546
98.04793930053711 -42.180171049691694 152.65359330177307 -37.09984143044739 92.67022275924683 -47.474395108151086 92.66661357879639 -47.746743908877356 103.38191771507263 -26.970659201047347 146.70209622383118 -32.180600353515715
98.15125322341919 -42.18604227207323 152.7923846244812 -37.1078811187985 92.76935338973999 -47.488899187913034 92.75603079795837 -47.76143333179316 103.48073887825012 -26.975648729727535 146.84409427642822 -32.18858041947672
98.26498508453369 -42.18910181700969 152.9303469657898 -37.11136827961491 92.871737241745 -47.503394969287456 92.84605693817139 -47.776114542127075 103.5798397064209 -26.980635470931635 146.983247756958 -32.196556977293696
98.38444471359253 -42.19489346930659 153.06757378578186 -37.119250783956865 92.98540306091309 -47.51788245977467 92.93640899658203 -47.79078756234846 103.67918038368225 -26.985619432548233 147.12140822410583 -32.204530021387214
98.49191641807556 -42.197681884797134 153.20578169822693 -37.12258424141345 93.10785460472107 -47.53236166747422 93.03171586990356 -47.805452425915135 103.78100180625916 -26.990600622714474 147.26202368736267 -32.212499545998135
98.61771488189697 -42.204070637212894 153.3441710472107 -37.130717571537986 93.21394872665405 -47.54683260262709 93.12157082557678 -47.820109145745306 103.88010549545288 -26.995579049791388 147.4104082584381 -32.22046554474136
98.74027824401855 -42.20685512128681 153.4817178249359 -37.13408047425246 93.31728553771973 -47.56129527881451 93.21170449256897 -47.83475772056136 103.98109817504883 -27.000554722333927 147.55164074897766 -32.22842801470218
98.84490609169006 -42.21263070749021 153.6767749786377 -37.141665382358035 93.41267681121826 -47.57574971344109 93.30279302597046 -47.8493982038306 104.07895731925964 -27.005527649056592 147.68848156929016 -32.236386954641596
98.9456353187561 -42.21555835581158 153.81267309188843 -37.145135059736646 93.53314352035522 -47.59019592766055 93.40535688400269 -47.86403062689632 104.17631983757019 -27.010497838795327 147.83278512954712 -32.24434236218474
99.03897428512573 -42.221703376258134 153.95102715492249 -37.15277969811654 93.63281035423279 -47.604633945692285 93.49739980697632 -47.87865501752296 104.27521300315857 -27.015465300465962 147.97418665885925 -32.25229424144073
99.13176846504211 -42.22457332161006 154.0948464870453 -37.15614272087008 93.72617936134338 -47.61906379382687 93.58760476112366 -47.893271401485116 104.37361454963684 -27.020430043020628 148.1140685081482 -32.26024259310657
99.22502303123474 -42.230634631919166 154.23096179962158 -37.16386370702635 93.82964420318604 -47.63348549919614 93.67643165588379 -47.90787980310982 104.47396397590637 -27.025392075403182 148.25772786140442 -32.26818741947157
99.3189685344696 -42.23342355755156 154.36883735656738 -37.1672359286857 93.92703437805176 -47.647899088612284 93.7660276889801 -47.92248024578473 104.57197165489197 -27.030351419021663 148.3986792564392 -32.276128724539795
99.41195297241211 -42.23923603054576 154.5045793056488 -37.17502919186034 94.03225111961365 -47.66230458757028 93.86083149909973 -47.937072752446156 104.67256259918213 -27.035308101581176 148.5369794368744 -32.284066513977734
99.50505638122559 -42.242142350765796 154.64040875434875 -37.178381711156916 94.14815878868103 -47.67670201963729 93.95417428016663 -47.95165734596007 104.7709481716156 -27.040262131945845 148.68685746192932 -32.29200079491383
99.60614061355591 -42.248086940135465 154.78497314453125 -37.186231692608295 94.24182391166687 -47.69109140622505 94.06239581108093 -47.96623404934478 104.86877465248108 -27.04521352078649 148.8280634880066 -32.29993157585603
99.71850490570068 -42.2508305870415 154.92869186401367 -37.18943597671063 94.35121393203735 -47.705472767050495 94.15089821815491 -47.98080288583468 104.96764159202576 -27.050162276509283 148.96973705291748 -32.30785886640354
99.82129216194153 -42.256678391052056 155.06490993499756 -37.196918786201906 94.46434545516968 -47.71984612058172 94.24054336547852 -47.9953638788211 105.06703615188599 -27.05510840761725 149.10687398910522 -32.315782676966826
99.91601395606995 -42.25951010539945 155.214524269104 -37.20022788724667 94.56018733978271 -47.734211483685264 94.33103585243225 -48.00991705172255 105.17015600204468 -27.060051921844313 149.2500936985016 -32.32370301848764
100.01045632362366 -42.265338300802675 155.35244750976562 -37.20788859452038 94.66192173957825 -47.748568872789086 94.41902375221252 -48.02446242783599 105.26710677146912 -27.0649928269062 149.3980302810669 -32.331619907259096
100.10366463661194 -42.26817368207638 155.48251175880432 -37.211078011317994 94.75925517082214 -47.76291830450714 94.50693154335022 -48.03900003020936 105.36672854423523 -27.069931130979793 149.53581261634827 -32.33953336570296
100.19728684425354 -42.274058109082695 155.60827112197876 -37.21877284006587 94.8582124710083 -47.777259796506534 94.5961697101593 -48.05352988155949 105.46357583999634 -27.074866840935186 149.67297792434692 -32.347443404962945
100.29122924804688 -42.27678625966976 155.7357053756714 -37.222025453750064 94.96224689483643 -47.79159337016273 94.6860864162445 -48.068052004243775 105.56087040901184 -27.079799963314898 149.8132758140564 -32.355350035672714
100.38510775566101 -42.282497713723785 155.8667278289795 -37.22946503729488 95.0601875782013 -47.805919082945 94.78702092170715 -48.08256642028104 105.65979218482971 -27.08473050429607 149.95233511924744 -32.363253267732595
100.48087334632874 -42.28528144047104 155.97705340385437 -37.23259819129436 95.15921783447266 -47.82023701606386 94.88040041923523 -48.097073151408615 105.75790500640869 -27.08965846969461 150.08686184883118 -32.37115311023346
100.57721757888794 -42.290833835432295 156.11091923713684 -37.239929321479266 95.27141523361206 -47.83454721389909 94.9698543548584 -48.11157221915897 105.86343741416931 -27.0945838681263 150.23104071617126 -32.37904957142266
100.67318749427795 -42.29362736514206 156.24367308616638 -37.24331331352251 95.38345265388489 -47.84884969251444 95.05869221687317 -48.12606364493887 105.96213865280151 -27.09950670671813 150.36903977394104 -32.386942658667785
100.77122616767883 -42.299561941180386 156.37669205665588 -37.25056166033636 95.50942206382751 -47.86314446161195 95.14979338645935 -48.14054745009738 106.06177639961243 -27.104426990966715 150.51227498054504 -32.39483237847936
100.89198327064514 -42.30227450258666 156.51059675216675 -37.25379988086282 95.61815643310547 -47.87743154373118 95.23804116249084 -48.15502365597346 106.1625566482544 -27.109344725516355 150.6642804145813 -32.402718736647095
100.98780179023743 -42.30798894466123 156.64405488967896 -37.26114801177757 95.74705076217651 -47.891710962672995 95.33429408073425 -48.16949228391916 106.26283860206604 -27.11425991367431 150.8017406463623 -32.41060173836761
101.08572840690613 -42.3107420480056 156.78072595596313 -37.264364063426754 95.87051701545715 -47.90598273559216 95.42381000518799 -48.18395335529965 106.36864805221558 -27.11917255850566 150.9442756175995 -32.41848138833959
101.19289422035217 -42.3165264492258 156.91522026062012 -37.271678446152116 95.97997570037842 -47.920246875148536 95.51290822029114 -48.198406891474654 106.47131419181824 -27.124082663402017 151.08006834983826 -32.42635769092496
101.29349398612976 -42.31926281477695 157.04806661605835 -37.27479190831014 96.0972490310669 -47.934503402337015 95.6022138595581 -48.212852913863 106.57208728790283 -27.128990231674685 151.22129106521606 -32.43423065030865
101.39014267921448 -42.32481121892168 157.19158029556274 -37.28246117559556 96.21548318862915 -47.9487523505641 95.69202923774719 -48.227291443582786 106.67413330078125 -27.133895266194422 151.35840463638306 -32.4421002706489
101.48831367492676 -42.32768607342463 157.3259735107422 -37.285519995371146 96.32252526283264 -47.96299376073059 95.78103232383728 -48.24172250074406 106.77507591247559 -27.138797769012605 151.49563646316528 -32.449966556220836
101.58914160728455 -42.33361669212631 157.46016812324524 -37.292474824378495 96.46504211425781 -47.97722767120063 95.86959528923035 -48.25614610463835 106.8807430267334 -27.143697742721145 151.6276240348816 -32.45782951153747
101.68570756912231 -42.33624039239512 157.59345078468323 -37.29579051688106 96.58397674560547 -47.991454113118344 95.96038794517517 -48.27056227363745 106.97974586486816 -27.14859518974688 151.76219487190247 -32.46568914144342
101.7944815158844 -42.34186384335452 157.7286982536316 -37.302625384246035 96.69331765174866 -48.005673110132456 96.0560097694397 -48.284971025379605 107.07718658447266 -27.153490111563414 151.90288949012756 -32.473545451175795
101.89380598068237 -42.344647782901596 157.86822962760925 -37.305956136903056 96.81493425369263 -48.01988468092276 96.14995241165161 -48.299372377226774 107.1756763458252 -27.15838250894254 152.03821873664856 -32.481398446388305
102.0314085483551 -42.350524950845916 158.00300908088684 -37.31272417284221 96.92045331001282 -48.03408884061507 96.24057340621948 -48.313766346846904 107.27398872375488 -27.163272385321726 152.17712450027466 -32.489248133137345
102.12563586235046 -42.35318707128797 158.1374316215515 -37.316053026688046 97.01933431625366 -48.04828560241539 96.32982611656189 -48.32815295273843 107.37361240386963 -27.168159744035233 152.312353849411 -32.497094517830746
102.22006464004517 -42.35876223010144 158.27104568481445 -37.32338433511528 97.13505744934082 -48.06247497928168 96.41822648048401 -48.34253221454627 107.47630071640015 -27.173044584518703 152.46338558197021 -32.504937607142836
102.3545069694519 -42.361495913920365 158.4048011302948 -37.32635662304227 97.26747632026672 -48.076656985944666 96.50756192207336 -48.35690415309875 107.57728981971741 -27.17792690596238 152.61011385917664 -32.51277740790303
102.49844646453857 -42.366978489066646 158.54345297813416 -37.33373018532928 97.37100410461426 -48.09083163939953 96.60213232040405 -48.37126879018636 107.67736673355103 -27.182806706340237 152.74312090873718 -32.52061392695946
102.59723424911499 -42.36956362597385 158.68064379692078 -37.336888264943255 97.4757604598999 -48.10499895801888 96.69672179222107 -48.3856261481714 107.77700734138489 -27.187683983409862 152.87728238105774 -32.52844717102751
102.7146999835968 -42.37534146860671 158.85253596305847 -37.34360835413649 97.56952095031738 -48.119158959669164 96.78695011138916 -48.399976249545766 107.87780356407166 -27.192558734468708 153.0110218524933 -32.536277146537415
102.8252182006836 -42.377931780842346 158.99558997154236 -37.346672981876246 97.68353509902954 -48.13331166047914 96.87525463104248 -48.414319116541044 107.97687578201294 -27.197430956246286 153.15223693847656 -32.5441038594621
102.92689657211304 -42.38343122733017 159.13122868537903 -37.35406046748779 97.79434490203857 -48.14745707453842 96.96397018432617 -48.42865477085586 108.0816080570221 -27.202300644862156 153.29542016983032 -32.55192731518385
103.02402806282043 -42.385990537820916 159.27070355415344 -37.35705056276508 97.90591740608215 -48.161595214663535 97.05510997772217 -48.44298323351951 108.17874217033386 -27.207167795776854 153.44466590881348 -32.55974751837374

